Face Morphing: Fooling a Face Recognition System Is Simple!

State-of-the-art face recognition (FR) approaches have shown remarkable results in predicting whether two faces belong to the same identity, yielding accuracies between 92% and 100% depending on the difficulty of the protocol. However, the accuracy drops substantially when exposed to morphed faces, specifically generated to look similar to two identities. To generate morphed faces, we integrate a simple pretrained FR model into a generative adversarial network (GAN) and modify several loss functions for face morphing. In contrast to previous works, our approach and analyses are not limited to pairs of frontal faces with the same ethnicity and gender. Our qualitative and quantitative results affirm that our approach achieves a seamless change between two faces even in unconstrained scenarios. Despite using features from a simpler FR model for face morphing, we demonstrate that even recent FR systems struggle to distinguish the morphed face from both identities obtaining an accuracy of only 55-70%. Besides, we provide further insights into how knowing the FR system makes it particularly vulnerable to face morphing attacks.

==> figs/model_12_alpha_new.tex <==
% This file was created by tikzplotlib v0.8.7.


\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{every axis/.append style={label style={font=\footnotesize},title style={font=\footnotesize}}}


\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
    height=\figlen,
    width=\columnwidth,
    tick align=outside,
    tick pos=left,
    ylabel near ticks,
    xlabel near ticks,
    legend cell align={left},
    legend columns=2, 
    legend style={
        fill opacity=0.8, 
        draw opacity=1, 
        font=\scriptsize, 
        at={(0.5,-1.4cm)}, 
        anchor=center, 
        text opacity=1, 
        cells={align=left},
        draw=white!80.0!black, 
        /tikz/every even column/.append style={column sep=0.25cm}
    },
    x grid style={white!69.01960784313725!black},
    xlabel={$\alpha$},
    xmajorgrids,
    xmin=0, xmax=1,
    xminorgrids,
    minor x tick num=1,
    xtick style={color=black},
    y grid style={white!69.01960784313725!black},
    ylabel={$Acc_{\text{morph}}$ [\%]},
    xlabel style={font=\small},
    ylabel style={font=\small},
    every x tick label/.append style={font=\footnotesize},
    every y tick label/.append style={font=\footnotesize},
    ymajorgrids,
    ymin=0, ymax=100,
    ytick style={color=black},
    ylabel shift = -7 pt
    ]
\addplot [very thick, color0]
table {%
0 99.653
0.01 99.653
0.02 99.587
0.03 99.523
0.04 99.517
0.05 99.483
0.06 99.393
0.07 99.36
0.08 99.327
0.09 99.313
0.1 99.277
0.1025 99.277
0.105 99.277
0.1075 99.217
0.11 99.183
0.1125 99.173
0.115 99.173
0.1175 99.167
0.12 99.137
0.1225 99.13
0.125 99.123
0.1275 99.083
0.13 99.08
0.1325 99.043
0.135 99.003
0.1375 98.97
0.14 98.963
0.1425 98.89
0.145 98.823
0.1475 98.757
0.15 98.743
0.1525 98.74
0.155 98.613
0.1575 98.457
0.16 98.407
0.1625 98.283
0.165 98.187
0.1675 98.06
0.17 97.997
0.1725 97.99
0.175 97.923
0.1775 97.86
0.18 97.827
0.1825 97.73
0.185 97.653
0.1875 97.613
0.19 97.543
0.1925 97.413
0.195 97.3
0.1975 97.237
0.2 97.13
0.2025 97.093
0.205 96.983
0.2075 96.85
0.21 96.777
0.2125 96.587
0.215 96.423
0.2175 96.353
0.22 96.33
0.2225 96.133
0.225 96.027
0.2275 95.933
0.23 95.743
0.2325 95.593
0.235 95.473
0.2375 95.307
0.24 95.177
0.2425 94.99
0.245 94.78
0.2475 94.49
0.25 94.27
0.2525 93.95
0.255 93.75
0.2575 93.543
0.26 93.37
0.2625 93.24
0.265 93.153
0.2675 93.027
0.27 92.607
0.2725 92.337
0.275 92.08
0.2775 91.773
0.28 91.447
0.2825 91.16
0.285 90.75
0.2875 90.507
0.29 90.197
0.2925 89.867
0.295 89.503
0.2975 89.173
0.3 88.803
0.3025 88.167
0.305 87.667
0.3075 87.02
0.31 86.58
0.3125 86.21
0.315 85.877
0.3175 85.23
0.32 84.89
0.3225 84.35
0.325 83.777
0.3275 83.327
0.33 82.767
0.3325 82.227
0.335 81.817
0.3375 81.207
0.34 80.613
0.3425 80.08
0.345 79.4
0.3475 78.687
0.35 78.117
0.3525 77.463
0.355 76.61
0.3575 76.173
0.36 75.38
0.3625 74.5
0.365 73.95
0.3675 72.983
0.37 71.91
0.3725 71.12
0.375 70.207
0.3775 69.14
0.38 68.28
0.3825 67.243
0.385 66.47
0.3875 65.383
0.39 64.493
0.3925 63.437
0.395 62.57
0.3975 61.777
0.4 60.837
0.4025 59.863
0.405 58.6
0.4075 57.38
0.41 56.137
0.4125 54.913
0.415 53.803
0.4175 52.5
0.42 51.43
0.4225 50.07
0.425 48.477
0.4275 47.22
0.43 45.963
0.4325 44.36
0.435 43.18
0.4375 42.023
0.44 40.4
0.4425 39.187
0.445 37.817
0.4475 36.713
0.45 35.527
0.4525 33.843
0.455 32.16
0.4575 30.407
0.46 28.88
0.4625 27.49
0.465 25.947
0.4675 24.53
0.47 23.44
0.4725 22.113
0.475 20.707
0.4775 19.64
0.48 18.537
0.4825 17.127
0.485 16.123
0.4875 14.96
0.49 14.017
0.4925 12.997
0.495 12
0.4975 11.263
0.5 10.403
0.5025 9.537
0.505 8.883
0.5075 8.037
0.51 7.377
0.5125 6.793
0.515 6.137
0.5175 5.397
0.52 5.023
0.5225 4.483
0.525 4.083
0.5275 3.753
0.53 3.507
0.5325 2.957
0.535 2.6
0.5375 2.137
0.54 1.88
0.5425 1.657
0.545 1.43
0.5475 1.267
0.55 1.193
0.5525 1.033
0.555 0.943
0.5575 0.877
0.56 0.81
0.5625 0.717
0.565 0.54
0.5675 0.507
0.57 0.383
0.5725 0.323
0.575 0.29
0.5775 0.26
0.58 0.23
0.5825 0.197
0.585 0.197
0.5875 0.193
0.59 0.163
0.5925 0.163
0.595 0.163
0.5975 0.13
0.6 0.13
0.6025 0.13
0.605 0.13
0.6075 0.1
0.61 0.1
0.6125 0.097
0.615 0.097
0.6175 0.097
0.62 0.067
0.6225 0.067
0.625 0.067
0.6275 0.067
0.63 0.067
0.6325 0.067
0.635 0.067
0.6375 0.067
0.64 0.067
0.6425 0.063
0.645 0.063
0.6475 0.063
0.65 0.063
0.6525 0.063
0.655 0.033
0.6575 0.063
0.66 0.063
0.6625 0.033
0.665 0.033
0.6675 0.033
0.67 0.033
0.6725 0.033
0.675 0.033
0.6775 0.033
0.68 0.033
0.6825 0.033
0.685 0.033
0.6875 0.033
0.69 0.033
0.6925 0.033
0.695 0.033
0.6975 0.033
0.7 0.033
0.7025 0.033
0.705 0.033
0.7075 0.033
0.71 0.033
0.7125 0.033
0.715 0.033
0.7175 0.033
0.72 0.033
0.7225 0.033
0.725 0.033
0.7275 0.033
0.73 0.033
0.7325 0.033
0.735 0.033
0.7375 0.033
0.74 0.033
0.7425 0.033
0.745 0.033
0.7475 0.033
0.75 0.033
0.7525 0.033
0.755 0.033
0.7575 0.033
0.76 0.033
0.7625 0.033
0.765 0.033
0.7675 0.033
0.77 0.033
0.7725 0.033
0.775 0.033
0.7775 0.033
0.78 0.033
0.7825 0.033
0.785 0.033
0.7875 0.033
0.79 0.033
0.7925 0.033
0.795 0.03
0.7975 0.03
0.8 0.03
0.8025 0.03
0.805 0.03
0.8075 0.03
0.81 0
0.8125 0
0.815 0
0.8175 0
0.82 0
0.8225 0
0.825 0
0.8275 0
0.83 0
0.8325 0
0.835 0
0.8375 0
0.84 0
0.8425 0
0.845 0
0.8475 0
0.85 0
0.8525 0
0.855 0
0.8575 0
0.86 0
0.8625 0
0.865 0
0.8675 0
0.87 0
0.8725 0
0.875 0
0.8775 0
0.88 0
0.8825 0
0.885 0
0.8875 0
0.89 0
0.8925 0
0.895 0
0.9 0
0.91 0
0.92 0
0.93 0
0.94 0
0.95 0
0.96 0
0.97 0
0.98 0
0.99 0
1 0
};
% \addlegendentry{$d_{\text{cos}}\left(\boldsymbol{f}_{\text{m}}, \boldsymbol{f}_{1} \right) > t$}
\addlegendentry{only $d_{\text{cos}}\left(\boldsymbol{f}_{\text{m}}, \boldsymbol{f}_{1} \right)$}
\addplot [very thick, color1]
table {%
0 0
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.1025 0
0.105 0
0.1075 0
0.11 0
0.1125 0
0.115 0
0.1175 0
0.12 0
0.1225 0
0.125 0
0.1275 0
0.13 0
0.1325 0
0.135 0
0.1375 0
0.14 0
0.1425 0
0.145 0
0.1475 0
0.15 0
0.1525 0
0.155 0
0.1575 0
0.16 0
0.1625 0
0.165 0
0.1675 0
0.17 0
0.1725 0
0.175 0
0.1775 0
0.18 0
0.1825 0.03
0.185 0.03
0.1875 0.03
0.19 0.03
0.1925 0.03
0.195 0.03
0.1975 0.03
0.2 0.03
0.2025 0.06
0.205 0.06
0.2075 0.06
0.21 0.06
0.2125 0.06
0.215 0.03
0.2175 0.03
0.22 0.03
0.2225 0.03
0.225 0.03
0.2275 0.033
0.23 0.033
0.2325 0.03
0.235 0.03
0.2375 0.03
0.24 0.03
0.2425 0.033
0.245 0.033
0.2475 0.033
0.25 0.033
0.2525 0.033
0.255 0.033
0.2575 0.033
0.26 0.033
0.2625 0.033
0.265 0.033
0.2675 0.033
0.27 0.033
0.2725 0.033
0.275 0.033
0.2775 0.033
0.28 0.033
0.2825 0.033
0.285 0.033
0.2875 0.033
0.29 0.033
0.2925 0.033
0.295 0.033
0.2975 0.033
0.3 0.033
0.3025 0.033
0.305 0.063
0.3075 0.063
0.31 0.063
0.3125 0.063
0.315 0.063
0.3175 0.063
0.32 0.063
0.3225 0.067
0.325 0.067
0.3275 0.067
0.33 0.067
0.3325 0.067
0.335 0.067
0.3375 0.097
0.34 0.097
0.3425 0.097
0.345 0.097
0.3475 0.097
0.35 0.097
0.3525 0.097
0.355 0.097
0.3575 0.097
0.36 0.097
0.3625 0.1
0.365 0.1
0.3675 0.1
0.37 0.1
0.3725 0.1
0.375 0.1
0.3775 0.1
0.38 0.1
0.3825 0.1
0.385 0.1
0.3875 0.1
0.39 0.1
0.3925 0.1
0.395 0.1
0.3975 0.1
0.4 0.1
0.4025 0.1
0.405 0.1
0.4075 0.16
0.41 0.16
0.4125 0.19
0.415 0.19
0.4175 0.193
0.42 0.197
0.4225 0.193
0.425 0.193
0.4275 0.283
0.43 0.317
0.4325 0.41
0.435 0.597
0.4375 0.69
0.44 0.79
0.4425 0.927
0.445 1.027
0.4475 1.093
0.45 1.17
0.4525 1.383
0.455 1.49
0.4575 1.62
0.46 1.787
0.4625 1.89
0.465 2.08
0.4675 2.363
0.47 2.66
0.4725 2.89
0.475 3.443
0.4775 3.82
0.48 4.073
0.4825 4.43
0.485 5.003
0.4875 5.597
0.49 6.523
0.4925 7.38
0.495 7.937
0.4975 8.963
0.5 10.107
0.5025 11.177
0.505 12.087
0.5075 13.073
0.51 14.133
0.5125 15.167
0.515 16.317
0.5175 17.39
0.52 18.43
0.5225 19.607
0.525 20.763
0.5275 21.977
0.53 23.487
0.5325 24.66
0.535 25.747
0.5375 26.987
0.54 28.113
0.5425 29.303
0.545 30.597
0.5475 32.093
0.55 33.59
0.5525 35.123
0.555 36.8
0.5575 38.22
0.56 39.453
0.5625 40.87
0.565 42.207
0.5675 43.627
0.57 44.933
0.5725 46.53
0.575 47.817
0.5775 49.353
0.58 50.713
0.5825 52.013
0.585 53.24
0.5875 54.56
0.59 55.62
0.5925 56.73
0.595 57.993
0.5975 58.94
0.6 60.187
0.6025 61.217
0.605 62.193
0.6075 63.16
0.61 64.32
0.6125 65.447
0.615 66.73
0.6175 67.513
0.62 68.627
0.6225 69.53
0.625 70.317
0.6275 71.317
0.63 72.413
0.6325 73.08
0.635 74.09
0.6375 75.12
0.64 75.893
0.6425 76.537
0.645 77.387
0.6475 78.193
0.65 78.867
0.6525 79.41
0.655 79.98
0.6575 80.64
0.66 80.95
0.6625 81.63
0.665 82.277
0.6675 82.67
0.67 83.37
0.6725 83.913
0.675 84.443
0.6775 84.95
0.68 85.457
0.6825 85.983
0.685 86.583
0.6875 86.867
0.69 87.383
0.6925 87.9
0.695 88.22
0.6975 88.513
0.7 88.823
0.7025 89.117
0.705 89.5
0.7075 89.81
0.71 90.22
0.7125 90.497
0.715 90.863
0.7175 91.2
0.72 91.567
0.7225 91.9
0.725 92.037
0.7275 92.36
0.73 92.55
0.7325 92.807
0.735 93.143
0.7375 93.327
0.74 93.447
0.7425 93.693
0.745 93.897
0.7475 94.253
0.75 94.393
0.7525 94.523
0.755 94.88
0.7575 95.02
0.76 95.193
0.7625 95.47
0.765 95.53
0.7675 95.617
0.77 95.733
0.7725 95.987
0.775 96.12
0.7775 96.25
0.78 96.36
0.7825 96.4
0.785 96.5
0.7875 96.653
0.79 96.787
0.7925 96.84
0.795 96.907
0.7975 96.94
0.8 96.96
0.8025 97.157
0.805 97.22
0.8075 97.29
0.81 97.367
0.8125 97.403
0.815 97.503
0.8175 97.54
0.82 97.573
0.8225 97.693
0.825 97.79
0.8275 97.883
0.83 98.043
0.8325 98.113
0.835 98.177
0.8375 98.183
0.84 98.277
0.8425 98.34
0.845 98.377
0.8475 98.47
0.85 98.507
0.8525 98.58
0.855 98.627
0.8575 98.693
0.86 98.733
0.8625 98.77
0.865 98.803
0.8675 98.87
0.87 98.967
0.8725 99.033
0.875 99.097
0.8775 99.133
0.88 99.163
0.8825 99.203
0.885 99.28
0.8875 99.287
0.89 99.32
0.8925 99.32
0.895 99.327
0.9 99.403
0.91 99.447
0.92 99.48
0.93 99.54
0.94 99.55
0.95 99.703
0.96 99.713
0.97 99.747
0.98 99.813
0.99 99.873
1 99.91
};
% \addlegendentry{$d_{\text{cos}}\left(\boldsymbol{f}_{\text{m}}, \boldsymbol{f}_{2} \right) > t$}
\addlegendentry{only $d_{\text{cos}}\left(\boldsymbol{f}_{\text{m}}, \boldsymbol{f}_{2} \right)$}
\addplot [very thick, color2]
table {%
0 99.653
0.01 99.653
0.02 99.587
0.03 99.523
0.04 99.517
0.05 99.483
0.06 99.393
0.07 99.36
0.08 99.327
0.09 99.313
0.1 99.277
0.1025 99.277
0.105 99.277
0.1075 99.217
0.11 99.183
0.1125 99.173
0.115 99.173
0.1175 99.167
0.12 99.137
0.1225 99.13
0.125 99.123
0.1275 99.083
0.13 99.08
0.1325 99.043
0.135 99.003
0.1375 98.97
0.14 98.963
0.1425 98.89
0.145 98.823
0.1475 98.757
0.15 98.743
0.1525 98.74
0.155 98.613
0.1575 98.457
0.16 98.407
0.1625 98.283
0.165 98.187
0.1675 98.06
0.17 97.997
0.1725 97.99
0.175 97.923
0.1775 97.86
0.18 97.827
0.1825 97.73
0.185 97.653
0.1875 97.613
0.19 97.543
0.1925 97.413
0.195 97.3
0.1975 97.237
0.2 97.13
0.2025 97.093
0.205 96.983
0.2075 96.85
0.21 96.777
0.2125 96.587
0.215 96.423
0.2175 96.353
0.22 96.33
0.2225 96.133
0.225 96.027
0.2275 95.933
0.23 95.743
0.2325 95.593
0.235 95.473
0.2375 95.307
0.24 95.177
0.2425 94.99
0.245 94.78
0.2475 94.49
0.25 94.27
0.2525 93.95
0.255 93.75
0.2575 93.543
0.26 93.37
0.2625 93.24
0.265 93.153
0.2675 93.027
0.27 92.607
0.2725 92.337
0.275 92.08
0.2775 91.773
0.28 91.447
0.2825 91.16
0.285 90.75
0.2875 90.507
0.29 90.197
0.2925 89.867
0.295 89.503
0.2975 89.173
0.3 88.803
0.3025 88.167
0.305 87.697
0.3075 87.05
0.31 86.61
0.3125 86.24
0.315 85.907
0.3175 85.26
0.32 84.92
0.3225 84.383
0.325 83.81
0.3275 83.36
0.33 82.8
0.3325 82.26
0.335 81.85
0.3375 81.24
0.34 80.647
0.3425 80.117
0.345 79.437
0.3475 78.723
0.35 78.153
0.3525 77.53
0.355 76.677
0.3575 76.24
0.36 75.447
0.3625 74.567
0.365 74.017
0.3675 73.05
0.37 71.977
0.3725 71.187
0.375 70.273
0.3775 69.207
0.38 68.347
0.3825 67.31
0.385 66.537
0.3875 65.45
0.39 64.56
0.3925 63.503
0.395 62.637
0.3975 61.847
0.4 60.907
0.4025 59.933
0.405 58.67
0.4075 57.48
0.41 56.267
0.4125 55.073
0.415 53.963
0.4175 52.66
0.42 51.593
0.4225 50.233
0.425 48.64
0.4275 47.413
0.43 46.22
0.4325 44.74
0.435 43.653
0.4375 42.53
0.44 41.003
0.4425 39.897
0.445 38.563
0.4475 37.497
0.45 36.407
0.4525 34.843
0.455 33.273
0.4575 31.617
0.46 30.283
0.4625 29.027
0.465 27.643
0.4675 26.51
0.47 25.657
0.4725 24.5
0.475 23.44
0.4775 22.763
0.48 21.937
0.4825 20.913
0.485 20.367
0.4875 19.747
0.49 19.61
0.4925 19.423
0.495 19.077
0.4975 19.18
0.5 19.547
0.5025 19.73
0.505 20.017
0.5075 20.25
0.51 20.64
0.5125 20.95
0.515 21.503
0.5175 21.89
0.52 22.467
0.5225 23.167
0.525 23.96
0.5275 24.967
0.53 26.257
0.5325 27.017
0.535 27.777
0.5375 28.583
0.54 29.513
0.5425 30.543
0.545 31.647
0.5475 33.04
0.55 34.46
0.5525 35.867
0.555 37.483
0.5575 38.837
0.56 39.98
0.5625 41.303
0.565 42.56
0.5675 43.947
0.57 45.19
0.5725 46.753
0.575 48.007
0.5775 49.513
0.58 50.843
0.5825 52.113
0.585 53.34
0.5875 54.63
0.59 55.69
0.5925 56.8
0.595 58.06
0.5975 59.007
0.6 60.253
0.6025 61.283
0.605 62.26
0.6075 63.227
0.61 64.387
0.6125 65.513
0.615 66.797
0.6175 67.58
0.62 68.693
0.6225 69.597
0.625 70.383
0.6275 71.383
0.63 72.48
0.6325 73.147
0.635 74.127
0.6375 75.157
0.64 75.93
0.6425 76.57
0.645 77.42
0.6475 78.223
0.65 78.897
0.6525 79.44
0.655 79.98
0.6575 80.67
0.66 80.98
0.6625 81.63
0.665 82.277
0.6675 82.67
0.67 83.37
0.6725 83.913
0.675 84.443
0.6775 84.95
0.68 85.457
0.6825 85.983
0.685 86.583
0.6875 86.867
0.69 87.383
0.6925 87.9
0.695 88.22
0.6975 88.513
0.7 88.823
0.7025 89.117
0.705 89.5
0.7075 89.81
0.71 90.22
0.7125 90.497
0.715 90.863
0.7175 91.2
0.72 91.567
0.7225 91.9
0.725 92.037
0.7275 92.36
0.73 92.55
0.7325 92.807
0.735 93.143
0.7375 93.327
0.74 93.447
0.7425 93.693
0.745 93.897
0.7475 94.253
0.75 94.393
0.7525 94.523
0.755 94.88
0.7575 95.02
0.76 95.193
0.7625 95.47
0.765 95.53
0.7675 95.617
0.77 95.733
0.7725 95.987
0.775 96.12
0.7775 96.25
0.78 96.36
0.7825 96.4
0.785 96.5
0.7875 96.653
0.79 96.787
0.7925 96.84
0.795 96.907
0.7975 96.94
0.8 96.96
0.8025 97.157
0.805 97.22
0.8075 97.29
0.81 97.367
0.8125 97.403
0.815 97.503
0.8175 97.54
0.82 97.573
0.8225 97.693
0.825 97.79
0.8275 97.883
0.83 98.043
0.8325 98.113
0.835 98.177
0.8375 98.183
0.84 98.277
0.8425 98.34
0.845 98.377
0.8475 98.47
0.85 98.507
0.8525 98.58
0.855 98.627
0.8575 98.693
0.86 98.733
0.8625 98.77
0.865 98.803
0.8675 98.87
0.87 98.967
0.8725 99.033
0.875 99.097
0.8775 99.133
0.88 99.163
0.8825 99.203
0.885 99.28
0.8875 99.287
0.89 99.32
0.8925 99.32
0.895 99.327
0.9 99.403
0.91 99.447
0.92 99.48
0.93 99.54
0.94 99.55
0.95 99.703
0.96 99.713
0.97 99.747
0.98 99.813
0.99 99.873
1 99.91
};
% \addlegendentry{$d_{\text{cos}}\left(\boldsymbol{f}_{\text{m}}, \boldsymbol{f}_{1} \right) > t$ or 
% $d_{\text{cos}}\left(\boldsymbol{f}_{\text{m}}, \boldsymbol{f}_{2} \right) > t$}
\addlegendentry{$d_{\text{cos}}\left(\boldsymbol{f}_{\text{m}}, \boldsymbol{f}_{1} \right)$ and $d_{\text{cos}}\left(\boldsymbol{f}_{\text{m}}, \boldsymbol{f}_{2} \right)$}
\end{axis}

\end{tikzpicture}


==> figs/scatter.tex <==
% This file was created by tikzplotlib v0.9.6.

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{every axis/.append style={label style={font=\footnotesize},title style={font=\footnotesize}}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=12pt}, title style={yshift=-1ex}]
\nextgroupplot[
    clip mode=individual,
    height=\figlen,
    tick align=outside,
    tick pos=left,
    title={LFW $\dagger$},
    ylabel near ticks,
    xlabel near ticks,
    width=\figlen,
    x grid style={white!69.0196078431373!black},
    xlabel={$d_{\text{cos}}(\boldsymbol{f}_{\text{m}}, \boldsymbol{f}_{1}')$},
    xmajorgrids,
    xmin=0, xmax=1.2,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={$d_{\text{cos}}(\boldsymbol{f}_{\text{m}}, \boldsymbol{f}_{2}')$},
    xlabel style={font=\small},
    ylabel style={font=\small},
    ytick={0,0.2,0.4,0.6,0.8,1.0,1.2},
    xtick={0,0.4,0.8,1.2},
    xminorgrids,
    minor x tick num=1,
    every x tick label/.append style={font=\footnotesize},
    every y tick label/.append style={font=\footnotesize},
    ymajorgrids,
    % ylabel shift = -3 pt,
    ymin=0, ymax=1.2,
    ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, mark size=0.2pt]
table{%
0.509879499673843 0.514868944883347
0.600781053304672 0.52428987622261
0.571860671043396 0.761863559484482
0.328688621520996 0.385247111320496
0.469698131084442 0.531662553548813
0.520450502634048 0.579140812158585
0.55464243888855 0.827806442975998
0.393887042999268 0.44461852312088
0.737646132707596 0.486995756626129
0.409675002098083 0.639730781316757
0.639294803142548 0.352231740951538
0.435074269771576 0.614808678627014
0.597604721784592 0.534954160451889
0.479375183582306 0.353499889373779
0.680231630802155 0.375711262226105
0.469905614852905 0.596582889556885
0.307252407073975 0.551236987113953
0.517809122800827 0.394129514694214
0.575269430875778 0.590243816375732
0.497191905975342 0.316588461399078
0.455958962440491 0.379452586174011
0.361593246459961 0.473746597766876
0.672834008932114 0.799748823046684
0.754186704754829 0.56395697593689
0.579919457435608 0.625474572181702
0.708890229463577 0.347026765346527
0.766306266188622 0.40802401304245
0.297736585140228 0.549391180276871
0.459923505783081 0.587782919406891
0.462919950485229 0.607247412204742
0.693249225616455 0.74708080291748
0.488083004951477 0.555661052465439
0.429113388061523 0.444094002246857
0.496186077594757 0.472915172576904
0.479541778564453 0.478370308876038
0.548807322978973 0.889567270874977
0.566171377897263 0.668995022773743
0.542713135480881 0.347817718982697
0.673713773488998 0.438270568847656
0.465195119380951 0.531560599803925
0.80132070183754 0.662781625986099
0.496230065822601 0.5792076587677
0.558750480413437 0.495297312736511
0.50986048579216 0.440971076488495
0.859251976013184 0.582004517316818
0.507883697748184 0.646312445402145
0.498223304748535 0.654760181903839
0.575256824493408 0.547688782215118
0.403106689453125 0.487430334091187
0.537518829107285 0.500547528266907
0.483381271362305 0.386596500873566
0.435358107089996 0.737374186515808
0.489716589450836 0.600783735513687
0.485598146915436 0.624155610799789
0.529616266489029 0.501084178686142
0.762175098061562 0.534831613302231
0.861333027482033 0.636942684650421
0.59211939573288 0.519872337579727
0.468394875526428 0.490858733654022
0.523113071918488 0.498127400875092
0.600235670804977 0.681701481342316
0.271791756153107 0.4620600938797
0.889174610376358 0.417703628540039
0.636855363845825 0.675427258014679
0.402730524539948 0.599857449531555
0.654110968112946 0.479178726673126
0.398510754108429 0.384713530540466
0.453697144985199 0.572254151105881
0.458869993686676 0.252683103084564
0.669686853885651 0.41674268245697
0.506085872650146 0.526746332645416
0.575503468513489 0.619073182344437
0.597397893667221 0.510704755783081
0.445734560489655 0.68361559510231
0.353806257247925 0.712648242712021
0.570317357778549 0.370797395706177
0.546794921159744 0.650885581970215
0.545026242733002 0.611743628978729
0.587094783782959 0.461276710033417
0.421991169452667 0.679553925991058
0.595072597265244 0.497882485389709
0.673581629991531 0.6060431599617
0.642529845237732 0.561769068241119
0.50641793012619 0.582465916872025
0.468629658222198 0.757976561784744
0.386431813240051 0.571226000785828
0.378308176994324 0.762621492147446
0.513679027557373 0.543297857046127
0.430476725101471 0.537217497825623
0.440077304840088 0.565550684928894
0.608316570520401 0.620572119951248
0.409117519855499 0.848510056734085
0.497073888778687 0.799007907509804
0.596306681632996 0.54343569278717
0.519849389791489 0.497553765773773
0.424012124538422 0.441529452800751
0.374192833900452 0.440502285957336
0.455745577812195 0.868044629693031
0.487503051757812 0.56842577457428
0.422736287117004 0.540495753288269
0.295118510723114 0.69569793343544
0.496575593948364 0.535880267620087
0.761571452021599 0.639202982187271
0.46349310874939 0.549442529678345
0.705109745264053 0.478032827377319
0.570765674114227 0.511217623949051
0.498989045619965 0.613246500492096
0.548854857683182 0.494741797447205
0.477594316005707 0.602017849683762
0.426943361759186 0.481744170188904
0.504558950662613 0.418846607208252
0.478588163852692 0.623445779085159
0.589554131031036 0.481552302837372
0.446111857891083 0.577434450387955
0.538844406604767 0.617281436920166
0.699496507644653 0.331745982170105
0.346404135227203 0.65730032324791
0.481030702590942 0.658406287431717
0.367053985595703 0.504623264074326
0.465362966060638 0.680539846420288
0.488464295864105 0.413384795188904
0.460201978683472 0.417508602142334
0.569323986768723 0.612301737070084
0.380010664463043 0.523466378450394
0.500258266925812 0.55400612950325
0.481456816196442 0.379579901695251
0.440042674541473 0.597856402397156
0.465251803398132 0.335894227027893
0.395419061183929 0.360958755016327
0.42982006072998 0.682431519031525
0.43409937620163 0.422553062438965
0.434853732585907 0.527297168970108
0.489655196666718 0.607216447591782
0.742956906557083 0.819111183285713
0.529858648777008 0.355687737464905
0.511856496334076 0.411628782749176
0.776410296559334 0.688122421503067
0.424804151058197 0.677796512842178
0.41863626241684 0.398783683776855
0.368741154670715 0.288146555423737
0.618038445711136 0.811668574810028
0.300123155117035 0.459892272949219
0.374865233898163 0.43242359161377
0.590905249118805 0.375536262989044
0.508050382137299 0.568870455026627
0.427418172359467 0.728728234767914
0.617983520030975 0.429240524768829
0.572562277317047 0.675542920827866
0.441049993038177 0.351266443729401
0.456748187541962 0.816381022334099
0.488952815532684 0.475445747375488
0.616535156965256 0.547713667154312
0.597988605499268 0.665656685829163
0.403893411159515 0.464621186256409
0.560658186674118 0.425719022750854
0.507317036390305 0.632812976837158
0.871344894170761 0.641321837902069
0.378930866718292 0.727104157209396
0.898809060454369 0.520754873752594
0.67181733250618 0.478639721870422
0.475908756256104 0.239440083503723
0.810832351446152 0.631250292062759
0.594902694225311 0.43847119808197
0.468481361865997 0.484998464584351
0.651900917291641 0.58957713842392
0.431716322898865 0.43759298324585
0.73173251748085 0.355054914951324
0.614579260349274 0.441874921321869
0.707849502563477 0.534511715173721
0.23245507478714 0.601159006357193
0.652130603790283 0.619507789611816
0.86939911544323 0.681263118982315
0.476615011692047 0.639902263879776
0.417457103729248 0.423950135707855
0.521654039621353 0.701074004173279
0.652662575244904 0.404770851135254
0.418021500110626 0.312554121017456
0.571673393249512 0.596945196390152
0.592418372631073 0.356585323810577
0.427452802658081 0.7710170596838
0.400234699249268 0.570312350988388
0.684237897396088 0.365446925163269
0.501680940389633 0.470132648944855
0.583467364311218 0.45891946554184
0.545650720596313 0.644940793514252
0.529768347740173 0.554287523031235
0.632029682397842 0.44709712266922
0.535535454750061 0.360403954982758
0.38153076171875 0.511935293674469
0.500655800104141 0.801118344068527
0.484131157398224 0.525651216506958
0.426153242588043 0.588010221719742
0.433445453643799 0.626455456018448
0.708335876464844 0.571274310350418
0.361762166023254 0.566484272480011
0.603416234254837 0.605364441871643
0.345540046691895 0.41850471496582
0.712166488170624 0.387780845165253
0.452140152454376 0.688419282436371
0.72637540102005 0.526777505874634
0.461641728878021 0.736495614051819
0.739387840032578 0.498962163925171
0.39892053604126 0.569990277290344
0.351056337356567 0.695225447416306
0.408385276794434 0.314395785331726
0.707834154367447 0.488352298736572
0.389669120311737 0.673729658126831
0.520493537187576 0.593397676944733
0.277734756469727 0.522621840238571
0.668424040079117 0.45019406080246
0.464953005313873 0.518661797046661
0.535288095474243 0.734469473361969
0.508148461580276 0.857683777809143
0.554966628551483 0.703542649745941
0.559343010187149 0.495002865791321
0.367832005023956 0.407992839813232
0.576421916484833 0.664388298988342
0.434609949588776 0.584978938102722
0.493132710456848 0.487761616706848
0.446415364742279 0.748597949743271
0.580962121486664 0.544610202312469
0.568559288978577 0.54308944940567
0.474806547164917 0.568234115839005
0.756583973765373 0.694169342517853
0.483157336711884 0.518161445856094
0.502587974071503 0.321876287460327
0.52967780828476 0.751589566469193
0.544021427631378 0.640857696533203
0.353741943836212 0.437879204750061
0.590474665164948 0.720445066690445
0.556640833616257 0.44111841917038
0.645293623209 0.484792292118073
0.410541832447052 0.491485238075256
0.672826707363129 0.348805010318756
0.320211052894592 0.67888879776001
0.530786544084549 0.698441356420517
0.671883195638657 0.47379606962204
0.396725833415985 0.543273448944092
0.319102883338928 0.540042251348495
0.399527728557587 0.608266681432724
0.431348860263824 0.625438302755356
0.519697636365891 0.656780809164047
0.580662190914154 0.505686640739441
0.548174887895584 0.592327326536179
0.409079372882843 0.448331952095032
0.294941067695618 0.584432035684586
0.530245155096054 0.699029445648193
0.677907735109329 0.598903715610504
0.483938157558441 0.366845309734344
0.488108575344086 0.508882641792297
0.390314757823944 0.382222473621368
0.631029397249222 0.481859087944031
0.482649028301239 0.555041253566742
0.610611379146576 0.613747447729111
0.591545194387436 0.637294113636017
0.852448806166649 0.593648433685303
0.768512308597565 0.74030402302742
0.703513264656067 0.583544611930847
0.348768711090088 0.502691566944122
0.59111750125885 0.442984402179718
0.472773492336273 0.47775936126709
0.624604463577271 0.773610025644302
0.595187395811081 0.6347316801548
0.424528002738953 0.582468777894974
0.592687755823135 0.385892391204834
0.979885624721646 0.416981101036072
0.494438529014587 0.562497615814209
0.967877097427845 0.444096148014069
0.676825553178787 0.538522064685822
0.434145987033844 0.694608569145203
0.69895812869072 0.645759344100952
0.809815138578415 0.807316198945045
0.819373205304146 0.449674546718597
0.461071133613586 0.362993657588959
0.9502356313169 0.61183163523674
0.603890359401703 0.773744478821754
0.917232371866703 0.50805789232254
0.461759269237518 0.656148135662079
0.424968659877777 0.559815108776093
0.500468581914902 0.553971409797668
0.449146628379822 0.606219410896301
0.715062618255615 0.606033265590668
0.464137017726898 0.556862652301788
0.779865860939026 0.57625338435173
0.802778169512749 0.417570173740387
0.505620121955872 0.363072574138641
0.606087923049927 0.616759538650513
0.650575518608093 0.575003921985626
0.612870305776596 0.429117739200592
0.607269763946533 0.330292761325836
0.723390340805054 0.424822747707367
0.672721266746521 0.638763040304184
0.479629337787628 0.745422810316086
0.530309736728668 0.402840197086334
0.407001078128815 0.610768139362335
0.483959674835205 0.80562761425972
0.832820266485214 0.444276332855225
0.517491787672043 0.576876133680344
0.531569421291351 0.625167727470398
0.346474707126617 0.467712879180908
0.378878057003021 0.581276416778564
0.375765681266785 0.357107222080231
0.475352704524994 0.447257220745087
0.460813105106354 0.53296560049057
0.449106693267822 0.671897888183594
0.683440953493118 0.493082404136658
0.372228741645813 0.566046267747879
0.389482855796814 0.403700530529022
0.54442486166954 0.411869823932648
0.342103123664856 0.323084771633148
0.595168113708496 0.383118391036987
0.382562518119812 0.770735502243042
0.41488653421402 0.681901216506958
0.757049202919006 0.5530706346035
0.378957748413086 0.249658107757568
0.703054547309875 0.508140981197357
0.445167124271393 0.494754135608673
0.480709850788116 0.781633496284485
0.407917678356171 0.314261138439178
0.601232439279556 0.417450785636902
0.517664551734924 0.740733683109283
0.378508687019348 0.719890862703323
0.734244138002396 0.526403188705444
0.451039612293243 0.601480334997177
0.579999446868896 0.655710399150848
0.662854701280594 0.458563983440399
0.333202242851257 0.405797779560089
0.387572288513184 0.697215110063553
0.314854264259338 0.660431265830994
0.5067118704319 0.390760660171509
0.542024552822113 0.47794497013092
0.719440817832947 0.474514365196228
0.461054623126984 0.352592587471008
0.608120083808899 0.519959062337875
0.462357521057129 0.438969612121582
0.523547291755676 0.441774010658264
0.505784183740616 0.512133091688156
0.563752233982086 0.695469051599503
0.557654798030853 0.477320671081543
0.491555750370026 0.453746020793915
0.468659520149231 0.51196426153183
0.585675001144409 0.546650230884552
0.403865277767181 0.493594288825989
0.707718819379807 0.474379062652588
0.750911697745323 0.496308863162994
0.372764229774475 0.581574320793152
0.754960790276527 0.472993612289429
0.327479958534241 0.555380612611771
0.580777764320374 0.547007441520691
0.554316759109497 0.567229062318802
0.363048851490021 0.627497285604477
0.414236128330231 0.71082928776741
0.379913091659546 0.362292945384979
0.578702569007874 0.640467375516891
0.603728592395782 0.716475665569305
0.553616553544998 0.58559986948967
0.507387608289719 0.469731390476227
0.427359640598297 0.578345030546188
0.350809752941132 0.469034016132355
0.538193196058273 0.546569257974625
0.397562026977539 0.772972092032433
0.720634460449219 0.887853488326073
0.490047216415405 0.489317953586578
0.547601878643036 0.69557848572731
0.723307877779007 0.47803121805191
0.35489946603775 0.617534220218658
0.556832104921341 0.245419919490814
0.848096281290054 0.54494896531105
0.520728588104248 0.432721376419067
0.866120278835297 0.562812954187393
0.766430526971817 0.424364626407623
0.670430213212967 0.472202181816101
0.327055871486664 0.623332053422928
0.510608911514282 0.444995403289795
0.51656711101532 0.783865302801132
0.65026867389679 0.466198742389679
0.566301554441452 0.539437681436539
0.416908025741577 0.553889632225037
0.76661704480648 0.71294641494751
0.270775973796844 0.348862528800964
0.432914674282074 0.467683911323547
0.702469021081924 0.408487200737
0.346976399421692 0.588105231523514
0.560391336679459 0.5721116065979
0.412498593330383 0.553253293037415
0.491976857185364 0.532047092914581
0.663516402244568 0.328894019126892
0.639054149389267 0.459149956703186
0.477767169475555 0.651403933763504
0.508319199085236 0.537496387958527
0.416787922382355 0.49190491437912
0.53083673119545 0.418951272964478
0.41471803188324 0.544263154268265
0.456760942935944 0.790731996297836
0.413128674030304 0.581235587596893
0.365267217159271 0.466499149799347
0.560961127281189 0.356606423854828
0.254447817802429 0.73548835515976
0.679930120706558 0.645333707332611
0.454906761646271 0.408476114273071
0.560067594051361 0.413819432258606
0.426590919494629 0.520089089870453
0.46775621175766 0.40252149105072
0.493309557437897 0.438651323318481
0.391273200511932 0.608170837163925
0.65713170170784 0.451099038124084
0.475369274616241 0.459378898143768
0.611087262630463 0.522233903408051
0.550697177648544 0.370680570602417
0.612956196069717 0.40188866853714
0.656469821929932 0.530447423458099
0.648516744375229 0.495554625988007
0.424852550029755 0.40824294090271
0.486457526683807 0.475367069244385
0.620278656482697 0.777827054262161
0.515296965837479 0.440881609916687
0.552079021930695 0.437989175319672
0.583564847707748 0.259213924407959
0.569010406732559 0.73600110411644
0.461009681224823 0.460946083068848
0.78558574616909 0.68022483587265
0.551141113042831 0.27270644903183
0.416964471340179 0.304267525672913
0.656597912311554 0.550402224063873
0.434005081653595 0.659524649381638
0.556552946567535 0.747035443782806
0.507000595331192 0.330081820487976
0.576589226722717 0.832788869738579
0.442923486232758 0.614791721105576
0.676936745643616 0.577388554811478
0.642756640911102 0.534781694412231
0.487642705440521 0.484976232051849
0.419800579547882 0.530520647764206
0.361177563667297 0.552955776453018
0.396242320537567 0.703504204750061
0.455903172492981 0.704786777496338
0.604651570320129 0.226966798305511
0.725767493247986 0.512942314147949
0.764401122927666 0.446076571941376
0.679746121168137 0.4948770403862
0.444291949272156 0.38177627325058
0.281405448913574 0.608224302530289
0.452343881130219 0.428148508071899
0.517544865608215 0.553142964839935
0.508594870567322 0.646454304456711
0.450981080532074 0.433521091938019
0.512523502111435 0.474275767803192
0.777285575866699 0.640447318553925
0.464070916175842 0.551343142986298
0.78919705748558 0.458380460739136
0.385518133640289 0.438422918319702
0.654050558805466 0.79320901632309
0.461124658584595 0.700853943824768
0.374937117099762 0.4736248254776
0.293427407741547 0.450176775455475
0.577404707670212 0.432668805122375
0.411544382572174 0.499460220336914
0.528073310852051 0.460297226905823
0.544373154640198 0.5484319627285
0.455843567848206 0.236850321292877
0.69603219628334 0.553292721509933
0.522824048995972 0.521142333745956
0.508701682090759 0.72207099199295
0.513820260763168 0.482199728488922
0.336055815219879 0.60963186621666
0.688951313495636 0.456739783287048
0.508604109287262 0.547197580337524
0.494694530963898 0.602093636989594
0.556125849485397 0.731096684932709
0.511571675539017 0.506650477647781
0.511276215314865 0.598026543855667
0.489031076431274 0.551078885793686
0.553873687982559 0.647948801517487
0.420616924762726 0.59914243221283
0.433624386787415 0.400599300861359
0.434843361377716 0.490878164768219
0.377809941768646 0.58383497595787
0.448002934455872 0.522315949201584
0.40223103761673 0.510126203298569
0.492370009422302 0.631517440080643
0.632030963897705 0.589781820774078
0.516759753227234 0.489823758602142
0.468330562114716 0.375411331653595
0.508010804653168 0.649208426475525
0.533977746963501 0.515299826860428
0.585981100797653 0.477349758148193
0.511107534170151 0.545392036437988
0.571343541145325 0.373313546180725
0.588170260190964 0.650984287261963
0.482673943042755 0.694557636976242
0.739969402551651 0.514045923948288
0.638899147510529 0.598596841096878
0.536184877157211 0.681151628494263
0.416560530662537 0.719184011220932
0.550432413816452 0.493319451808929
0.616151481866837 0.57471552491188
0.392660319805145 0.360243916511536
0.592977702617645 0.429742217063904
0.429567992687225 0.683624714612961
0.471756398677826 0.668329656124115
0.541078001260757 0.509701609611511
0.423373341560364 0.523444533348083
0.334252834320068 0.670198202133179
0.509883642196655 0.526699215173721
0.386862814426422 0.584107458591461
0.514131993055344 0.315719187259674
0.419400572776794 0.401080727577209
0.548415780067444 0.747768640518188
0.385642945766449 0.543150871992111
0.607771664857864 0.510547578334808
0.601607024669647 0.341831386089325
0.647844821214676 0.639539629220963
0.663555413484573 0.554216325283051
0.564000427722931 0.468442499637604
0.501030892133713 0.88100778311491
0.498332619667053 0.466675460338593
0.71755188703537 0.359436690807343
0.451319515705109 0.495473563671112
0.461457669734955 0.432177186012268
0.477101922035217 0.498370349407196
0.659903913736343 0.389644265174866
0.65054127573967 0.667425870895386
0.446709871292114 0.677357375621796
0.702589124441147 0.330138742923737
0.69397646188736 0.502410739660263
0.511352449655533 0.497913181781769
0.42052549123764 0.455238580703735
0.470933675765991 0.302900195121765
0.53120619058609 0.451826989650726
0.501073211431503 0.656778126955032
0.597271412611008 0.470597088336945
0.449006795883179 0.613704770803452
0.357222020626068 0.623017340898514
0.500597387552261 0.529875248670578
0.426831960678101 0.529192924499512
0.558878779411316 0.41963917016983
0.416501760482788 0.898250140249729
0.478830814361572 0.45538455247879
0.641086518764496 0.39605724811554
0.536840170621872 0.371207535266876
0.243743181228638 0.37581604719162
0.482107162475586 0.543163895606995
0.633076220750809 0.402351975440979
0.614082932472229 0.431659519672394
0.584319651126862 0.316213488578796
0.614637523889542 0.588118433952332
0.555050939321518 0.673265278339386
0.486232042312622 0.636682242155075
0.579443007707596 0.23366242647171
0.584071129560471 0.521017163991928
0.622620552778244 0.552052289247513
0.543138295412064 0.503653347492218
0.355009257793427 0.633665263652802
0.325592637062073 0.441858470439911
0.595015317201614 0.550397425889969
0.371860861778259 0.280445396900177
0.633827954530716 0.32949435710907
0.610361397266388 0.682129114866257
0.485020101070404 0.420752346515656
0.644402951002121 0.393990755081177
0.709214270114899 0.445627391338348
0.719294100999832 0.675962775945663
0.480599105358124 0.695873290300369
0.624397069215775 0.41968697309494
0.485465884208679 0.397598922252655
0.575167328119278 0.31708961725235
0.661370664834976 0.545808613300323
0.425085365772247 0.570768982172012
0.51479497551918 0.55852547287941
0.68486276268959 0.534735232591629
0.60983470082283 0.491933643817902
0.57198691368103 0.452092230319977
0.848675072193146 0.594472378492355
0.353496730327606 0.446884572505951
0.461041867733002 0.365752160549164
0.384619474411011 0.362149894237518
0.599576205015182 0.422704994678497
0.398623943328857 0.558914333581924
0.405490100383759 0.578010886907578
0.672909140586853 0.54567089676857
0.495111167430878 0.512568563222885
0.718462377786636 0.85390730202198
0.433583080768585 0.664510518312454
0.56535479426384 0.39746755361557
0.493092119693756 0.653521835803986
0.536081969738007 0.54960110783577
0.714124947786331 0.555612802505493
0.400814354419708 0.25560587644577
0.33771950006485 0.5212262570858
0.559946864843369 0.316991865634918
0.456633150577545 0.475343763828278
0.449445426464081 0.410762846469879
0.377724409103394 0.415015041828156
0.639720678329468 0.511144191026688
0.579852789640427 0.456050217151642
0.595451653003693 0.558595210313797
0.505295693874359 0.397083222866058
0.501378625631332 0.416983783245087
0.780576810240746 0.407281935214996
0.490855515003204 0.59680762887001
0.800278201699257 0.961735293269157
0.434707283973694 0.571305453777313
0.554251134395599 0.49901556968689
0.555852055549622 0.384720623493195
0.534032702445984 0.578892588615417
0.541738599538803 0.599743962287903
0.45419842004776 0.372309744358063
0.435107886791229 0.57124587893486
0.677674531936646 0.306572496891022
0.312615275382996 0.359883069992065
0.439360439777374 0.604106158018112
0.458088278770447 0.502999812364578
0.676027178764343 0.664341330528259
0.601666331291199 0.371176421642303
0.53001195192337 0.672847658395767
0.388497948646545 0.625425487756729
0.412741303443909 0.555489420890808
0.902483724057674 0.709570854902267
0.956796314567327 0.581206470727921
0.567477762699127 0.483794093132019
0.388642072677612 0.299136996269226
0.600572794675827 0.485100328922272
0.641620695590973 0.634545147418976
0.38187164068222 0.438130438327789
0.379544019699097 0.450364112854004
0.587465852499008 0.778936102986336
0.524945974349976 0.506974041461945
0.656418144702911 0.669518023729324
0.563887476921082 0.572106420993805
0.396638035774231 0.55825537443161
0.374933481216431 0.654281377792358
0.509110689163208 0.445483505725861
0.525872558355331 0.419369876384735
0.456125319004059 0.484726071357727
0.454631805419922 0.777571067214012
0.606039196252823 0.437653124332428
0.424118399620056 0.540588647127151
0.849873751401901 0.384701728820801
0.641049921512604 0.456221520900726
0.556196749210358 0.471530437469482
0.483376204967499 0.533063054084778
0.656994074583054 0.526466131210327
0.556155979633331 0.451734066009521
0.610932052135468 0.436558783054352
0.710497409105301 0.416244804859161
0.680741250514984 0.634205907583237
0.433694779872894 0.74995630979538
0.608681201934814 0.361450254917145
0.590322107076645 0.643750756978989
0.478067338466644 0.495286166667938
0.532616376876831 0.515805512666702
0.425941050052643 0.480252265930176
0.366314113140106 0.393938660621643
0.456140577793121 0.718883752822876
0.497484803199768 0.717666864395142
0.665386438369751 0.459521591663361
0.477699220180511 0.473705530166626
0.833196848630905 0.514519333839417
0.701012879610062 0.612025320529938
0.604748278856277 0.794562980532646
0.523088335990906 0.503010123968124
0.716454267501831 0.50978034734726
0.539761036634445 0.59334796667099
0.640946924686432 0.475657284259796
0.58323547244072 0.535681217908859
0.658240854740143 0.564354062080383
0.483306288719177 0.524614006280899
0.361786842346191 0.485958695411682
0.495766341686249 0.503763347864151
0.44521564245224 0.561794847249985
0.547912538051605 0.624572217464447
0.545739054679871 0.588472157716751
0.722631871700287 0.43805593252182
0.495393514633179 0.717922747135162
0.412401497364044 0.644881933927536
0.615823119878769 0.635775208473206
0.425955593585968 0.717257887125015
0.644025325775146 0.578733384609222
0.494628489017487 0.815041229128838
0.571123152971268 0.41467809677124
0.629373550415039 0.68910950422287
0.392613351345062 0.566713899374008
0.726787567138672 0.358002722263336
0.651809185743332 0.728609532117844
0.522188156843185 0.557672798633575
0.616782695055008 0.635047763586044
0.468370914459229 0.453071057796478
0.23982447385788 0.453412592411041
0.636690348386765 0.642115235328674
0.799856588244438 0.467856109142303
0.450944602489471 0.685867965221405
0.696641772985458 0.469091653823853
0.622576713562012 1.00322986021638
0.553870677947998 0.334616243839264
0.479849576950073 0.529686868190765
0.652169525623322 0.661986887454987
0.615023910999298 0.492822647094727
0.541732728481293 0.463969111442566
0.371358692646027 0.521220713853836
0.446662545204163 0.469612538814545
0.334696769714355 0.33155632019043
0.416090309619904 0.729181796312332
0.278121471405029 0.342053115367889
0.664122313261032 0.573603272438049
0.496395230293274 0.473920226097107
0.477913439273834 0.496548891067505
0.725250393152237 0.346029937267303
0.499852061271667 0.66294726729393
0.526957392692566 0.725938320159912
0.63844695687294 0.644175112247467
0.525022238492966 0.339843153953552
0.456082999706268 0.592368125915527
0.586510807275772 0.411403596401215
0.309451341629028 0.807890623807907
0.483800888061523 0.226884543895721
0.380304753780365 0.533014357089996
0.699268251657486 0.295956552028656
0.48783540725708 0.469922304153442
0.459328472614288 0.321215391159058
0.546535342931747 0.559535562992096
0.414466798305511 0.332997739315033
0.464568555355072 0.56672278046608
0.450229942798615 0.417928218841553
0.632374465465546 0.633623421192169
0.511134594678879 0.374715030193329
0.652430683374405 0.370527327060699
0.726346045732498 0.50530207157135
0.39752608537674 0.702346593141556
0.706328898668289 0.566166639328003
0.569901525974274 0.466386020183563
0.481443703174591 0.399134993553162
0.478469967842102 0.650012284517288
0.704928547143936 0.804696068167686
0.563622981309891 0.613786518573761
0.561266869306564 0.48834228515625
0.581511646509171 0.457090258598328
0.496350228786469 0.58051073551178
0.497206449508667 0.385335981845856
0.499015510082245 0.453452944755554
0.527620494365692 0.560842424631119
0.445228576660156 0.454418241977692
0.367936432361603 0.891076229512691
0.656783252954483 0.400582373142242
0.475737452507019 0.312983870506287
0.272695064544678 0.579448074102402
0.630610048770905 0.588014632463455
0.658629328012466 0.759212717413902
0.602219045162201 0.377015709877014
0.335788428783417 0.305358350276947
0.420829653739929 0.438367486000061
0.567013531923294 0.334435939788818
0.538531571626663 0.468753159046173
0.316786050796509 0.315703928470612
0.513573229312897 0.607409030199051
0.684792399406433 0.486944437026978
0.702781587839127 0.514371752738953
0.415502607822418 0.439706146717072
0.496274769306183 0.737253576517105
0.426072418689728 0.471966743469238
0.454988658428192 0.45158064365387
0.474415123462677 0.647836774587631
0.438365995883942 0.619022727012634
0.434105336666107 0.72846782207489
0.568561017513275 0.477267980575562
0.476057350635529 0.723106026649475
0.634272158145905 0.50945195555687
0.651976943016052 0.56208524107933
0.575858771800995 0.476527392864227
0.489163398742676 0.397513449192047
0.590598613023758 0.739482074975967
0.563590496778488 0.4378901720047
0.571401000022888 0.420105397701263
0.559476405382156 0.218216776847839
0.590919435024261 0.417773067951202
0.381220281124115 0.728187888860703
0.745744675397873 0.460409939289093
0.570733517408371 0.433469951152802
0.383874475955963 0.438182413578033
0.457873463630676 0.725129783153534
0.690522581338882 0.465751051902771
0.296360909938812 0.506613671779633
0.418883264064789 0.302823960781097
0.374919474124908 0.442296326160431
0.612909734249115 0.453351020812988
0.272969543933868 0.360635280609131
0.406992971897125 0.815850824117661
0.793572381138802 0.457812368869781
0.595053821802139 0.500533372163773
0.388800323009491 0.465298235416412
0.569950819015503 0.656034648418427
0.658668994903564 0.586911261081696
0.866284489631653 0.416917860507965
0.589896619319916 0.449177861213684
0.573537409305573 0.725771993398666
0.551724135875702 0.365559279918671
0.656446486711502 0.457369685173035
0.601052075624466 0.661500960588455
0.711293429136276 0.63214248418808
0.50267106294632 0.477943599224091
0.524506449699402 0.559923082590103
0.545458108186722 0.538904041051865
0.654734879732132 0.558738648891449
0.765957370400429 0.555242121219635
0.368863463401794 0.52040883898735
0.349254786968231 0.657352328300476
0.89616571366787 0.406962156295776
0.574314177036285 0.575021028518677
0.735407382249832 0.627454698085785
0.679152548313141 0.631552636623383
0.4917231798172 1.03308703377843
0.76348403096199 0.843402504920959
0.485887885093689 0.535174876451492
0.420461237430573 0.469391286373138
0.475602328777313 0.429157376289368
0.680590122938156 0.246062874794006
0.479577600955963 0.519855409860611
0.57565701007843 0.63472655415535
0.428148686885834 0.4783855676651
0.500482022762299 0.467933773994446
0.616512477397919 0.541364759206772
0.432336151599884 0.429208099842072
0.57695209980011 0.471132516860962
0.876345492899418 0.480900287628174
0.726421147584915 0.603012174367905
0.64347431063652 0.446587085723877
0.821381747722626 0.618557751178741
0.375254452228546 0.855212509632111
0.511900186538696 0.683596760034561
0.518457412719727 0.500194668769836
0.41815710067749 0.486036062240601
0.494982957839966 0.49252325296402
0.829376950860023 0.545464426279068
0.600009381771088 0.507212817668915
0.664001792669296 0.453248083591461
0.426208734512329 0.651877015829086
0.630073755979538 0.536527752876282
0.395069897174835 0.742699444293976
0.428032517433167 0.431122899055481
0.528854250907898 0.694301128387451
0.46062171459198 0.469295978546143
0.597451865673065 0.79357373714447
0.45852655172348 0.349204421043396
0.567489057779312 0.802545741200447
0.785703912377357 0.397043228149414
0.308582723140717 0.557178735733032
0.545725435018539 0.504096299409866
0.670347183942795 0.566512525081635
0.454053819179535 0.483514904975891
0.587434649467468 0.516124546527863
0.475604057312012 0.499951958656311
0.440647661685944 0.573294997215271
0.437643885612488 0.85601918399334
0.740609884262085 0.389021158218384
0.386658489704132 0.379461705684662
0.299185335636139 0.681581109762192
0.71942275762558 0.990107289515436
0.914146453142166 0.726703703403473
0.553262412548065 0.418852746486664
0.465246796607971 0.57427853345871
0.429925560951233 0.556510955095291
0.899181008338928 0.5677290558815
0.34998607635498 0.488731801509857
0.545434653759003 0.476624190807343
0.429935812950134 0.374555289745331
0.727842897176743 0.457890033721924
0.569516092538834 0.55344220995903
0.870096519589424 0.449185013771057
0.478683054447174 0.50207245349884
0.897505670785904 0.468357622623444
0.568259507417679 0.408578991889954
0.470544934272766 0.752743914723396
0.411812484264374 0.407506883144379
0.620639204978943 0.519856333732605
0.631309986114502 0.5732401907444
0.715689122676849 0.522912591695786
0.42733508348465 0.483130931854248
0.694261461496353 0.603561401367188
0.58979269862175 0.568211436271667
0.453435659408569 0.51071697473526
0.396395802497864 0.680308818817139
0.634848743677139 0.545587986707687
0.596684724092484 0.463104128837585
0.42831939458847 0.580198854207993
0.549517899751663 0.765793681144714
0.57045516371727 0.4998819231987
0.350250124931335 0.394477725028992
0.770151376724243 0.667474418878555
0.504039913415909 0.767863258719444
0.767502620816231 0.713410139083862
0.410628259181976 0.481083452701569
0.665858089923859 0.485955119132996
0.431490778923035 0.460683405399323
0.41522616147995 0.43144690990448
0.964150208979845 0.431813418865204
0.499233484268188 0.684132188558578
0.673194766044617 0.61023360490799
0.494373083114624 0.935714669525623
0.676306635141373 0.794313624501228
0.649454951286316 0.542868703603745
0.571270078420639 0.78418992459774
0.51450902223587 0.666301995515823
0.428577184677124 0.616375327110291
0.464930593967438 0.508205085992813
0.805053502321243 0.410346567630768
0.429183781147003 0.610665947198868
0.693656295537949 0.289215087890625
0.441988945007324 0.288907110691071
0.860820814967155 0.32910817861557
0.702544242143631 0.496956467628479
0.528685480356216 0.609441757202148
0.425870895385742 0.688000649213791
0.560789972543716 0.482615053653717
0.739008337259293 0.66621994972229
0.499239385128021 0.506821066141129
0.363273918628693 0.397200345993042
0.435665130615234 0.569440305233002
0.51770430803299 0.53849595785141
0.48717212677002 0.684701025485992
0.549194633960724 0.597147881984711
0.487537682056427 0.700897693634033
0.721702545881271 0.541006624698639
0.701113075017929 0.40109646320343
0.704929262399673 0.49408632516861
0.521905660629272 0.585706859827042
0.381205558776855 0.532454997301102
0.598003387451172 0.432349264621735
0.571890473365784 0.422632098197937
0.788252994418144 0.653388828039169
0.569653183221817 0.443202435970306
0.478726267814636 0.753340497612953
0.438477098941803 0.54418483376503
0.637809097766876 0.630747407674789
0.429303228855133 0.516518503427505
0.54170224070549 0.566645443439484
0.369930565357208 0.605890363454819
0.44861900806427 0.686636000871658
0.515262067317963 0.480014085769653
0.546922206878662 0.64019563794136
0.728477001190186 0.649423390626907
0.54911196231842 0.427944540977478
0.56805744767189 0.431250810623169
0.579450249671936 0.36922550201416
0.517706692218781 0.491410434246063
0.556219458580017 0.45085483789444
0.606817275285721 0.593279093503952
0.55988946557045 0.562933385372162
0.587891578674316 0.590774536132812
0.599120438098907 0.442601561546326
0.740066289901733 0.355009436607361
0.323326826095581 0.475064933300018
0.682436615228653 0.525299578905106
0.457547247409821 0.44560182094574
0.311381459236145 0.405871450901031
0.431078016757965 0.490886986255646
0.425447463989258 0.783824652433395
0.465762138366699 0.493823766708374
0.651049226522446 0.62587583065033
0.429888546466827 0.478967368602753
0.305980384349823 0.48864084482193
0.462413907051086 0.554865002632141
0.473692953586578 0.581221491098404
0.42496520280838 0.640924125909805
0.505335062742233 0.534573256969452
0.455840349197388 0.560265004634857
0.573919504880905 0.522033989429474
0.450930118560791 0.455907225608826
0.47366601228714 0.300114870071411
0.341192543506622 0.40594756603241
0.457249999046326 0.328669428825378
0.261906564235687 0.565085351467133
0.482320964336395 0.553884923458099
0.529090732336044 0.387716889381409
0.531582474708557 0.63892862200737
0.550648301839828 0.402639210224152
0.709422320127487 0.486468374729156
0.484269976615906 0.534400224685669
0.63238736987114 0.517878443002701
0.496123909950256 0.409146368503571
0.928240105509758 0.84348726272583
0.533023983240128 0.425712943077087
0.332635164260864 0.326310575008392
0.647388279438019 0.616388708353043
0.618655949831009 0.796784088015556
0.585254400968552 0.867702811956406
0.468426823616028 0.524040102958679
0.58769103884697 0.528077840805054
0.578790187835693 0.370384871959686
0.429170548915863 0.537113279104233
0.558490633964539 0.574134200811386
0.587600201368332 0.434407353401184
0.441441178321838 0.517796337604523
0.856748357415199 0.554968684911728
0.455328643321991 0.414448380470276
0.653139621019363 0.580977141857147
0.532053470611572 0.682556241750717
0.630222856998444 0.611378133296967
0.633729994297028 0.640927255153656
0.358540594577789 0.695907741785049
0.389319837093353 0.526551991701126
0.680406719446182 0.569166988134384
0.638731956481934 0.642960786819458
0.430152714252472 0.402438759803772
0.665369540452957 0.579446136951447
0.661295235157013 0.522330760955811
0.404132008552551 0.52037250995636
0.51237541437149 0.620093524456024
0.550415545701981 0.536095350980759
0.502622604370117 0.597448229789734
0.781036287546158 0.573788017034531
0.830862805247307 0.655241668224335
0.59573882818222 0.640272736549377
0.554931998252869 0.526458382606506
0.433824062347412 0.582900524139404
0.417953491210938 0.509130924940109
0.495310246944427 0.423623204231262
0.658052206039429 0.834492310881615
0.568614721298218 0.543408960103989
0.521224170923233 0.314148247241974
0.57062953710556 0.460692763328552
0.395982205867767 0.67680361866951
0.48857057094574 0.525431036949158
0.827021226286888 0.508417069911957
0.749972105026245 0.563902795314789
0.459645450115204 0.434646725654602
0.450085878372192 0.461524188518524
0.554495573043823 0.634463906288147
0.511255353689194 0.505825102329254
0.576697438955307 0.669514775276184
0.467191815376282 0.558376848697662
0.464870035648346 0.48545378446579
0.627025723457336 0.593333959579468
0.544438481330872 0.636694133281708
0.515108734369278 0.693149596452713
0.740046411752701 0.58557066321373
0.640704065561295 0.662603944540024
0.258900463581085 0.535117119550705
0.587541103363037 0.402938842773438
0.513003319501877 0.631647527217865
0.528646528720856 0.582687556743622
0.632004469633102 0.326428592205048
0.466114461421967 0.320545077323914
0.581643253564835 0.539696037769318
0.370192170143127 0.81475718319416
0.51519986987114 0.455767154693604
0.527205556631088 0.539487689733505
0.652793318033218 0.44418728351593
0.510318219661713 0.479092836380005
0.656506389379501 0.645562142133713
0.332381427288055 0.440499901771545
0.650005698204041 0.595722615718842
0.51523956656456 0.443000614643097
0.601301729679108 0.654153496026993
0.740590929985046 0.609639823436737
0.662137866020203 0.659732341766357
0.668627917766571 0.45360392332077
0.393211185932159 0.618397682905197
0.387340068817139 0.591335356235504
0.491328537464142 0.421346843242645
0.546009361743927 0.329599022865295
0.704783588647842 0.725774824619293
0.764918297529221 0.492255806922913
0.54134663939476 0.497678935527802
0.547234714031219 0.498151004314423
0.360980212688446 0.401410281658173
0.702542096376419 0.458166658878326
0.534147441387177 0.433550596237183
0.690410226583481 0.665720671415329
0.403563320636749 0.551144510507584
0.651822328567505 0.495344281196594
0.531560629606247 0.576170653104782
0.319945216178894 0.394412159919739
0.511324316263199 0.664121747016907
0.604247242212296 0.623044788837433
0.61219784617424 0.407958686351776
0.462035834789276 0.485698878765106
0.727168172597885 0.564327389001846
0.63979896903038 0.478303134441376
0.639896512031555 0.761205092072487
0.569091349840164 0.528706580400467
0.437253296375275 0.833861529827118
0.464359939098358 0.436899363994598
0.744563728570938 0.483187675476074
0.534953474998474 0.591923296451569
0.375534653663635 0.455849647521973
0.82406921684742 0.383046746253967
0.635833323001862 0.660021305084229
0.545138865709305 0.511616736650467
0.559228867292404 0.645707368850708
0.787781417369843 0.566493511199951
0.703151434659958 0.804860711097717
0.378485262393951 0.427987456321716
0.714505165815353 0.433018505573273
0.561297833919525 0.56812584400177
0.3845134973526 0.556285202503204
0.429278492927551 0.373026490211487
0.571212917566299 0.892742440104485
0.559480398893356 0.410113453865051
0.527378112077713 0.598444789648056
0.541314840316772 0.691481620073318
0.552072882652283 0.653368264436722
0.541633099317551 0.769774436950684
0.419923841953278 0.460063755512238
0.435602128505707 0.764541104435921
0.518999606370926 0.4468994140625
0.397925019264221 0.529488861560822
0.541373461484909 0.360108971595764
0.750790268182755 0.485502600669861
0.412684857845306 0.470112085342407
0.590940743684769 0.586581349372864
0.525947540998459 0.404995024204254
0.653394252061844 0.528144717216492
0.487056493759155 0.564988523721695
0.52646592259407 0.379633605480194
0.692764908075333 0.514106571674347
0.480677545070648 0.605147987604141
0.563422650098801 0.480165600776672
0.52618944644928 0.595856547355652
0.712697148323059 0.478045463562012
0.435458362102509 0.456436932086945
0.800140589475632 0.525199383497238
0.984002346172929 0.534097045660019
0.620186924934387 0.487467885017395
0.456026136875153 0.707110583782196
0.761772260069847 0.730748325586319
0.375450313091278 0.499477803707123
0.668196231126785 0.450201630592346
0.472926795482635 0.499382853507996
0.55211278796196 0.406004726886749
0.48588353395462 0.670388787984848
0.519903123378754 0.305101156234741
0.607617110013962 0.506001740694046
0.679650127887726 0.596393287181854
0.563757121562958 0.529639661312103
0.646045655012131 0.658976793289185
0.306476771831512 0.574226051568985
0.659805208444595 0.435448706150055
0.602283209562302 0.430799305438995
0.623634338378906 0.556587725877762
0.368555665016174 0.336485803127289
0.588922500610352 0.198326706886292
0.67571696639061 0.622082442045212
0.413529872894287 0.498398900032043
0.480718433856964 0.568307131528854
0.364027142524719 0.660745710134506
0.672345012426376 0.609210282564163
0.341069757938385 0.511283814907074
0.513977110385895 0.392762303352356
0.542032301425934 0.418892920017242
0.482690632343292 0.731953591108322
0.446119248867035 0.59081244468689
0.418881773948669 0.347824990749359
0.484688222408295 0.481480479240417
0.493623495101929 0.651251524686813
0.598075151443481 0.534394115209579
0.512620329856873 0.341417968273163
0.336264073848724 0.471497595310211
0.627493619918823 0.333025574684143
0.572358250617981 0.636329889297485
0.429398238658905 0.305885136127472
0.677408307790756 0.759747862815857
0.431864082813263 0.577649146318436
0.341076612472534 0.533479869365692
0.541853994131088 0.520415127277374
0.366140246391296 0.538230240345001
0.378525495529175 0.434162318706512
0.641619116067886 0.460169732570648
0.445195317268372 0.73160395026207
0.475700438022614 0.417850494384766
0.484386801719666 0.432937860488892
0.653131574392319 0.609591215848923
0.555319935083389 0.392443716526031
1.04298369958997 0.768863782286644
0.449914336204529 0.311411380767822
0.640222311019897 0.44218385219574
0.366797924041748 0.339359819889069
0.579144299030304 0.469636499881744
0.527172446250916 0.548029065132141
0.404275178909302 0.500390768051147
0.518467843532562 0.476576626300812
0.353746592998505 0.522728681564331
0.597261846065521 0.867027074098587
0.612928003072739 0.460447669029236
0.503961861133575 0.41759580373764
0.64684396982193 0.368856847286224
0.951128125190735 0.468582212924957
0.731139659881592 0.266277551651001
0.482235550880432 0.60591122508049
0.33370703458786 0.556174725294113
0.687050074338913 0.611343622207642
0.574035257101059 0.62340521812439
0.444850265979767 0.46870481967926
0.520928114652634 0.487690985202789
0.357670605182648 0.391125977039337
0.574369043111801 0.411550462245941
0.570469439029694 0.694287329912186
0.754052817821503 0.387550175189972
0.567113548517227 0.416895985603333
0.367465198040009 0.588343441486359
0.543949872255325 0.405430674552917
0.385532021522522 0.433452010154724
0.495347082614899 0.378338038921356
0.413222074508667 0.507659316062927
0.554731458425522 0.470898032188416
0.403408288955688 0.618001639842987
0.574549466371536 0.482519924640656
0.196236252784729 0.479191482067108
0.388913035392761 0.639466375112534
0.38967901468277 0.587281882762909
0.450893402099609 0.467400431632996
0.822308376431465 0.4635009765625
0.475987017154694 0.45642477273941
0.480944991111755 0.444551050662994
1.04129060730338 0.604103624820709
0.593472629785538 0.493524312973022
0.488336086273193 0.502389967441559
0.391484439373016 0.651772528886795
0.632720410823822 0.64513635635376
0.48791915178299 0.471605539321899
0.514999061822891 0.444995999336243
0.509454369544983 0.638107746839523
0.411858081817627 0.578416138887405
0.411413192749023 0.674876540899277
0.483084559440613 0.632465869188309
0.618323057889938 0.515062838792801
0.331961929798126 0.531271815299988
0.441908895969391 0.384027719497681
0.546852082014084 0.666424781084061
0.628035098314285 0.44576895236969
0.567809611558914 0.743772983551025
0.547458350658417 0.355800271034241
0.563633561134338 0.718995213508606
0.374658942222595 0.608387589454651
0.456199824810028 0.619089305400848
0.456435084342957 0.40549910068512
0.701883852481842 0.512617141008377
0.608797192573547 0.518618673086166
0.580407351255417 0.555799543857574
0.727777093648911 0.509637296199799
0.499235033988953 0.411598265171051
0.481133341789246 0.487914800643921
0.621088892221451 0.544914871454239
0.374388694763184 0.580081313848495
0.469845652580261 0.431317448616028
0.484200656414032 0.489147663116455
0.379053831100464 0.575842827558517
0.637744665145874 0.396036267280579
0.473340690135956 0.726107746362686
0.373474895954132 0.722257882356644
0.664886444807053 0.553679376840591
0.54627251625061 0.542723298072815
0.60124397277832 0.551071316003799
0.649739056825638 0.562353193759918
0.507815033197403 0.515661746263504
0.416250467300415 0.649423182010651
0.395201325416565 0.428261399269104
0.683512389659882 0.5569708943367
0.537332147359848 0.74988979101181
0.45978844165802 0.421237528324127
0.449413597583771 0.675570130348206
0.545009821653366 0.693175077438354
0.506981015205383 0.660792052745819
0.385330259799957 0.650495260953903
0.492431461811066 0.345525562763214
0.307768821716309 0.510518461465836
0.349770069122314 0.449239373207092
0.556408792734146 0.383764982223511
0.534742414951324 0.610122382640839
0.648480623960495 0.672452330589294
0.679829657077789 0.474796712398529
0.305330514907837 0.635208874940872
0.47368198633194 0.886793799698353
0.561710864305496 0.400674641132355
0.476576328277588 0.407414853572845
0.419053137302399 0.491104543209076
0.408712983131409 0.541249543428421
0.673685491085052 0.564590960741043
0.671496510505676 0.433582246303558
0.5467209815979 0.476878464221954
0.610556334257126 0.648373782634735
0.566653251647949 0.668651610612869
0.476611852645874 0.557972073554993
0.572255045175552 0.513608396053314
0.648833751678467 0.907692261040211
0.479135751724243 0.358397722244263
0.455635368824005 0.605451434850693
0.588395655155182 0.462571859359741
0.591361999511719 0.563632518053055
0.719852387905121 0.530261039733887
0.513501644134521 0.621750205755234
0.405549108982086 0.318236589431763
0.501754701137543 0.404860317707062
0.515430688858032 0.459021091461182
0.467443466186523 0.40168172121048
0.342187166213989 0.412141084671021
0.294969379901886 0.438647150993347
0.608907729387283 0.785633400082588
0.581420004367828 0.443707883358002
0.400591135025024 0.727950274944305
0.60618594288826 0.49062967300415
0.427089512348175 0.623793363571167
0.400417447090149 0.461103439331055
0.315508425235748 0.633499354124069
0.638850778341293 0.37971293926239
0.504238605499268 0.679928153753281
0.423120200634003 0.648413985967636
0.397200405597687 0.487112700939178
0.521548122167587 0.294755101203918
0.356413304805756 0.503912210464478
0.865079984068871 0.666867882013321
0.495603144168854 0.459423542022705
0.581671535968781 0.558491289615631
0.536179006099701 0.426698982715607
0.317802369594574 0.375472128391266
0.469807863235474 0.662367939949036
0.569576531648636 0.510182738304138
0.516983538866043 0.582345068454742
0.696134388446808 0.644811540842056
0.445077121257782 0.380357682704926
0.333205103874207 0.539562404155731
0.644072562456131 0.309135675430298
0.649650305509567 0.380402028560638
0.383790791034698 0.396799623966217
0.408896684646606 0.72539433836937
0.30869072675705 0.476089537143707
0.563531368970871 0.537282884120941
0.517756372690201 0.569691270589828
0.440780520439148 0.57676175236702
0.647251695394516 0.447845458984375
0.410880148410797 0.456896603107452
0.48273491859436 0.558965355157852
0.440787076950073 0.400847613811493
0.509552896022797 0.441367506980896
0.512563824653625 0.727296948432922
0.421899974346161 0.426621735095978
0.667325556278229 0.746295571327209
0.572302311658859 0.438769936561584
0.740100115537643 0.375171184539795
0.882552646100521 0.665769100189209
0.419677495956421 0.548328310251236
0.389701545238495 0.63317346572876
0.58001583814621 0.320511102676392
0.472748637199402 0.704786092042923
0.586350440979004 0.598404824733734
0.392923772335052 0.666555881500244
0.484032392501831 0.250914514064789
0.633053660392761 0.355898559093475
0.717145562171936 0.676433503627777
0.471608221530914 0.363227963447571
0.312283456325531 0.356281518936157
0.692514777183533 0.645754128694534
0.46570098400116 0.704824000597
0.600955665111542 0.523280203342438
0.61218848824501 0.611229985952377
0.410111725330353 0.639804303646088
0.537818104028702 0.579025954008102
0.570398092269897 0.479891657829285
0.5655857026577 0.411739349365234
0.396222054958344 0.432579636573792
0.561558365821838 0.6805579662323
0.544228345155716 0.583168804645538
0.587663680315018 0.462669014930725
0.608660161495209 0.6418137550354
0.493887007236481 0.494640350341797
0.472401022911072 0.394861817359924
0.59370219707489 0.580402106046677
0.47136777639389 0.63366112112999
0.426285266876221 0.479663789272308
0.472717940807343 0.494642198085785
0.591770470142365 0.458867907524109
0.556089669466019 0.550582647323608
0.434597551822662 0.299230098724365
0.61638069152832 0.595455437898636
0.701666504144669 0.427633166313171
0.320085823535919 0.25248521566391
0.601020753383636 0.530018478631973
0.526740998029709 0.684420108795166
0.506974309682846 0.492226421833038
0.513524740934372 0.546480387449265
0.502751022577286 0.431730687618256
0.436044991016388 0.375666081905365
0.486019432544708 0.802381247282028
0.435129940509796 0.641102910041809
0.397966384887695 0.550846695899963
0.466560065746307 0.563224762678146
0.341852009296417 0.311603486537933
0.480544567108154 0.444881439208984
0.761439144611359 0.52955162525177
0.479449450969696 0.488754153251648
0.587169349193573 0.724543035030365
0.584200173616409 0.329208076000214
0.51258060336113 0.395141422748566
0.473360657691956 0.562544673681259
0.536806136369705 0.538543283939362
0.401271998882294 0.43741500377655
0.566745191812515 0.543602019548416
0.527733534574509 0.46974104642868
0.417309820652008 0.430145800113678
0.457445561885834 0.670924812555313
0.660425156354904 0.449044406414032
0.627745985984802 0.492949306964874
0.579132944345474 0.484543442726135
0.391424179077148 0.460487127304077
0.710410177707672 0.457473337650299
0.751117706298828 0.65131476521492
0.301940321922302 0.857317641377449
0.567501604557037 0.487651765346527
0.603454262018204 0.403441607952118
0.406320214271545 0.443377196788788
0.853842094540596 0.616812288761139
0.63786193728447 0.824270859360695
0.497950375080109 0.654624074697495
0.737775176763535 0.521513760089874
0.278429090976715 0.314754784107208
0.538903653621674 0.471493482589722
0.412116050720215 0.560073554515839
0.543163508176804 0.888319373130798
0.42322850227356 0.721720308065414
0.673029869794846 0.473504424095154
0.495582938194275 0.42449563741684
0.371394276618958 0.340941548347473
0.541272729635239 0.53088390827179
0.659347802400589 0.294538974761963
0.424485206604004 0.395185470581055
0.503794074058533 0.626474797725677
0.575752139091492 0.519577980041504
0.505914747714996 0.482098996639252
0.580467194318771 0.638033002614975
0.624167799949646 0.609415113925934
0.877827197313309 0.537419587373734
0.541714429855347 0.622351318597794
0.42817097902298 0.748331159353256
0.564126819372177 0.447367131710052
0.759331732988358 0.48024719953537
0.55219641327858 0.656662881374359
0.679483681917191 0.457667171955109
0.78160497546196 0.491071820259094
0.598655015230179 0.519138932228088
0.454111337661743 0.465477585792542
0.505183756351471 0.383554637432098
0.465991854667664 0.835270151495934
0.466058194637299 0.647640019655228
0.399273037910461 0.544468939304352
0.540887236595154 0.590606987476349
0.532195150852203 0.450908482074738
0.756756573915482 0.503428608179092
0.603787690401077 0.506751984357834
0.481715381145477 0.535451024770737
0.391970753669739 0.346282541751862
0.464052319526672 0.506850987672806
0.49296110868454 0.572129398584366
0.600476026535034 0.439922392368317
0.499365627765656 0.278184711933136
0.715064108371735 0.761015266180038
0.549360483884811 0.480954527854919
0.628941982984543 0.464281022548676
0.791171014308929 0.646434128284454
0.646494507789612 0.300701200962067
0.541716992855072 0.457522451877594
0.566092193126678 0.572732776403427
0.407245576381683 0.44199800491333
0.432636499404907 0.606126487255096
0.276967585086823 0.397058725357056
0.623144328594208 0.613451540470123
0.594030380249023 0.501805931329727
0.574390053749084 0.508241474628448
0.269192397594452 0.371800005435944
0.365827023983002 0.529966831207275
0.61653745174408 0.404155135154724
0.484221637248993 0.526212513446808
0.737561583518982 0.43852037191391
0.813047334551811 0.367972433567047
0.363193213939667 0.5629922747612
0.527060925960541 0.763891577720642
0.661688297986984 0.359570980072021
0.490437030792236 0.653861731290817
0.364202201366425 0.751192212104797
0.516224503517151 0.377044558525085
0.524917453527451 0.615479469299316
0.438737869262695 0.406558036804199
0.50317120552063 0.624465644359589
0.49527233839035 0.575728982686996
0.51708972454071 0.659879058599472
0.483350813388824 0.694990187883377
0.511824578046799 0.715647041797638
0.649333506822586 0.625175923109055
0.675401598215103 0.643752127885818
0.608457207679749 0.776692137122154
0.501036554574966 0.49310177564621
0.40984970331192 0.398110628128052
0.419692277908325 0.592622518539429
0.520250856876373 0.539972692728043
0.694027602672577 0.498926281929016
0.405559778213501 0.422786235809326
0.258185088634491 0.34827184677124
0.430202662944794 0.623943418264389
0.641463398933411 0.63474452495575
0.563896209001541 0.630049675703049
0.557232230901718 0.742097824811935
0.595427215099335 0.460280418395996
0.746132969856262 0.274059355258942
0.424694299697876 0.607944190502167
0.610201478004456 0.448019623756409
0.715202301740646 0.514047980308533
0.670533865690231 0.368875026702881
0.47348165512085 0.681571274995804
0.372294485569 0.355852901935577
0.692630857229233 0.512276917695999
0.414789497852325 0.433536648750305
0.462934494018555 0.592742532491684
0.557921379804611 0.402805387973785
0.424784779548645 0.460860311985016
0.386180460453033 0.532085657119751
0.621145308017731 0.411642551422119
0.76216946542263 0.457339227199554
0.483124792575836 0.583249151706696
0.529356062412262 0.435871720314026
0.510322690010071 0.678522825241089
0.529983758926392 0.418359637260437
0.658428400754929 0.556092083454132
0.586919814348221 0.534361213445663
0.341928660869598 0.523161262273788
0.501345604658127 0.469096839427948
0.71072593331337 0.498939514160156
0.380826652050018 0.743511021137238
0.524697512388229 0.594093084335327
0.513478875160217 0.341314196586609
0.72182023525238 0.530588269233704
0.442020654678345 0.790834978222847
0.51217520236969 0.49639368057251
0.413068830966949 0.514323145151138
0.513795405626297 0.375012636184692
0.442420780658722 0.756225183606148
0.400860011577606 0.385368227958679
0.60193145275116 0.535431087017059
0.584331691265106 0.509567081928253
0.491578757762909 0.531656980514526
0.373840749263763 0.784221306443214
0.544706076383591 0.664928078651428
0.592231750488281 0.575838983058929
0.796618640422821 0.445905387401581
0.429839253425598 0.448868811130524
0.577639907598495 0.825526237487793
0.459742426872253 0.551553785800934
0.534185409545898 0.531088531017303
0.50333246588707 0.559464484453201
0.542066216468811 0.519192636013031
0.470214426517487 0.379670083522797
0.489980399608612 0.474194645881653
0.527982652187347 0.70292004942894
0.35856556892395 0.587731391191483
0.52535480260849 0.339472115039825
0.446987211704254 0.695050537586212
0.501677602529526 0.350875437259674
0.452049732208252 0.66541975736618
0.643530994653702 0.608503550291061
0.47277706861496 0.637802988290787
0.499035894870758 0.469371378421783
0.613833487033844 0.50097531080246
0.502782851457596 0.557355642318726
0.680723249912262 0.70084348320961
0.285530507564545 0.518615186214447
0.41173392534256 0.457602024078369
0.581361293792725 0.459937930107117
0.540604680776596 0.407776176929474
0.269702017307281 0.499315083026886
0.67270839214325 0.462079584598541
0.657442212104797 0.460838854312897
0.636618137359619 0.361773371696472
0.467253625392914 0.717516660690308
0.447017967700958 0.76085664331913
0.818242236971855 0.622578561306
0.486339509487152 0.569868355989456
0.681626707315445 0.479529201984406
0.582208693027496 0.506282955408096
0.653777152299881 0.660506725311279
0.535807907581329 0.671249628067017
0.582053512334824 0.526932001113892
0.404643476009369 0.627135783433914
0.314127624034882 0.75871305167675
0.362734854221344 0.507447689771652
0.557636797428131 0.406815350055695
0.448283851146698 0.477322041988373
0.541303038597107 0.50468185544014
0.598274916410446 0.565503060817719
0.521023809909821 0.686304956674576
0.530739635229111 0.429231762886047
0.458079814910889 0.604423195123672
0.53426593542099 0.647434949874878
0.346297264099121 0.381785035133362
0.335239231586456 0.419926047325134
0.652101635932922 0.745884358882904
0.548521459102631 0.44531524181366
0.644330233335495 0.615004420280457
0.425093948841095 0.561506897211075
0.397569954395294 0.4195396900177
0.690953999757767 0.625058531761169
0.354806423187256 0.823380246758461
0.650510996580124 0.560730069875717
0.394835233688354 0.779047831892967
0.564054518938065 0.46930342912674
0.543317466974258 0.591072976589203
0.634842783212662 0.45684152841568
0.394997119903564 0.698549002408981
0.462928473949432 0.648673862218857
0.491915464401245 0.525718718767166
0.393226981163025 0.358321189880371
0.820137053728104 0.349207282066345
0.376262128353119 0.596924871206284
0.680151909589767 0.462605655193329
0.422270834445953 0.395900428295135
0.779993414878845 0.597920209169388
0.879354409873486 0.207211494445801
0.729196012020111 0.529895782470703
0.591281294822693 0.767004936933517
0.571176022291183 0.410322368144989
0.454402685165405 0.473181307315826
0.571283370256424 0.429407179355621
0.421679854393005 0.411302626132965
0.562901556491852 0.272634446620941
0.409514725208282 0.665811240673065
0.668678879737854 0.400116741657257
0.541008144617081 0.589050233364105
0.325972974300385 0.543589979410172
0.491637349128723 0.403077363967896
0.488031387329102 0.414809465408325
0.615996986627579 0.677612662315369
0.57699453830719 0.442898094654083
0.435181677341461 0.510488718748093
0.580794602632523 0.55232161283493
0.458122193813324 0.576968967914581
0.476247191429138 0.445244908332825
0.715169280767441 0.531884253025055
0.611110955476761 0.71473103761673
0.368191063404083 0.695492535829544
0.557499051094055 0.717003375291824
0.804076671600342 0.478756368160248
0.436007857322693 0.560268104076385
0.528853952884674 0.365437805652618
0.512692779302597 0.442209839820862
0.594943135976791 0.465315878391266
0.730422616004944 0.602672964334488
0.716863751411438 0.258455812931061
0.739431947469711 0.458530962467194
0.806956812739372 0.376924157142639
0.683544903993607 0.606514632701874
0.593413293361664 0.510865360498428
0.610588401556015 0.54823511838913
0.612331092357635 0.220302224159241
0.660754054784775 0.543531596660614
0.527515232563019 0.718469053506851
0.588943779468536 0.517581880092621
0.56870973110199 0.874505028128624
0.539973556995392 0.600895881652832
0.482365846633911 0.269980788230896
0.345635950565338 0.347218334674835
0.664001196622849 0.473524868488312
0.36346435546875 0.601423263549805
0.503955870866776 0.57854437828064
0.67847952246666 0.908384941518307
0.653319627046585 0.5914526283741
0.693382054567337 0.355129659175873
0.407432496547699 0.313294589519501
0.485407292842865 0.654214143753052
0.486025810241699 0.425192058086395
0.580001652240753 0.582835912704468
0.560725063085556 0.534911692142487
0.304426074028015 0.443750143051147
0.302421569824219 0.750359237194061
0.469075560569763 0.630978405475616
0.609226495027542 0.72991731762886
0.528069019317627 0.496703147888184
0.415647506713867 0.538001537322998
0.424167394638062 0.806484431028366
0.511555194854736 0.493099987506866
0.542647898197174 0.462422847747803
0.556408882141113 0.45020866394043
0.676678448915482 0.323427259922028
0.478363037109375 0.66794165968895
0.602465778589249 0.797554582357407
0.751564159989357 0.415607452392578
0.372109234333038 0.540558338165283
0.561667710542679 0.92870020121336
0.467437863349915 0.47628653049469
0.595511853694916 0.485763669013977
0.629139989614487 0.5092913210392
0.564925909042358 0.50268217921257
0.571515172719955 0.48002552986145
0.488117575645447 0.611677378416061
0.64504611492157 0.56078776717186
0.612701654434204 0.690918892621994
0.342801690101624 0.391378462314606
0.311597645282745 0.73354634642601
0.372401833534241 0.352250874042511
0.503177106380463 0.435343265533447
0.367599964141846 0.594834506511688
0.816835314035416 0.330827057361603
0.566501021385193 0.583081662654877
0.560347497463226 0.962101984769106
0.745717138051987 0.451401948928833
0.783906534314156 0.389159321784973
0.427990972995758 0.495118916034698
0.4899822473526 0.535838156938553
0.417586028575897 0.456177592277527
0.482733905315399 0.666535645723343
0.446214616298676 0.497248768806458
0.616429388523102 0.464146375656128
0.401259243488312 0.500200241804123
0.463879883289337 0.53184700012207
0.784410685300827 0.557137936353683
0.397323727607727 0.581515848636627
0.440035104751587 0.398613452911377
0.432490825653076 0.718210130929947
0.408482372760773 0.665118247270584
0.398354887962341 0.444919228553772
0.487672448158264 0.507822781801224
0.564685583114624 0.501343786716461
0.437665224075317 0.483463406562805
0.607705622911453 0.545325607061386
0.678525418043137 0.599896252155304
0.402947902679443 0.442864060401917
0.321403324604034 0.519353687763214
0.682992249727249 0.497909784317017
0.763903826475143 0.407576262950897
0.347177445888519 0.620562762022018
0.373278319835663 0.528398066759109
0.391353130340576 0.517494827508926
0.615075379610062 0.419468820095062
0.613836765289307 0.645510852336884
0.479890704154968 0.716108411550522
0.473924219608307 0.704832762479782
0.52168995141983 0.438059329986572
0.598230004310608 0.500211238861084
0.501096189022064 0.758031114935875
0.750832438468933 0.462769210338593
0.392062366008759 0.48332679271698
0.627342015504837 0.567476511001587
0.556765854358673 0.42706835269928
0.560583055019379 0.453823029994965
0.791833341121674 0.410811483860016
0.445480465888977 0.520577162504196
0.478938400745392 0.628452450037003
0.492535591125488 0.631209760904312
0.639667183160782 0.560261309146881
0.445411264896393 0.478707551956177
0.512019097805023 0.880243703722954
0.576665014028549 0.471953272819519
0.734650403261185 0.643329113721848
0.512250572443008 0.562057077884674
0.58372887969017 0.657829970121384
0.457613348960876 0.602674961090088
0.412312865257263 0.514369159936905
0.452799499034882 0.41729325056076
0.491549909114838 0.581822484731674
0.393861949443817 0.424625337123871
0.524138182401657 0.616357147693634
0.455642640590668 0.51893424987793
0.617836892604828 0.540475517511368
0.331322610378265 0.377808392047882
0.793972909450531 0.781200557947159
0.626512408256531 0.466060996055603
0.298115253448486 0.455831706523895
0.459792017936707 0.392785489559174
0.512421220541 0.581750780344009
0.529667675495148 0.500449955463409
0.452108383178711 0.515603840351105
0.592277586460114 0.449886441230774
0.476706624031067 0.509982496500015
0.252254724502563 0.315683484077454
0.795258492231369 0.454510629177094
0.376126945018768 0.487434566020966
0.479932725429535 0.559715241193771
0.409223020076752 0.577015995979309
0.426797151565552 0.518528491258621
0.419594824314117 0.611717849969864
0.485992789268494 0.640484899282455
0.585369080305099 0.669060856103897
0.54224106669426 0.489905655384064
0.548615723848343 0.538125216960907
0.631689459085464 0.562546223402023
0.386038661003113 0.499421656131744
0.594544559717178 0.582448899745941
0.543011575937271 0.33524227142334
0.585603147745132 0.221473515033722
0.462413549423218 0.59589010477066
0.38470721244812 0.522728860378265
0.441393971443176 0.70598515868187
0.494023323059082 0.468666315078735
0.472742795944214 0.716064780950546
0.47503536939621 0.489786505699158
0.514534801244736 0.5969298183918
0.472417175769806 0.688086181879044
0.666929721832275 0.520966202020645
0.485387802124023 0.508551120758057
0.704140096902847 0.560195952653885
0.417717635631561 0.84717133641243
0.333563268184662 0.408624112606049
0.343126833438873 0.502494603395462
0.579806685447693 0.422079384326935
0.555389881134033 0.47952127456665
0.605297863483429 0.457124531269073
0.534951239824295 0.377422690391541
0.398930668830872 0.643174409866333
0.531600475311279 0.346676468849182
0.671058833599091 0.444953322410583
0.593289375305176 0.355085134506226
0.489986419677734 0.464914083480835
0.519623309373856 0.466504633426666
0.424943387508392 0.529556840658188
0.529428064823151 0.668069094419479
0.615728557109833 0.562609672546387
0.460664868354797 0.567970007658005
0.377863943576813 0.333793461322784
0.390640020370483 0.880884297192097
0.717739135026932 0.430638670921326
0.427157640457153 0.333775401115417
0.547549396753311 0.527100443840027
0.510348707437515 0.384021580219269
0.403718769550323 0.490117430686951
0.436697065830231 0.469476461410522
0.606430768966675 0.529303640127182
0.475585520267487 0.629260092973709
0.545523792505264 0.748951822519302
0.657737046480179 0.789683595299721
0.572993218898773 0.566722720861435
0.540635198354721 0.488593578338623
0.593882322311401 0.595142602920532
0.561484843492508 0.854802653193474
0.683069437742233 0.584858387708664
0.423884212970734 0.659910619258881
0.820702478289604 0.525067865848541
0.452885389328003 0.49204021692276
0.623477965593338 0.522932142019272
0.559510171413422 0.476409137248993
0.493819415569305 0.576658606529236
0.538403630256653 0.397255301475525
0.533693164587021 0.421878635883331
0.55937460064888 0.625312060117722
0.623060405254364 0.625610411167145
0.31702333688736 0.295957744121552
0.473111808300018 0.476562798023224
0.530572652816772 0.549302905797958
0.726164996623993 0.220391094684601
0.411905109882355 0.777155429124832
0.537609308958054 0.664360016584396
0.657695710659027 0.403188943862915
0.407683551311493 0.614856481552124
0.490242600440979 0.481309473514557
0.333148896694183 0.366986691951752
0.442652642726898 0.378854215145111
0.521699249744415 0.35374915599823
0.446926832199097 0.710832446813583
0.282309532165527 0.639673233032227
0.721630662679672 0.486661076545715
0.677506744861603 0.65398120880127
0.530713051557541 0.476616263389587
0.620071232318878 0.423730790615082
0.462871253490448 0.407934427261353
0.876787483692169 0.513213694095612
0.50201541185379 0.522452026605606
0.552694141864777 0.665059298276901
0.516536802053452 0.554864019155502
0.469593942165375 0.563475281000137
0.701238989830017 0.669016122817993
0.471631526947021 0.417986333370209
0.500256717205048 0.707628667354584
0.627458363771439 0.474049210548401
0.556379377841949 0.514553159475327
0.324903666973114 0.365276217460632
0.729963392019272 0.776414826512337
0.542347282171249 0.692941337823868
0.474060356616974 0.54037156701088
0.523970782756805 0.37318742275238
0.55775260925293 0.460280537605286
0.547898530960083 0.48654580116272
0.803209751844406 0.454496383666992
0.429947555065155 1.0622867308557
0.66373798251152 0.430586695671082
0.796243399381638 0.43040519952774
0.426182866096497 0.481420993804932
0.620318531990051 0.736516773700714
0.606694459915161 0.417218804359436
0.907856218516827 0.52467480301857
0.623965412378311 0.705629885196686
0.630412429571152 0.747960358858109
0.593015193939209 0.603950172662735
0.461508095264435 0.578410267829895
0.520757049322128 0.602802813053131
0.428113579750061 0.546232014894485
0.572740912437439 0.765647232532501
0.504411369562149 0.677613496780396
0.317271292209625 0.729348689317703
0.551964223384857 0.583170264959335
0.441591322422028 0.723315685987473
0.61127445101738 0.611350357532501
0.372957050800323 0.663360178470612
0.609702289104462 0.592196464538574
0.470300853252411 0.628817915916443
0.357937097549438 0.61882296204567
0.589506328105927 0.641829669475555
0.552342265844345 0.61272132396698
0.579451650381088 0.682378619909286
0.638591349124908 0.429403245449066
0.394078314304352 0.774296522140503
0.748184651136398 0.491540789604187
0.500954151153564 0.344952046871185
0.645352512598038 0.436255514621735
0.414421558380127 0.429002702236176
0.503819286823273 0.657232135534286
0.747106611728668 0.508803606033325
0.60372319817543 0.429310142993927
0.411054611206055 0.387891888618469
0.481599032878876 0.476942598819733
0.501760751008987 0.787100791931152
0.547240883111954 0.97982013784349
0.675917208194733 0.612476617097855
0.686904460191727 0.593616813421249
0.573660463094711 0.503579318523407
0.453336417675018 0.474352955818176
0.556359499692917 0.535790592432022
0.663565158843994 0.479566097259521
0.528174787759781 0.564584642648697
0.605081468820572 0.500015735626221
0.492387771606445 0.485537648200989
0.362463057041168 0.639330089092255
0.587302714586258 0.524422883987427
0.637142032384872 0.567882418632507
0.826866969466209 0.478058397769928
0.669659793376923 0.590814262628555
0.488635361194611 0.341469526290894
0.43439906835556 0.659488528966904
0.431450009346008 0.562063723802567
0.48468005657196 0.540734767913818
0.479709982872009 0.702522188425064
0.511671304702759 0.553195297718048
0.452349901199341 0.369161307811737
0.549241244792938 0.463114380836487
0.545642107725143 0.468611657619476
0.319494783878326 0.706474810838699
0.74501571059227 0.59223136305809
0.726691126823425 0.530976593494415
0.490573704242706 0.449687898159027
0.519542545080185 0.542824059724808
0.418422758579254 0.544719785451889
0.448566913604736 0.721250206232071
0.496017217636108 0.498379051685333
0.547620087862015 0.389964163303375
0.349880993366241 0.444981276988983
0.480600237846375 0.661108285188675
0.755207911133766 0.47064483165741
0.501847505569458 0.406866908073425
0.568882286548615 0.501856297254562
0.57269874215126 0.767215117812157
0.440040290355682 0.508833080530167
0.517785251140594 0.409296631813049
0.74213320016861 0.385116040706635
0.413366198539734 0.442518413066864
0.458636939525604 0.518051981925964
0.727992922067642 0.519277304410934
0.40756231546402 0.829347983002663
0.881072841584682 0.307065188884735
0.527241706848145 0.79986771941185
0.629202663898468 0.783197462558746
0.417541086673737 0.847204238176346
0.379457414150238 0.807140126824379
0.670472055673599 0.450625538825989
0.487701296806335 0.409317672252655
0.683207243680954 0.428882956504822
0.58965927362442 0.409669995307922
0.568796694278717 0.545961529016495
0.474261105060577 0.636117666959763
0.801288902759552 0.644638687372208
0.578965604305267 0.36867493391037
0.600390791893005 0.806649550795555
0.522707402706146 0.444566547870636
0.51343896985054 0.523208141326904
0.757932275533676 0.560482054948807
0.503617167472839 0.45490425825119
0.731583505868912 0.448561251163483
0.42339700460434 0.541817426681519
0.439085185527802 0.601541697978973
0.491434454917908 0.346831977367401
0.925248175859451 0.652131676673889
0.580508381128311 0.388114809989929
0.560193985700607 0.815644145011902
0.468747198581696 0.601227909326553
0.502967476844788 0.608238041400909
0.533911615610123 0.762875407934189
0.331027269363403 0.272575557231903
0.699501603841782 0.516409575939178
0.628856599330902 0.528470695018768
0.660555332899094 0.542631059885025
0.445753872394562 0.621292144060135
0.883121848106384 0.669433504343033
0.514101177453995 0.644398719072342
0.561356365680695 0.589534908533096
0.616937905550003 0.485711812973022
0.698659896850586 0.568768680095673
0.321103990077972 0.407754600048065
0.51379781961441 0.691619217395782
0.51593029499054 0.788867279887199
0.710166782140732 0.684408098459244
0.771958440542221 0.520448267459869
0.795288980007172 0.237332284450531
0.81110206246376 0.410527408123016
0.538476258516312 0.412528038024902
0.39901876449585 0.515647381544113
0.602244853973389 0.545609921216965
0.591842114925385 0.745996713638306
0.565804272890091 0.698336660861969
0.341247200965881 0.654046416282654
0.456570327281952 0.584829479455948
0.667048990726471 0.480339765548706
0.683388292789459 0.503062039613724
0.797496154904366 0.467224478721619
0.434653699398041 0.286374568939209
0.610713988542557 0.413990020751953
0.44398695230484 0.56998685002327
0.644136488437653 0.555437713861465
0.716348171234131 0.409465730190277
0.409327149391174 0.522063165903091
0.736544042825699 0.441820681095123
0.500829488039017 0.603676199913025
0.578627288341522 0.398188173770905
0.36126434803009 0.703420132398605
0.596275985240936 0.512278020381927
0.577795892953873 0.501720905303955
0.382710218429565 0.413834035396576
0.576794981956482 0.564125239849091
0.375552237033844 0.67216682434082
0.574971079826355 0.71675118803978
0.441956102848053 0.565691232681274
0.399271845817566 0.656394839286804
0.736533224582672 0.510112971067429
0.448201894760132 0.40614902973175
0.44043231010437 0.515856593847275
0.606496125459671 0.944319162517786
0.484771013259888 0.609846442937851
0.445722758769989 0.757559910416603
0.450486540794373 0.365504622459412
0.454558670520782 0.676685005426407
0.485051870346069 0.486915946006775
0.616732865571976 0.602633327245712
0.427113115787506 0.414489090442657
0.409133493900299 0.528582453727722
0.531026721000671 0.535308808088303
0.721892148256302 0.47187614440918
0.481679797172546 0.490739524364471
0.491731822490692 0.651029527187347
0.276382505893707 0.479779541492462
0.457094490528107 0.437332510948181
0.680993378162384 0.520576357841492
0.373141705989838 0.662385433912277
0.471500158309937 0.504219502210617
0.667970240116119 0.535237967967987
0.282215356826782 0.664018958806992
0.519559353590012 0.53108337521553
0.622546851634979 0.532578498125076
0.456551849842072 0.665605396032333
0.707365274429321 0.481000125408173
0.626857042312622 0.411834299564362
0.465277552604675 0.506844997406006
0.381516218185425 0.705190747976303
0.449005603790283 0.539517045021057
0.560229748487473 0.63266995549202
0.415758073329926 0.570749849081039
0.521045506000519 0.455280661582947
0.370979607105255 0.381250500679016
0.381965160369873 0.714270353317261
0.308554708957672 0.636696130037308
0.473391771316528 0.248644948005676
0.458646595478058 0.779249995946884
0.459009110927582 0.501926511526108
0.705835312604904 0.550066202878952
0.504491448402405 0.521415293216705
0.522270411252975 0.5192631483078
0.596264034509659 0.476040661334991
0.531115502119064 0.375761270523071
0.504294127225876 0.459358990192413
0.514939993619919 0.491029977798462
0.655812203884125 0.557986587285995
0.459236443042755 0.743676841259003
0.666131347417831 0.448041915893555
0.675730526447296 0.658587276935577
0.629463583230972 0.531242430210114
0.62702089548111 0.459742188453674
0.563986897468567 0.860736936330795
0.694494634866714 0.467657566070557
0.633401215076447 0.3972487449646
0.482720255851746 0.666200190782547
0.650573939085007 0.906032122671604
0.583284974098206 0.453429043292999
0.518236726522446 0.495088756084442
0.530376225709915 0.491529524326324
0.464506328105927 0.484346032142639
0.544397860765457 0.363443195819855
0.495823740959167 0.616314589977264
0.603560030460358 0.502361267805099
0.909875862300396 0.511968344449997
0.506847381591797 0.620503097772598
0.500343024730682 0.595881551504135
0.632764250040054 0.522300273180008
0.574800968170166 0.296000897884369
0.505509585142136 0.552994757890701
0.5406294465065 0.395053684711456
0.603244423866272 0.445031344890594
0.495708346366882 0.806587249040604
0.66935995221138 0.557586818933487
0.39380419254303 0.564407527446747
0.731223851442337 0.439547777175903
0.54916387796402 0.379908621311188
0.546227812767029 0.554862290620804
0.519981980323792 0.575151771306992
0.537095129489899 0.524309277534485
0.489693999290466 0.500587612390518
0.676671594381332 0.47478586435318
0.530202746391296 0.385563910007477
0.393899261951447 0.401402056217194
0.600671678781509 0.495609641075134
0.284160077571869 0.716454774141312
0.474318563938141 0.45588356256485
0.436965525150299 0.539129227399826
0.547533839941025 0.687136501073837
0.744217574596405 0.497745275497437
0.679718196392059 0.472560822963715
0.324609041213989 0.392236411571503
0.315175116062164 0.497626721858978
0.815494373440742 0.640734165906906
0.982232168316841 0.634379148483276
0.378449678421021 0.581679612398148
0.622347950935364 0.361756145954132
0.537073969841003 0.468924582004547
0.442217409610748 0.610310256481171
0.529845833778381 0.532407909631729
0.40782368183136 0.692419111728668
0.516909837722778 0.443426787853241
0.381216883659363 0.485881149768829
0.66732069849968 0.691093802452087
0.585020840167999 0.451092302799225
0.487093508243561 0.565503716468811
0.653760850429535 0.506278336048126
0.392394304275513 0.657680809497833
0.505703806877136 0.973267378285527
0.521874964237213 0.814639046788216
0.854572013020515 0.389925837516785
0.652854830026627 0.601595371961594
0.665788739919662 0.609610438346863
0.472759246826172 0.649451225996017
0.377071619033813 0.546573430299759
0.752470999956131 0.528804302215576
0.612893432378769 0.513636231422424
0.340388476848602 0.770371198654175
0.383844256401062 0.399786114692688
0.353499174118042 0.651850461959839
0.647935956716537 0.443219542503357
0.463084280490875 0.705907881259918
0.436201751232147 0.67977637052536
0.570602267980576 0.6910719871521
0.573968499898911 0.498424589633942
0.554402738809586 0.39953225851059
0.599638700485229 0.531984835863113
0.509799748659134 0.628201633691788
0.557561874389648 0.602874636650085
0.549519866704941 0.632390946149826
0.399545311927795 0.567625015974045
0.4921555519104 0.492189705371857
0.368384182453156 0.478943049907684
0.325731635093689 0.749250531196594
0.743903905153275 0.322476804256439
0.501778483390808 0.629516959190369
0.513232976198196 0.678817451000214
0.530765384435654 0.612721234560013
0.596857845783234 0.676105320453644
0.528899967670441 0.374436497688293
0.392046988010406 0.508709937334061
0.423356771469116 0.362263143062592
0.418594598770142 0.308236300945282
0.45428341627121 0.609256863594055
0.427610576152802 0.598275184631348
0.544941335916519 0.481338202953339
0.460096955299377 0.466096699237823
0.609828948974609 0.386888384819031
0.45241641998291 0.361401975154877
0.432189404964447 0.797600463032722
0.502815753221512 0.455770790576935
0.649232596158981 0.564725279808044
0.569997012615204 0.487514495849609
0.571571707725525 0.54390275478363
0.370401501655579 0.633722603321075
0.573787450790405 0.633241236209869
0.689389824867249 0.780479088425636
0.595633834600449 0.594018042087555
0.45434981584549 0.467403411865234
0.519746899604797 0.461774945259094
0.486637830734253 0.589615046977997
0.473712980747223 0.373490989208221
0.540317833423615 0.485748171806335
0.62775319814682 0.56369686126709
0.557013839483261 0.656093269586563
0.653798758983612 0.464543223381042
0.522835820913315 0.411156356334686
0.591873854398727 0.423853278160095
0.80689612030983 0.470061361789703
0.618256628513336 0.422063112258911
0.400220274925232 0.496728301048279
0.519769579172134 0.599282383918762
0.750169441103935 0.854758456349373
0.465865969657898 0.538472533226013
0.625729292631149 0.193809390068054
0.510255068540573 0.680894255638123
0.541265606880188 0.649421066045761
0.581716388463974 0.566082239151001
0.648735612630844 0.672522455453873
0.696743428707123 0.507971107959747
0.503352612257004 0.677906453609467
0.82990874350071 0.704672455787659
0.246594548225403 0.710048824548721
0.81647664308548 0.792496144771576
0.60437747836113 0.490492403507233
0.601162761449814 0.73099559545517
0.765358373522758 0.688108623027802
0.474272906780243 0.586001724004745
0.644265204668045 0.471857190132141
0.542272865772247 0.653705149888992
0.33946031332016 0.43517392873764
0.519734054803848 0.709205478429794
0.705866545438766 0.446844458580017
0.427008032798767 0.578274458646774
0.436484217643738 0.59120762348175
0.615582168102264 0.259677767753601
0.463501811027527 0.398810029029846
0.544828414916992 0.533518880605698
0.617701292037964 0.658328026533127
0.395784914493561 0.441001296043396
0.404438316822052 0.357924163341522
0.327573120594025 0.564406394958496
0.450303614139557 0.595264822244644
0.575076013803482 0.52747431397438
0.441932857036591 0.677476346492767
0.46934050321579 0.79211051762104
0.470646560192108 0.64678692817688
0.312553822994232 0.586941331624985
0.301471829414368 0.703368425369263
0.63180485367775 0.632634460926056
0.635577350854874 0.84101539850235
0.544282674789429 0.63075003027916
0.526313900947571 0.548223942518234
0.682712882757187 0.553892999887466
0.578152567148209 0.503853648900986
0.324122428894043 0.490940272808075
0.456926882266998 0.560171723365784
0.662136822938919 0.536517679691315
0.756702199578285 0.606923252344131
0.612354904413223 0.452981650829315
0.385945618152618 0.611756712198257
0.528116285800934 0.673519968986511
0.607050329446793 0.538165986537933
0.654058545827866 0.636846125125885
0.441998183727264 0.411825239658356
0.701646029949188 0.387446045875549
0.442582845687866 0.546248108148575
0.743665277957916 0.531276047229767
0.516530454158783 0.457270324230194
0.520823746919632 0.435416042804718
0.511608242988586 0.519155144691467
0.515092581510544 0.442780017852783
0.571007162332535 0.435937225818634
0.58565554022789 0.372484445571899
0.775125131011009 0.440234541893005
0.481638193130493 0.494086444377899
0.62741956114769 0.750983476638794
0.627835124731064 0.6654152572155
0.40174663066864 0.710571765899658
0.272819519042969 0.559738963842392
0.550811737775803 0.517051726579666
0.458130657672882 0.471247613430023
0.400422215461731 0.521653234958649
0.452731370925903 0.612720966339111
0.625908851623535 0.610013067722321
0.522150188684464 0.497552037239075
0.433027505874634 0.579608410596848
0.665658950805664 0.332546532154083
0.548160403966904 0.561770737171173
0.522997111082077 0.515055447816849
0.457157075405121 0.539339959621429
0.459534049034119 0.748825252056122
0.648676216602325 0.466746389865875
0.536586195230484 0.717265039682388
0.471409559249878 0.686091154813766
0.462342143058777 0.344837248325348
0.5205098092556 0.847179755568504
0.561283260583878 0.624494999647141
0.427752554416656 0.744594275951385
0.490257203578949 0.693996697664261
0.326758980751038 0.610653162002563
0.645764023065567 0.646974921226501
0.354765832424164 0.655770301818848
0.587082594633102 0.618764519691467
0.698108375072479 0.376503467559814
0.422692835330963 0.646270096302032
0.744030147790909 0.344144821166992
0.81171527504921 0.415610611438751
0.577546238899231 0.601062446832657
0.444400072097778 0.522730112075806
0.707920759916306 0.745383560657501
0.39514023065567 0.561898231506348
0.623600006103516 0.382330358028412
0.322242856025696 0.265037477016449
0.494050920009613 0.699628323316574
0.523427248001099 0.300935745239258
0.482873499393463 0.528858184814453
0.685745060443878 0.5708347260952
0.725716352462769 0.468400120735168
0.619391560554504 0.471155285835266
0.470732927322388 0.964011136442423
0.376931488513947 0.647870391607285
0.660475790500641 0.613548696041107
0.51612201333046 0.725056707859039
0.614343583583832 0.485430479049683
0.418959021568298 0.445077657699585
0.442504167556763 0.512424737215042
0.414715588092804 0.460478663444519
0.661676675081253 0.557539492845535
0.65963676571846 0.516535878181458
0.671112805604935 0.621272683143616
0.457874059677124 0.480679094791412
0.27019727230072 0.393206238746643
0.77839370071888 0.567727953195572
0.485408186912537 0.649990230798721
0.808394446969032 0.421901106834412
0.543346166610718 0.560558140277863
0.611281543970108 0.776261448860168
0.572952806949615 0.696361303329468
0.424828112125397 0.468490064144135
0.477722942829132 0.764165192842484
0.678326696157455 0.704244911670685
0.385984659194946 0.397386848926544
0.440740704536438 0.74355947971344
0.509347558021545 0.879844926297665
0.62108525633812 0.418140113353729
0.516977667808533 0.56014758348465
0.510703146457672 0.450311124324799
0.730784475803375 0.662801384925842
0.564056485891342 0.583506196737289
0.68438246846199 0.67941415309906
0.459199845790863 0.676232516765594
0.405706226825714 0.494534015655518
0.611916363239288 0.448971688747406
0.668859630823135 0.429234147071838
0.642006486654282 0.692536681890488
0.467087090015411 0.459541022777557
0.499633491039276 0.427543222904205
0.400644719600677 0.566225230693817
0.641950398683548 0.534862041473389
0.465992867946625 0.502206146717072
0.418856382369995 0.486943483352661
0.402713775634766 0.430639505386353
0.882155567407608 0.282279789447784
0.483571946620941 0.411336362361908
0.648567289113998 0.671885877847672
0.577579379081726 0.710075527429581
0.387357771396637 0.363124907016754
0.471064925193787 0.641625076532364
0.571231245994568 0.579362750053406
0.537740558385849 0.452386677265167
0.426356732845306 0.595018148422241
0.295355677604675 0.669691056013107
0.509832888841629 0.511815994977951
0.60478401184082 0.609300255775452
0.307202637195587 0.34051501750946
0.528520494699478 0.493556678295135
0.516269773244858 0.436941921710968
0.842450261116028 0.446560859680176
0.444272935390472 0.496882736682892
0.531573385000229 0.44047999382019
0.439309239387512 0.359204888343811
0.577756583690643 0.435190558433533
0.623574197292328 0.57907447218895
0.575597167015076 0.43049281835556
0.413572609424591 0.616342842578888
0.503680944442749 0.507715582847595
0.652372866868973 0.437212705612183
0.480370581150055 0.63844045996666
0.672006994485855 0.57398933172226
0.327031791210175 0.7309450507164
0.563880622386932 0.42151415348053
0.513975858688354 0.514846980571747
0.709426164627075 0.56382292509079
0.46140718460083 0.534281194210052
0.43112701177597 0.603339821100235
0.525436639785767 1.03643953427672
0.653085052967072 0.578800469636917
0.866298153996468 0.48345285654068
0.496539413928986 0.480789840221405
0.372999250888824 0.509223848581314
0.735299497842789 0.53547391295433
0.528899013996124 0.665400207042694
0.407555520534515 0.478289902210236
0.370567679405212 0.431602478027344
0.537867695093155 0.642591863870621
0.559571325778961 0.548687785863876
0.595003843307495 0.699283391237259
0.689897060394287 0.484938681125641
0.405742585659027 0.459093570709229
0.497976422309875 0.328868269920349
0.394270062446594 0.694918364286423
0.317351460456848 0.705269604921341
0.320842444896698 0.421359598636627
0.548876076936722 0.527705729007721
0.641348093748093 0.456421256065369
0.516328275203705 0.464624762535095
0.424188196659088 0.461639583110809
0.440051376819611 0.399367988109589
0.268924653530121 0.468355894088745
0.624615430831909 0.474790930747986
0.522666901350021 0.68591096997261
0.537613391876221 0.473346471786499
0.507260382175446 0.54304039478302
0.502943098545074 0.627074390649796
0.554639995098114 0.605423390865326
0.546954125165939 0.557664602994919
0.471420586109161 0.384486377239227
0.671012103557587 0.464068949222565
0.530475437641144 0.668427258729935
0.705422937870026 0.431870639324188
0.502766966819763 0.529533892869949
0.392533481121063 0.387668192386627
0.606874048709869 0.632779181003571
0.383370757102966 0.289645195007324
0.354534685611725 0.679952591657639
0.649032711982727 0.540140986442566
0.531435340642929 0.407475173473358
0.426588475704193 0.487024009227753
0.445008754730225 0.832643389701843
0.494255244731903 0.515457659959793
0.502183586359024 0.751076832413673
0.602810382843018 0.62723383307457
0.669561415910721 0.408229351043701
0.45250529050827 0.766689136624336
0.412000238895416 0.503477543592453
0.67598819732666 0.599547266960144
0.416760683059692 0.805079460144043
0.468497455120087 0.392082273960114
0.655589878559113 0.63500389456749
0.582801014184952 0.753373920917511
0.577531516551971 1.05778220295906
0.728196352720261 0.60039958357811
0.463805973529816 0.538871347904205
0.460345923900604 0.750307962298393
0.582393318414688 0.521038919687271
0.73235684633255 0.635154873132706
0.555470377206802 0.566010415554047
0.357823312282562 0.473800122737885
0.662395626306534 0.325380384922028
0.454191625118256 0.589772969484329
0.64199697971344 0.574380367994308
0.428761541843414 0.549250900745392
0.502424716949463 0.486722230911255
0.420260429382324 0.440427899360657
0.337149798870087 0.440335035324097
0.439313590526581 0.768945813179016
0.573367446660995 0.446108520030975
0.710350185632706 0.375898480415344
0.738119602203369 0.478311777114868
0.594664603471756 0.452135443687439
0.450335264205933 0.510379105806351
0.48764979839325 0.496925950050354
0.73233762383461 0.612135261297226
0.431730329990387 0.318518996238708
0.633088767528534 0.470729053020477
0.472864210605621 0.337498903274536
0.497967004776001 0.522318631410599
0.604144066572189 0.565546810626984
0.601442575454712 0.858957529067993
0.603730380535126 0.612931936979294
0.420695066452026 0.563082277774811
0.442212164402008 0.562454372644424
0.637919634580612 0.624634653329849
0.483177304267883 0.563946902751923
0.855182573199272 0.765763133764267
0.445257663726807 0.523372232913971
0.483435928821564 0.436761736869812
0.560674130916595 0.50677028298378
0.385044634342194 0.512633711099625
0.461971342563629 0.630989670753479
0.426547348499298 0.711580991744995
0.428158342838287 0.524369746446609
0.388346493244171 0.640062242746353
0.545053094625473 0.529544144868851
0.550137668848038 0.260812819004059
0.512423664331436 0.603890091180801
0.67122882604599 0.54950425028801
0.61419877409935 0.476637721061707
0.434888780117035 0.601142466068268
0.614524006843567 0.383669495582581
0.364127576351166 0.351374983787537
0.578645467758179 0.353160858154297
0.529223889112473 0.530599176883698
0.395619451999664 0.729040563106537
0.427746951580048 0.56156724691391
0.259433448314667 0.283317923545837
0.641925781965256 0.483181118965149
0.494737267494202 0.626972615718842
0.654745042324066 0.52115473151207
0.446942150592804 0.443940162658691
0.325874149799347 0.360818922519684
0.310126662254333 0.545607686042786
0.618402689695358 0.381861507892609
0.661795765161514 0.622850954532623
0.391741156578064 0.884748846292496
0.612201184034348 0.690823495388031
0.582874804735184 0.585789620876312
0.367789328098297 0.72403359413147
0.457682073116302 0.673404157161713
0.580918699502945 0.444167852401733
0.683098435401917 0.440827310085297
0.700593501329422 0.590560674667358
0.535860776901245 0.517720639705658
0.567941039800644 0.628403276205063
0.669189155101776 0.684955626726151
0.399357557296753 0.84788291156292
0.5451879799366 0.663910716772079
0.517211467027664 0.437352359294891
0.651274412870407 0.601658999919891
0.518795609474182 0.739403814077377
0.263375759124756 0.400885760784149
0.324914455413818 0.605466932058334
0.354170680046082 0.497512996196747
0.539078712463379 0.572931438684464
0.412555456161499 0.637055158615112
0.538702994585037 0.514995068311691
0.55929896235466 0.746748507022858
0.367400705814362 0.40897673368454
0.61906298995018 0.409524857997894
0.582949161529541 0.713414371013641
0.588021457195282 0.55519101023674
0.574722945690155 0.87945269793272
0.476421177387238 0.51255464553833
0.595715880393982 0.473467171192169
1.06892650574446 0.613369286060333
0.474506795406342 0.451280772686005
0.513939499855042 0.487870395183563
0.475580155849457 0.528196722269058
0.600199192762375 0.580723583698273
0.467305064201355 0.630761563777924
0.619814544916153 0.43794447183609
0.703251719474792 0.601917535066605
0.774306893348694 0.658880472183228
0.395839929580688 0.368966102600098
0.364358603954315 0.392912745475769
0.568141371011734 0.519678473472595
0.508837580680847 0.526828944683075
0.52659285068512 0.664133131504059
0.909146644175053 0.636186420917511
0.591565668582916 0.493661642074585
0.492146909236908 0.343619346618652
0.527181357145309 0.638181149959564
0.368538379669189 0.594553351402283
0.419630348682404 0.508832097053528
0.502160459756851 0.573569566011429
0.351490259170532 0.488438427448273
0.700003862380981 0.57356584072113
0.515556961297989 0.272215247154236
0.492215752601624 0.434302866458893
0.555939853191376 0.525700062513351
0.442731380462646 0.512705594301224
0.425262689590454 0.653056591749191
0.748418003320694 0.494388043880463
0.343142926692963 0.635102331638336
0.589308589696884 0.540088206529617
0.396451354026794 0.431718349456787
0.48043429851532 0.446725249290466
0.774425491690636 0.408702194690704
0.658171862363815 0.466811716556549
0.700779229402542 0.628782451152802
0.71116504073143 0.554202795028687
0.754551991820335 0.424497365951538
0.513819396495819 0.542447626590729
0.780607596039772 0.641148924827576
0.592343032360077 0.618305921554565
0.695212513208389 0.729144722223282
0.648675739765167 0.66289496421814
0.3548544049263 0.413603007793427
0.407933056354523 0.535802781581879
0.649596631526947 0.509374499320984
0.380908012390137 0.45682954788208
0.669256627559662 0.708875715732574
0.312746584415436 0.439544856548309
0.578952580690384 0.486796855926514
0.720107167959213 0.461766421794891
0.462011992931366 0.367756247520447
0.477138161659241 0.590219497680664
0.467230141162872 0.461557447910309
0.496435463428497 0.50797826051712
0.600196242332458 0.443993449211121
0.360038578510284 0.676182955503464
0.453779518604279 0.581020474433899
0.759037360548973 0.437639892101288
0.369900465011597 0.465238213539124
0.41404664516449 0.498986899852753
0.653356164693832 0.697141230106354
0.514273971319199 0.398077428340912
0.574227869510651 0.737307250499725
0.424452304840088 0.42039281129837
0.824024185538292 0.402322947978973
0.551275491714478 0.377806007862091
0.626403629779816 0.599630117416382
0.560299545526505 0.571189194917679
0.481444478034973 0.444209158420563
0.543254673480988 0.418252050876617
0.408413887023926 0.540927201509476
0.455496728420258 0.439988076686859
0.543768167495728 0.670928299427032
0.712812602519989 0.337333261966705
0.527842104434967 0.486339390277863
0.750821724534035 0.353115260601044
0.285509407520294 0.456285893917084
0.486487329006195 0.494044780731201
0.841963097453117 0.332073032855988
0.385027348995209 0.559009939432144
0.648945063352585 0.342517793178558
0.544972121715546 0.722430229187012
0.493851006031036 0.524966239929199
0.579469174146652 0.432416498661041
0.463601589202881 0.562668949365616
0.542578458786011 0.372735798358917
0.520472794771194 0.590027779340744
0.486459314823151 0.339896261692047
0.551070898771286 0.466798365116119
0.549478054046631 0.792570903897285
0.652182698249817 0.333535552024841
0.301928162574768 0.506673991680145
0.687009632587433 0.392999827861786
0.712978959083557 0.724476248025894
0.631870657205582 0.347529590129852
0.529969304800034 0.500710129737854
0.504763662815094 0.440597534179688
0.560568571090698 0.30841600894928
0.353168725967407 0.483213186264038
0.496569633483887 0.61851578950882
0.550196349620819 0.751484304666519
0.537319421768188 0.561649858951569
0.492384314537048 0.575207412242889
0.403865158557892 0.696205049753189
0.636833637952805 0.373988032341003
0.523583620786667 0.546845048666
0.406544923782349 0.474434673786163
0.474593758583069 0.592953860759735
0.411077797412872 0.535688459873199
0.455534934997559 0.494334757328033
0.49211710691452 0.613752901554108
0.45581191778183 0.513787686824799
0.748088747262955 0.512272417545319
0.391734302043915 0.625646561384201
0.730274170637131 0.702898532152176
0.610215783119202 0.650788128376007
0.639399975538254 0.523183137178421
0.767965242266655 0.607608020305634
0.522343397140503 0.375897824764252
0.381309926509857 0.547160297632217
0.707690358161926 0.478251993656158
0.522273242473602 0.872040390968323
0.436114728450775 0.550585299730301
0.365553140640259 0.494748413562775
0.385667622089386 0.551510065793991
0.475161492824554 0.599991202354431
0.552638918161392 0.588694423437119
0.63829630613327 0.532521158456802
0.374554514884949 0.516457736492157
0.486511766910553 0.565721541643143
0.356106221675873 0.439301490783691
0.57971864938736 0.452069699764252
0.509128361940384 0.341575980186462
0.542119950056076 0.40194034576416
0.440358281135559 0.832678362727165
0.316510617733002 0.550207704305649
0.630282402038574 0.424865365028381
0.583846181631088 0.307281374931335
0.37286388874054 0.465261876583099
0.428712964057922 0.529046565294266
0.759678274393082 0.675426036119461
0.474604904651642 0.404253304004669
0.448365807533264 0.407020747661591
0.65550309419632 0.646405160427094
0.364106059074402 0.690898418426514
0.641699582338333 0.523373454809189
0.528384268283844 0.392903029918671
0.452340483665466 0.757418870925903
0.715067327022552 0.42890590429306
0.479538083076477 0.607812702655792
0.368926703929901 0.611734509468079
0.830463588237762 0.736682593822479
0.496300458908081 0.60322317481041
0.388092279434204 0.580661326646805
0.45270836353302 0.529504835605621
0.386678278446198 0.652293145656586
0.705511093139648 0.48126620054245
0.778464555740356 0.664878487586975
0.518802553415298 0.558114886283875
0.680971622467041 0.431651532649994
0.694868206977844 0.436783313751221
0.428399384021759 0.625372290611267
0.319414615631104 0.541294813156128
0.516305327415466 0.546097815036774
0.513781607151031 0.381474852561951
0.837345659732819 0.573945581912994
0.408228576183319 0.405134856700897
0.417963922023773 0.603268682956696
0.651647567749023 0.583933085203171
0.603596687316895 0.577621042728424
0.579145818948746 0.543342739343643
0.609404772520065 0.493086218833923
0.542674958705902 0.66694974899292
0.516116350889206 0.509430021047592
0.663126081228256 0.591121315956116
0.741007268428802 0.284388780593872
0.401040732860565 0.374240934848785
0.516499847173691 0.424445807933807
0.641553848981857 0.401100873947144
0.566798657178879 0.517996519804001
0.459191918373108 0.452565729618073
0.626875668764114 0.574106186628342
0.472003102302551 0.434419095516205
0.742757111787796 0.402945876121521
0.29755026102066 0.428655803203583
0.48068904876709 0.822158083319664
0.555830746889114 0.486721098423004
0.590753257274628 0.544109880924225
0.408257722854614 0.322181344032288
0.548789918422699 0.613126993179321
0.384421050548553 0.380348742008209
0.371395885944366 0.448085725307465
0.335354864597321 0.593225926160812
0.4582559466362 0.628214776515961
0.581483781337738 0.650715917348862
0.46483588218689 0.621933877468109
0.455400049686432 0.554883122444153
0.467068374156952 0.705830931663513
0.500361084938049 0.53717252612114
0.434130251407623 0.360930025577545
0.428955852985382 0.282855272293091
0.246158003807068 0.391388118267059
0.777378857135773 0.723951458930969
0.263630092144012 0.39920699596405
0.449605286121368 0.535314410924911
0.381430327892303 0.506505757570267
0.521126359701157 0.669828087091446
0.51974430680275 0.37391322851181
0.367866396903992 0.788810446858406
0.579960584640503 0.322714865207672
0.43792337179184 0.513850182294846
0.576005935668945 0.638496786355972
0.533546924591064 0.39190399646759
0.571215629577637 0.690688580274582
0.332275092601776 0.77139987051487
0.759974852204323 0.640965759754181
0.348869204521179 0.546899050474167
0.529411405324936 0.661333978176117
0.614785850048065 0.646006673574448
0.434617638587952 0.59493425488472
0.620609939098358 0.688698023557663
0.425670981407166 0.510105043649673
0.669621139764786 0.458865404129028
0.590171277523041 0.486129999160767
0.432942569255829 0.421840727329254
0.858737781643867 0.277347147464752
0.602187722921371 0.501136958599091
0.314714133739471 0.576564639806747
0.622883141040802 0.698449820280075
0.517219483852386 0.457949995994568
0.624222934246063 0.534500926733017
0.384238481521606 0.636044949293137
0.657047837972641 0.330009162425995
0.685307651758194 0.476309537887573
0.372562229633331 0.498544633388519
0.558097124099731 0.503968864679337
0.561152458190918 0.502226829528809
0.30795806646347 0.760836452245712
0.606011390686035 0.290522515773773
0.437225103378296 0.818200781941414
0.659727722406387 0.625002801418304
0.623167812824249 0.453659892082214
0.767590776085854 0.412545502185822
0.647791981697083 0.443268895149231
0.626097500324249 0.574382722377777
0.372682511806488 0.629750043153763
0.60672065615654 0.635676115751266
0.442637979984283 0.444772660732269
0.550174355506897 0.417020440101624
0.352034986019135 0.86848945915699
0.571967452764511 0.496414601802826
0.547263652086258 0.894317008554935
0.432928621768951 0.296897232532501
0.507142186164856 0.42902797460556
0.691479563713074 0.625226467847824
0.407343924045563 0.38784259557724
0.487515449523926 0.497095763683319
0.460331201553345 0.614846885204315
0.475099325180054 0.386155962944031
0.588162422180176 0.502008497714996
0.383371829986572 0.695754528045654
0.379186689853668 0.386385023593903
0.559418946504593 0.489062309265137
0.480758368968964 0.479689300060272
0.424579262733459 0.433126926422119
0.526781648397446 0.602899849414825
0.544856429100037 0.440612256526947
0.671504378318787 0.478576362133026
0.413792729377747 0.463856101036072
0.677184849977493 0.340925514698029
0.751187607645988 0.608589619398117
0.292208254337311 0.738462448120117
0.43305516242981 0.442732751369476
0.489355325698853 0.547027319669724
0.398528456687927 0.452239453792572
0.545054823160172 0.538385033607483
0.565882325172424 0.567339956760406
0.527528792619705 0.607731759548187
0.390192151069641 0.847937941551208
0.351263582706451 0.501778990030289
0.247954487800598 0.419444561004639
0.686147034168243 0.518637865781784
0.409197449684143 0.687702536582947
0.692560136318207 0.393107831478119
0.639044493436813 0.585060626268387
0.60027003288269 0.710492730140686
0.574856251478195 0.366581082344055
0.513891756534576 0.417127788066864
0.686759501695633 0.390646040439606
0.419053971767426 0.691024303436279
0.582576960325241 0.417648732662201
0.673313498497009 0.750257551670074
0.464181482791901 0.463814556598663
0.446588516235352 0.463779032230377
0.300100684165955 0.297678709030151
0.507673770189285 0.566615968942642
0.470116555690765 0.490499794483185
0.800908416509628 0.419344127178192
0.56189176440239 0.637959837913513
0.708464682102203 0.615056335926056
0.369676172733307 0.898806355893612
0.525652021169662 0.649353206157684
0.538766175508499 0.551258534193039
0.569773972034454 0.437102615833282
0.399041652679443 0.700704127550125
0.46680098772049 0.309454500675201
0.328099310398102 0.43573409318924
0.600560247898102 0.351625621318817
0.561897575855255 0.417657852172852
0.533635258674622 0.424300312995911
0.501427233219147 0.490646839141846
0.491768777370453 0.410475373268127
0.655486017465591 0.357146799564362
0.434581398963928 0.666945725679398
0.569884806871414 0.393211305141449
0.358635783195496 0.416771769523621
0.392821967601776 0.461823344230652
0.690436333417892 0.49576860666275
0.531776964664459 0.52601221203804
0.512083411216736 0.384671986103058
0.341783761978149 0.490143299102783
0.388246178627014 0.510666340589523
0.532196044921875 0.516528785228729
0.544517934322357 0.477333962917328
0.712746411561966 0.487520575523376
0.4269899725914 0.492723166942596
0.61836189031601 0.665226876735687
0.497627854347229 0.565657615661621
0.27003675699234 0.322213053703308
0.613751232624054 0.579576343297958
0.769095793366432 0.43986040353775
0.363859891891479 0.487300992012024
0.519920915365219 0.419488370418549
0.663198679685593 0.516668707132339
0.595316350460052 0.517239362001419
0.950490511953831 0.403715431690216
0.962039399892092 0.452460885047913
0.602236032485962 0.763209372758865
0.358765006065369 0.42276406288147
0.62716355919838 0.770930036902428
0.558220952749252 0.346490442752838
0.355447947978973 0.719951897859573
0.415148258209229 0.428326904773712
0.409912407398224 0.565854966640472
0.562398284673691 0.577023595571518
0.55721053481102 0.454802334308624
0.590164691209793 0.720112770795822
0.549243897199631 0.565281599760056
0.329315662384033 0.311059594154358
0.338058829307556 0.516002863645554
0.506870150566101 0.575886517763138
0.490904033184052 0.528064250946045
0.245395421981812 0.467119693756104
0.580111920833588 0.490685701370239
0.36307555437088 0.809607744216919
0.627686232328415 0.628206610679626
0.634034395217896 0.442503392696381
0.449941217899323 0.508319765329361
0.442445814609528 0.9504627995193
0.660025626420975 0.446744620800018
0.56237867474556 0.68449792265892
0.460061073303223 0.552736699581146
0.385999262332916 0.562908411026001
0.612558215856552 0.416987657546997
0.549233019351959 0.573436230421066
0.502533257007599 0.393426477909088
0.429137349128723 0.650908619165421
0.48398232460022 0.513566792011261
0.554046273231506 0.611837953329086
0.502808511257172 0.455026149749756
0.45364111661911 0.799374371767044
0.434968709945679 0.567778021097183
0.585439532995224 0.564569026231766
0.559361010789871 0.618546813726425
0.584558010101318 0.590325653553009
0.619852721691132 0.493343412876129
0.579750955104828 0.628252416849136
0.56215712428093 0.39732563495636
1.06227923929691 0.42302805185318
0.416962623596191 0.571975380182266
0.43262904882431 0.590484946966171
0.581392884254456 0.375112950801849
0.75630584359169 0.582801252603531
0.573696345090866 0.562991559505463
0.434203267097473 0.322044193744659
0.36485081911087 0.739566296339035
0.37142151594162 0.53602796792984
0.511838108301163 0.498272836208344
0.425029754638672 0.773966491222382
0.478454232215881 0.408006846904755
0.499941110610962 0.466217339038849
0.436879396438599 0.463287770748138
0.491712033748627 0.464393138885498
0.50940415263176 0.358446776866913
0.40588116645813 0.453961312770844
0.365012884140015 0.573353797197342
0.61921301484108 0.611312419176102
0.557023763656616 0.646898776292801
0.592641770839691 0.357044398784637
0.575835466384888 0.602988421916962
0.406298696994781 0.477336585521698
0.532866954803467 0.752611503005028
0.42903745174408 0.536993741989136
0.574174553155899 0.77984394133091
0.302144706249237 0.386273384094238
0.630101442337036 0.528784185647964
0.443354308605194 0.724381804466248
0.657853007316589 0.597737044095993
0.521273136138916 0.658965766429901
0.370546996593475 0.572029680013657
0.325146913528442 0.30369633436203
0.490438044071198 0.546663880348206
0.482478976249695 0.37957888841629
0.409987568855286 0.508035123348236
0.329144895076752 0.393925845623016
0.368005812168121 0.422642648220062
0.49840921163559 0.552842676639557
0.831953778862953 0.538128912448883
0.484743535518646 0.389225959777832
0.496494710445404 0.458622097969055
0.293185353279114 0.500880599021912
0.427782118320465 0.59680762887001
0.377349674701691 0.378465175628662
0.409672021865845 0.34378057718277
0.617710947990417 0.522195518016815
0.476306259632111 0.387700200080872
0.602863132953644 0.819248184561729
0.377906441688538 0.482341885566711
0.539899379014969 0.665917277336121
0.557154536247253 0.538727819919586
0.390135943889618 0.623198300600052
0.537429571151733 0.46290522813797
0.451238930225372 0.388063430786133
0.648601293563843 0.524766802787781
0.663432210683823 0.407003045082092
0.536265254020691 0.413337349891663
0.70680820941925 0.280321657657623
0.520705282688141 0.442841291427612
0.450080811977386 0.903079405426979
0.398436665534973 0.728511333465576
0.687608391046524 0.577136307954788
0.549432426691055 0.634701192378998
0.581286251544952 0.655994355678558
0.606786966323853 0.369085013866425
0.455994427204132 0.657313019037247
0.492827296257019 0.599384963512421
0.758176982402802 0.491518914699554
0.456655561923981 1.12707839906216
0.525366187095642 0.58221036195755
0.4428351521492 0.576352953910828
0.529117971658707 0.573962807655334
0.406855583190918 0.614419996738434
0.507075607776642 0.723306953907013
0.382875442504883 0.496073961257935
0.497663199901581 0.644103497266769
0.591327279806137 0.991757931187749
0.293970882892609 0.706489562988281
0.555376559495926 0.680725425481796
0.338479340076447 0.601178735494614
0.598391562700272 0.860293343663216
0.606145143508911 0.641268491744995
};
\addplot [thick, black]
table {%
0 0.566566566566567
2 0.566566566566567
};
\addplot [thick, black]
table {%
0.566566566566567 0
0.566566566566567 2
};
\addplot [thick, red]
table {%
0 0.553823
2 0.553823
};
\addplot [thick, red]
table {%
0.553823 0
0.553823 2
};

\nextgroupplot[
    clip mode=individual,
    height=\figlen,
    tick align=outside,
    tick pos=left,
    title={CALFW $\dagger$},
    ylabel near ticks,
    xlabel near ticks,
    width=\figlen,
    x grid style={white!69.0196078431373!black},
    xlabel={$d_{\text{cos}}(\boldsymbol{f}_{\text{m}}, \boldsymbol{f}_{1}')$},
    xmajorgrids,
    xmin=0, xmax=1.2,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    xlabel style={font=\small},
    ylabel style={font=\small},
    ytick={0,0.2,0.4,0.6,0.8,1.0,1.2},
    ytick={0,0.2,0.4,0.6,0.8,1.0,1.2},
    xtick={0,0.4,0.8,1.2},
    xminorgrids,
    minor x tick num=1,
    yticklabels={},
    every x tick label/.append style={font=\footnotesize},
    every y tick label/.append style={font=\footnotesize},
    ymajorgrids,
    ymin=0, ymax=1.2,
    ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, mark size=0.2pt]
table{%
0.864219501614571 0.510031998157501
0.486516058444977 0.55904895067215
0.303721606731415 0.626233845949173
0.768796280026436 0.661630302667618
0.434715390205383 0.620444893836975
0.47962486743927 0.538696944713593
0.508216440677643 0.492507040500641
0.394141852855682 0.662381738424301
0.529802262783051 0.467308878898621
0.685577422380447 0.48345160484314
0.675475150346756 0.566756069660187
0.461338043212891 0.650323778390884
0.536324739456177 0.734965115785599
0.498038589954376 0.336453914642334
0.341873228549957 0.418006002902985
0.442232072353363 0.396773099899292
0.497835159301758 0.474601686000824
0.544465094804764 0.430650055408478
0.755300462245941 0.414997458457947
0.233561635017395 0.638340264558792
0.645588606595993 0.369095146656036
0.586449891328812 0.855333402752876
0.298763334751129 0.392223834991455
0.786614507436752 0.392979979515076
0.374691605567932 0.330184876918793
0.446456730365753 0.545822322368622
0.330132484436035 0.39482182264328
0.531684637069702 0.375174105167389
0.424600541591644 0.585053265094757
0.269616901874542 0.44957560300827
0.586155712604523 0.485171854496002
0.742829173803329 0.272386372089386
0.476175010204315 0.505158811807632
0.843204006552696 0.580014288425446
0.64814829826355 0.257641732692719
0.50079557299614 0.632325291633606
0.603940069675446 0.290887176990509
0.395670652389526 0.265243351459503
0.432892143726349 0.269627630710602
0.492527544498444 0.63471245765686
0.524036943912506 0.462705790996552
0.450521111488342 0.193399429321289
0.499643385410309 0.490561783313751
0.319154024124146 0.427580773830414
0.381239235401154 0.448969721794128
0.495986580848694 0.408344864845276
0.768058076500893 0.293393552303314
0.55518451333046 0.608107805252075
0.472184419631958 0.423228800296783
0.377886593341827 0.472449421882629
0.681826859712601 0.533584833145142
0.331182777881622 0.459843516349792
0.550273448228836 0.531817734241486
0.180402457714081 0.511026173830032
0.501799881458282 0.388277351856232
0.380904138088226 0.602936387062073
0.570911914110184 0.427733361721039
0.470231294631958 0.44251537322998
0.575139701366425 0.334607303142548
0.527033269405365 0.396908104419708
0.496601283550262 0.481957733631134
0.583002537488937 0.272297561168671
0.40368664264679 0.423568189144135
0.530810236930847 0.334078371524811
0.449438273906708 0.3408482670784
0.396444797515869 0.431187868118286
0.34547084569931 0.51181223988533
0.300953567028046 0.626088082790375
0.479857206344604 0.445389688014984
0.427459359169006 0.565793514251709
0.372496783733368 0.420607328414917
0.630939930677414 0.56010627746582
0.486993551254272 0.468711197376251
0.476982176303864 0.567962467670441
0.304964005947113 0.45954304933548
0.531672447919846 0.347631871700287
0.89765078574419 0.512600779533386
0.478508770465851 0.522086173295975
0.566240012645721 0.530653029680252
0.329230308532715 0.567027270793915
0.505297243595123 0.422317445278168
0.430751204490662 0.629825681447983
0.676011294126511 0.494499146938324
0.405874609947205 0.413347780704498
0.433725953102112 0.643060296773911
0.386600613594055 0.4017653465271
0.386925280094147 0.410355031490326
0.290684342384338 0.480938315391541
0.658540487289429 0.429535210132599
0.28262335062027 0.439620494842529
0.341174304485321 0.300446271896362
0.54040515422821 0.417255163192749
0.474296271800995 0.345590949058533
0.584330707788467 0.605087369680405
0.561231672763824 0.497192084789276
0.622447162866592 0.508918911218643
0.520092487335205 0.398608684539795
0.485215187072754 0.56462761759758
0.471800625324249 0.495247662067413
0.409973084926605 0.539492845535278
0.572547078132629 0.545666545629501
0.325110554695129 0.57743901014328
0.528926491737366 0.591614782810211
0.451059997081757 0.616465181112289
0.568757385015488 0.541422486305237
0.481819689273834 0.492588698863983
0.597817093133926 0.414161384105682
0.386422514915466 0.388782203197479
0.601255834102631 0.414250195026398
0.396518588066101 0.374007225036621
0.80928997695446 0.462862551212311
0.579671561717987 0.640725582838058
0.478000164031982 0.488686263561249
0.643472850322723 0.433867931365967
0.68213415145874 0.585670590400696
0.406378090381622 0.493011713027954
0.386674821376801 0.729038178920746
0.490531146526337 0.666007190942764
0.253721296787262 0.498615920543671
0.585564434528351 0.364856064319611
0.63310718536377 0.499064922332764
0.613407075405121 0.370479941368103
0.451944768428802 0.506736904382706
0.724695891141891 0.864349707961082
0.520983934402466 0.461106419563293
0.408870756626129 0.484423220157623
0.54258531332016 0.313600599765778
0.274555087089539 0.423456370830536
0.614050418138504 0.214105367660522
0.471599042415619 0.306678235530853
0.502197265625 0.446691572666168
0.361692130565643 0.314812898635864
0.346772789955139 0.414686620235443
0.557113975286484 0.723655939102173
0.588886350393295 0.535477757453918
0.350393295288086 0.399055898189545
0.46720415353775 0.346795976161957
0.403308510780334 0.575184881687164
0.412209033966064 0.502231538295746
0.471196234226227 0.701979100704193
0.476586043834686 0.713935285806656
0.42643278837204 0.433138728141785
0.499575316905975 0.611260592937469
0.524394959211349 0.380358636379242
0.453267216682434 0.468338847160339
0.661824196577072 0.487141728401184
0.767130047082901 0.549797981977463
0.49362176656723 0.636012762784958
0.484590470790863 0.59765037894249
0.468386650085449 0.321075677871704
0.517322659492493 0.424813449382782
0.780785113573074 0.5694879591465
0.520342648029327 0.588912159204483
0.583366185426712 0.587129086256027
0.44257378578186 0.484088718891144
0.488697052001953 0.381648659706116
0.372971951961517 0.483955025672913
0.388316690921783 0.382159054279327
0.557848006486893 0.609012603759766
0.447480916976929 0.483064591884613
0.354586780071259 0.382491707801819
0.460328340530396 0.545183002948761
0.559168457984924 0.555832326412201
0.437077105045319 0.419827103614807
0.713117480278015 0.623227715492249
0.689129203557968 0.391807973384857
0.362773060798645 0.431993424892426
0.507930934429169 0.430644869804382
0.423894047737122 0.58634626865387
0.631099432706833 0.330228865146637
0.797768011689186 0.453407645225525
0.403740882873535 0.340734422206879
0.471682190895081 0.320220291614532
0.818925797939301 0.263459384441376
0.411856472492218 0.363752067089081
0.442428529262543 0.564408719539642
0.621668308973312 0.357224583625793
0.434651136398315 0.48774266242981
0.295427262783051 0.491527140140533
0.606584101915359 0.399241328239441
0.658232867717743 0.349036991596222
0.396293520927429 0.557526290416718
0.68700960278511 0.680179983377457
0.427954435348511 0.229673385620117
0.54437980055809 0.65586718916893
0.354862809181213 0.40074223279953
0.362177491188049 0.378555178642273
0.56916344165802 0.299110352993011
0.837196439504623 0.499983310699463
0.428882658481598 0.392954885959625
0.459731101989746 0.386147499084473
0.317959249019623 0.396576941013336
0.422504305839539 0.375424861907959
0.494286358356476 0.447614729404449
0.924633525311947 0.446489095687866
0.61405736207962 0.491867244243622
0.479845941066742 0.411097466945648
0.429783582687378 0.685609251260757
0.276180446147919 0.531735420227051
0.600161612033844 0.428235828876495
0.438876450061798 0.532946944236755
0.375432968139648 0.612137764692307
0.25499039888382 0.489973366260529
0.624327123165131 0.285847961902618
0.393161654472351 0.482676863670349
0.343923330307007 0.655740082263947
0.51362156867981 0.430663287639618
0.473048985004425 0.604954540729523
0.56661057472229 0.730646222829819
0.474424839019775 0.393439054489136
0.690073043107986 0.434886872768402
0.379202961921692 0.374632060527802
0.321140646934509 0.389108180999756
0.536038368940353 0.430285334587097
0.564206153154373 0.601132690906525
0.519383698701859 0.637058675289154
0.414547026157379 0.376973688602448
0.457089960575104 0.443858504295349
0.537611454725266 0.321322321891785
0.47355443239212 0.364248037338257
0.336776435375214 0.474258363246918
0.650119304656982 0.495813488960266
0.496762454509735 0.582805573940277
0.537325710058212 0.387049555778503
0.312835276126862 0.484642028808594
0.357245028018951 0.380732834339142
0.490740418434143 0.616783142089844
0.472958028316498 0.357878267765045
0.495553195476532 0.490692436695099
0.59090656042099 0.393283903598785
0.355717420578003 0.523953974246979
0.360278606414795 0.469983816146851
0.470744371414185 0.386275708675385
0.722157061100006 0.541493654251099
0.636527955532074 0.482711672782898
0.408563554286957 0.37615954875946
0.276526629924774 0.569818705320358
0.422565937042236 0.430346786975861
0.375637948513031 0.692960530519485
0.69175311923027 0.90026019513607
0.546032637357712 0.301528096199036
0.379350423812866 0.347488462924957
0.539347469806671 0.408243834972382
0.404623687267303 0.588955849409103
0.441493630409241 0.457911610603333
0.551437139511108 0.62323871254921
0.458593428134918 0.576633542776108
0.490697383880615 0.509311586618423
0.494825303554535 0.622339427471161
0.539939939975739 0.459512114524841
0.55645340681076 0.546305984258652
0.300991177558899 0.339910984039307
0.472288548946381 0.61616638302803
0.385379254817963 0.508107244968414
0.57478192448616 0.339019119739532
0.627768009901047 0.397244036197662
0.414441585540771 0.589978277683258
0.642873555421829 0.568598926067352
0.711364179849625 0.65421536564827
0.450352847576141 0.426754534244537
0.526213347911835 0.427368700504303
0.499414563179016 0.509800136089325
0.444556653499603 0.482244729995728
0.371492624282837 0.601261228322983
0.543173372745514 0.335244119167328
0.440118491649628 0.578955054283142
0.344159722328186 0.441756069660187
0.636159121990204 0.560251623392105
0.683524459600449 0.432681322097778
0.463420927524567 0.418003022670746
0.397124886512756 0.324060022830963
0.505366444587708 0.435520350933075
0.674497216939926 0.78920441865921
0.401080965995789 0.597923934459686
0.526617020368576 0.354281425476074
0.566725671291351 0.424596667289734
0.653230607509613 0.455345988273621
0.413700759410858 0.403718292713165
0.58557865023613 0.283598244190216
0.424057066440582 0.506886661052704
0.731996178627014 0.694691240787506
0.643865317106247 0.446283578872681
0.563521325588226 0.356468796730042
0.230082333087921 0.288053214550018
0.402978956699371 0.522608995437622
0.477268934249878 0.435088396072388
0.469760537147522 0.3698610663414
0.553749233484268 0.566926389932632
0.605083793401718 0.38384884595871
0.384189367294312 0.556852757930756
0.551166594028473 0.407022535800934
0.560067534446716 0.393800616264343
0.403871297836304 0.445152223110199
0.515169739723206 0.814015462994576
0.380932092666626 0.399503946304321
0.415439307689667 0.370502889156342
0.299632906913757 0.57866382598877
0.519323259592056 0.568066298961639
0.374058961868286 0.556186705827713
0.456022381782532 0.481249809265137
0.757810264825821 0.600573360919952
0.588572591543198 0.500064253807068
0.323756396770477 0.521955251693726
0.698931097984314 0.43985790014267
0.657962709665298 0.468380928039551
0.555205523967743 0.464798629283905
0.373058617115021 0.425321221351624
0.580711364746094 0.489003241062164
0.58488392829895 0.417247951030731
0.545695066452026 0.44451630115509
0.459613621234894 0.535455405712128
0.485229313373566 0.262168943881989
0.310596823692322 0.602396339178085
0.374027013778687 0.512511909008026
0.504265636205673 0.480141818523407
0.294463396072388 0.325107872486115
0.521834403276443 0.721155971288681
0.571717262268066 0.566263377666473
0.73466169834137 0.420416474342346
0.492473959922791 0.353768885135651
0.448535978794098 0.607609063386917
0.552408933639526 0.608837872743607
0.371841609477997 0.378854334354401
0.530493974685669 0.682543784379959
0.515436202287674 0.396940946578979
0.443940818309784 0.56859564781189
0.259266495704651 0.316860139369965
0.526890128850937 0.40610945224762
0.393566787242889 0.309119522571564
0.465755999088287 0.775095134973526
0.457270741462708 0.902863815426826
0.541418492794037 0.453599750995636
0.367198526859283 0.408953964710236
0.552877157926559 0.380319118499756
0.494076907634735 0.393297493457794
0.357375264167786 0.411825060844421
0.592140644788742 0.452243030071259
0.399497330188751 0.513658165931702
0.733828634023666 0.377992391586304
0.494652509689331 0.424003660678864
0.507060587406158 0.758382529020309
0.472342252731323 0.608079850673676
0.684548407793045 0.698192685842514
0.602345287799835 0.609941244125366
0.42039293050766 0.553077638149261
0.364348471164703 0.266802132129669
0.309122085571289 0.363979935646057
0.271923720836639 0.492328464984894
0.398275136947632 0.286862194538116
0.461936056613922 0.659077852964401
0.302583515644073 0.900081396102905
0.440153956413269 0.368022739887238
0.525153875350952 0.429608762264252
0.578189671039581 0.82698218524456
0.694517344236374 0.506874948740005
0.686533749103546 0.240398287773132
0.560982137918472 0.501400411128998
0.486167371273041 0.569589078426361
0.317579030990601 0.516465842723846
0.535836964845657 0.804589822888374
0.692464232444763 1.08672930300236
0.351158201694489 0.521493703126907
0.463867008686066 0.39012211561203
0.497416794300079 0.355246305465698
0.474983215332031 0.457496583461761
0.393583953380585 0.242232859134674
0.599022388458252 0.71361169219017
0.689348608255386 0.86511704325676
0.33073765039444 0.485569357872009
0.603209733963013 0.510797739028931
0.491330742835999 0.480974972248077
0.519468605518341 0.647689074277878
0.430750966072083 0.782101511955261
0.393143951892853 0.5193971991539
0.410487592220306 0.708302617073059
0.608761340379715 0.971361607313156
0.640377968549728 0.696055024862289
0.375069200992584 0.570662915706635
0.278391659259796 0.250316858291626
0.561758249998093 0.549831002950668
0.482804656028748 0.762377440929413
0.803778871893883 0.884940847754478
0.649304866790771 0.474650144577026
0.626619964838028 0.394910216331482
0.54158478975296 0.346821963787079
0.41980654001236 0.5585578083992
0.69464048743248 0.543876051902771
0.491835534572601 0.658566802740097
0.416199922561646 0.354426681995392
0.472123444080353 0.442376375198364
0.808598771691322 0.512004256248474
0.51778256893158 0.488485336303711
0.599736720323563 0.395632207393646
0.708490252494812 0.572156012058258
0.8626389503479 0.702899247407913
0.736203998327255 0.633853048086166
0.479394376277924 0.599379122257233
0.539123028516769 0.52685871720314
0.744266331195831 0.503886133432388
0.495818436145782 0.636997580528259
0.517377495765686 0.377631008625031
0.532337844371796 0.769534811377525
0.366571187973022 0.315804123878479
0.471623301506042 0.577824890613556
0.445871531963348 0.483978629112244
0.664945632219315 0.477922558784485
0.378146529197693 0.962083801627159
0.430080652236938 0.76163187623024
0.404088854789734 0.464165031909943
0.502530783414841 0.556886494159698
0.364417970180511 0.546240568161011
0.579878389835358 0.385901391506195
0.454753816127777 0.53009882569313
0.585253268480301 0.445316553115845
0.766877427697182 0.619350373744965
1.06764413416386 0.729697853326797
0.864173948764801 0.5104119181633
0.531381875276566 0.62524139881134
0.534329801797867 0.369382739067078
0.499721467494965 0.435115396976471
0.660380393266678 0.39576131105423
0.576405882835388 0.445250868797302
0.681553214788437 0.637965470552444
0.528447896242142 0.4384446144104
0.561613142490387 0.489357054233551
0.554227113723755 0.425936818122864
0.262859404087067 0.821489930152893
0.450830698013306 0.424086272716522
0.531028419733047 0.637225180864334
0.447644174098969 0.34422242641449
0.286434829235077 0.51769831776619
0.293437719345093 0.502494126558304
0.535374909639359 0.41130006313324
0.444646060466766 0.398879110813141
0.405295312404633 0.451535761356354
0.476706802845001 0.445091903209686
0.649471670389175 0.64121425151825
0.366948485374451 0.288918793201447
0.786905825138092 0.573531955480576
0.52433642745018 0.610232710838318
0.768721759319305 0.590462654829025
0.575576692819595 0.394791007041931
0.701616257429123 0.424127995967865
0.504522114992142 0.626372218132019
0.724147349596024 0.407753586769104
0.50905454158783 0.60429322719574
0.617269575595856 0.379117250442505
0.324946820735931 0.569379866123199
0.643063068389893 0.395197093486786
0.385405242443085 0.724138081073761
0.536903560161591 0.592715591192245
0.602418422698975 0.328317105770111
0.458781063556671 0.315883159637451
0.564836651086807 0.470047831535339
0.564769774675369 0.652772158384323
0.459689378738403 0.426387250423431
0.402079522609711 0.364866316318512
0.443864822387695 0.599473476409912
0.661409109830856 0.614382684230804
0.596549838781357 0.292154014110565
0.366809070110321 0.279297471046448
0.252256095409393 0.362401127815247
0.417361974716187 0.537748277187347
0.444993793964386 0.608046263456345
0.839049026370049 0.668941855430603
0.804276257753372 0.465861439704895
0.525317817926407 0.329156935214996
0.611423343420029 0.649143606424332
0.524313777685165 0.422670185565948
0.378205597400665 0.413312494754791
0.512383013963699 0.467230200767517
0.391534984111786 0.489214777946472
0.447737991809845 0.649864226579666
0.633506327867508 0.521697193384171
0.404074966907501 0.686071842908859
0.674723476171494 0.61701574921608
0.3816037774086 0.468747079372406
0.364316642284393 0.255208790302277
0.33122056722641 0.500907927751541
0.379728853702545 0.378273785114288
0.325348675251007 0.414876103401184
1.06780080497265 0.741106986999512
0.48186868429184 0.754022598266602
0.380032241344452 0.526460915803909
0.357369363307953 0.391083300113678
0.917126923799515 0.394413411617279
0.41476035118103 0.5765780210495
0.610156208276749 0.478799998760223
0.449682652950287 0.69744548201561
0.589017480611801 0.648577511310577
0.361749708652496 0.527668833732605
0.398477017879486 0.479866206645966
1.04803866147995 0.314474582672119
0.705613940954208 0.580371886491776
0.535788595676422 0.39144629240036
0.491432547569275 0.446800947189331
0.451108574867249 0.684429377317429
0.570860475301743 0.271654665470123
0.455596089363098 0.465680420398712
0.53255033493042 0.437497437000275
0.351349353790283 0.329632818698883
0.825450107455254 0.527752578258514
0.512492030858994 0.698079973459244
0.563547730445862 0.502987772226334
0.503979414701462 0.706048637628555
0.489856004714966 0.617727935314178
0.408823013305664 0.684701442718506
0.544019252061844 1.07936409115791
0.675148636102676 0.704878926277161
0.31622576713562 0.28690767288208
0.370786249637604 0.745965778827667
0.525701224803925 0.644374340772629
0.972203457728028 1.04903995618224
0.545696437358856 0.546842664480209
0.379521369934082 0.533251494169235
0.459098041057587 0.503968894481659
0.436875939369202 0.477409899234772
0.753902673721313 0.621958613395691
0.57432022690773 0.43576180934906
0.489817500114441 0.577906638383865
0.306874930858612 0.488368153572083
0.298319399356842 0.379662752151489
0.780913203954697 0.518877863883972
0.672855019569397 0.390876293182373
0.508669793605804 0.473300814628601
0.528082370758057 0.81954962015152
0.632855117321014 0.79775083065033
0.645105838775635 0.587610214948654
0.575019150972366 0.666100144386292
0.461500108242035 0.577129244804382
0.465739667415619 0.560454666614532
0.383647620677948 0.489193022251129
0.487061321735382 0.597982853651047
0.551610171794891 0.675069481134415
0.515165507793427 0.403494477272034
0.519301503896713 0.994352783076465
0.463211297988892 0.958445500582457
0.490799009799957 0.391449451446533
0.439588963985443 0.676095515489578
0.33225429058075 0.437899231910706
0.437574148178101 0.544898122549057
0.317541420459747 0.538556724786758
0.683517873287201 0.570314198732376
0.563143402338028 0.499018132686615
1.17124140262604 0.860417619347572
0.508836686611176 0.643935412168503
0.521906435489655 0.542985737323761
0.622760117053986 0.432493805885315
0.605456322431564 0.385029077529907
0.642926931381226 0.61911803483963
0.521396607160568 0.45072990655899
0.615281373262405 0.549817860126495
0.671219140291214 0.336538374423981
0.540549516677856 0.572997868061066
0.599255532026291 0.558550477027893
0.545236319303513 0.374313652515411
0.450756192207336 0.866631597280502
0.520030051469803 0.376872599124908
0.550809651613235 0.813463807106018
0.600876957178116 0.339340686798096
0.589079171419144 0.342382669448853
0.322874486446381 0.353684186935425
0.420114636421204 0.521143108606339
0.326342284679413 0.461094498634338
0.560865432024002 0.570435583591461
0.356597125530243 0.48416793346405
0.529969185590744 0.525499612092972
0.267034649848938 0.501457542181015
0.398821473121643 0.566349476575851
0.639756232500076 0.624198704957962
0.400202572345734 0.603181123733521
0.3756263256073 0.39564836025238
0.524367213249207 0.453218400478363
0.519080847501755 0.502504974603653
0.659585267305374 0.472028374671936
0.473377645015717 0.266424477100372
0.568856984376907 0.578968554735184
0.47796618938446 0.702100336551666
0.395415842533112 0.613607406616211
0.570104837417603 0.537008345127106
0.519942879676819 0.340255200862885
0.70232030749321 0.333598971366882
0.395529866218567 0.530469089746475
0.336196422576904 0.469848275184631
0.44126558303833 0.732435166835785
0.563350439071655 0.559898674488068
0.502788424491882 0.338409125804901
0.196026027202606 0.407868444919586
0.5765460729599 0.730367958545685
0.449232578277588 0.601462453603745
0.600589752197266 0.412219524383545
0.378486394882202 0.442781031131744
0.535774022340775 0.365960657596588
0.415370225906372 0.682174980640411
0.271297931671143 0.491185784339905
0.472614705562592 0.570894330739975
0.435998976230621 0.459546566009521
0.568586647510529 0.579026579856873
0.301825940608978 0.750793874263763
0.859604969620705 0.470996916294098
0.50057777762413 0.749249130487442
0.506272047758102 0.398889005184174
0.603605985641479 0.535055160522461
0.510195672512054 0.346055626869202
0.340148508548737 0.358785033226013
0.512607991695404 0.336915075778961
0.597299307584763 0.43454509973526
0.501917541027069 0.446796596050262
0.458446085453033 0.448136806488037
0.400718748569489 0.664205491542816
0.718394875526428 0.443414866924286
0.562960624694824 0.349768340587616
0.478029847145081 0.649463415145874
0.446291387081146 0.584433764219284
0.435454666614532 0.390120029449463
0.394824922084808 0.529663532972336
0.499596774578094 0.536630511283875
0.387577593326569 0.593971461057663
0.52806681394577 0.816845506429672
0.62909933924675 0.387596428394318
0.31191474199295 0.488760054111481
0.314456880092621 0.445699214935303
0.642099529504776 0.451543569564819
0.461244225502014 0.364028692245483
0.421009242534637 0.568618953227997
0.32259726524353 0.899949200451374
0.876068130135536 0.379788219928741
0.548708558082581 0.518781065940857
0.4469313621521 0.524733811616898
0.707525908946991 0.564816534519196
0.489953696727753 0.945082161575556
0.31315416097641 0.468958735466003
0.572318017482758 0.478484630584717
0.406892955303192 0.388692617416382
0.392905294895172 0.56802025437355
0.413635730743408 0.528335958719254
0.51315975189209 0.481307625770569
0.227175772190094 0.368853390216827
0.591348469257355 0.501695871353149
0.690136104822159 0.578366726636887
0.380626797676086 0.581926852464676
0.553026407957077 0.465840876102448
0.307607173919678 0.408022403717041
0.247226059436798 0.503892868757248
0.526270687580109 0.362550973892212
0.665085196495056 0.484409272670746
0.668635576963425 0.647900491952896
0.426597893238068 0.433767914772034
0.359380066394806 0.475134789943695
0.893572025001049 0.77241612970829
0.339065372943878 0.918885812163353
0.539584040641785 0.384979784488678
0.405691981315613 0.4792839884758
0.571907460689545 0.490127980709076
0.613367646932602 0.468753814697266
0.586780995130539 0.415247023105621
0.590246498584747 0.408061861991882
0.572254955768585 0.461469531059265
0.454761743545532 0.356839179992676
0.805379450321198 0.466333448886871
0.521353125572205 0.530234336853027
0.428540766239166 0.256765782833099
0.460498511791229 0.382108509540558
0.816028907895088 0.240957915782928
0.799044847488403 0.47299599647522
0.638690590858459 0.594082891941071
0.70294314622879 0.501312226057053
0.564033955335617 0.396084606647491
0.514033049345016 0.65428027510643
0.569871872663498 0.505996644496918
0.473993182182312 0.384898006916046
0.375937044620514 0.580454438924789
0.306098580360413 0.704235702753067
0.506854504346848 0.804746866226196
0.532583713531494 0.390128970146179
0.417039394378662 0.83836168050766
0.473647475242615 0.491614639759064
0.461250364780426 1.00686660036445
0.783465340733528 0.885640189051628
0.380025863647461 0.479316830635071
0.389807283878326 0.379955887794495
0.456230282783508 0.330686032772064
0.47395521402359 0.966957323253155
0.478679358959198 0.333503603935242
0.397962391376495 0.418993949890137
0.451512932777405 0.586414277553558
0.456803619861603 0.672273427248001
0.324395835399628 0.506775408983231
0.450827658176422 0.285591185092926
0.345820486545563 0.427162051200867
0.425479412078857 0.393123090267181
0.493282973766327 0.471419215202332
0.410607874393463 0.735516011714935
0.476640164852142 0.514477282762527
0.402218103408813 0.517736554145813
0.631585121154785 0.42742508649826
0.621363461017609 0.631800562143326
0.398489236831665 0.521575003862381
0.377879440784454 0.717814743518829
0.382289230823517 0.394923090934753
0.466466426849365 0.589122265577316
0.628055185079575 0.56646665930748
0.566682457923889 0.487084746360779
0.622085243463516 0.470806896686554
0.445196568965912 0.509577006101608
0.602356016635895 0.567102491855621
0.435428380966187 0.339925646781921
0.547464221715927 0.431564688682556
0.447206258773804 0.401942014694214
0.607768684625626 0.535543471574783
0.434669852256775 0.572428613901138
0.48747843503952 0.354297041893005
0.438225150108337 0.337273776531219
0.450962007045746 0.278357148170471
0.682088762521744 0.573645740747452
0.390926599502563 0.393819987773895
0.470050036907196 0.566859036684036
0.638439655303955 0.482288599014282
0.512062191963196 0.388030052185059
0.384396612644196 0.420922160148621
0.504542022943497 0.458382725715637
0.495391368865967 0.417868316173553
0.474209904670715 0.419711947441101
0.948315601795912 0.581524223089218
0.500316053628922 0.572446227073669
0.543562024831772 0.485544502735138
0.441281139850616 0.612909257411957
0.401633203029633 0.634093433618546
0.423703610897064 0.382125616073608
0.386607229709625 0.4364333152771
0.298686921596527 0.466512322425842
0.597164779901505 0.401472091674805
0.482931017875671 0.489363789558411
0.432037830352783 0.430650234222412
0.580986827611923 0.355645716190338
0.456433832645416 0.691938608884811
0.553262203931808 0.498463034629822
0.526126384735107 0.424625933170319
0.418381631374359 0.534856468439102
0.576477617025375 0.506645053625107
0.462793529033661 1.01175483036786
0.401938736438751 0.532031834125519
0.415851891040802 0.641099333763123
0.460640668869019 0.503544420003891
0.61742576956749 0.407328009605408
0.222451269626617 0.405852079391479
0.535182476043701 0.39482170343399
0.475017547607422 0.772464722394943
0.541697651147842 0.391409277915955
0.552280694246292 0.418453276157379
0.562077403068542 0.316815078258514
0.682311445474625 0.338899493217468
0.298659384250641 0.451803147792816
0.376133501529694 0.47306627035141
0.292474031448364 0.583567827939987
0.376603901386261 0.401242911815643
0.431357145309448 0.392724394798279
0.44905149936676 0.547327131032944
0.542518138885498 0.718976050615311
0.495752990245819 0.526664853096008
0.459360957145691 0.430889129638672
0.935173936188221 0.762063384056091
0.319990277290344 0.830500766634941
0.437168300151825 0.302885293960571
0.469357848167419 0.528811663389206
0.557063281536102 0.53657341003418
0.693079620599747 0.570635497570038
0.636970728635788 0.360061705112457
0.548440128564835 0.386468768119812
0.391451478004456 0.385916173458099
0.575863689184189 0.595566749572754
0.345155894756317 0.202638566493988
0.327812016010284 0.446361482143402
0.695943415164948 0.366443634033203
0.545728147029877 0.639985173940659
0.658782303333282 0.476296126842499
0.362387299537659 0.505274891853333
0.743271052837372 0.518481016159058
0.486909866333008 0.656834691762924
0.707158893346786 0.372854590415955
0.586593598127365 0.570699781179428
0.61901929974556 0.57819589972496
0.440454661846161 0.522016495466232
0.489848971366882 0.310374975204468
0.657461613416672 0.52263668179512
0.338358104228973 0.663238555192947
0.608324527740479 0.882018864154816
0.402431726455688 0.521624028682709
0.353510737419128 0.753385782241821
0.49355286359787 0.513122737407684
0.730013310909271 0.889687925577164
0.546290636062622 0.600052624940872
0.472361087799072 0.732225239276886
0.434746563434601 0.338750779628754
0.481893658638 0.417165160179138
0.599929958581924 0.605596631765366
0.61804386973381 0.524225503206253
0.545176029205322 0.391469717025757
0.354792594909668 0.3442662358284
0.418677151203156 0.402727961540222
0.812837958335876 0.304406583309174
0.339871406555176 0.657721310853958
0.369748055934906 0.479865729808807
0.385844886302948 0.391090273857117
0.58642441034317 0.590142518281937
0.386967480182648 0.341323375701904
0.682989895343781 0.57034233212471
0.333537757396698 0.505568832159042
0.503348827362061 0.494669139385223
0.374168395996094 0.517772555351257
0.504195362329483 0.398910760879517
0.423609137535095 0.605572879314423
0.557573109865189 1.13277141749859
0.565160810947418 0.569574892520905
0.370021820068359 0.507794827222824
0.597333759069443 0.428545296192169
0.530833154916763 0.377390086650848
0.382877290248871 0.457923531532288
0.453134894371033 0.585287481546402
0.478841006755829 0.438019990921021
0.39802211523056 0.491675674915314
0.427795112133026 0.40362161397934
0.808366864919662 0.512033581733704
0.502877801656723 0.310507476329803
0.423650562763214 0.596787422895432
0.484734237194061 0.700950086116791
0.553652822971344 0.594036489725113
0.606572806835175 0.547317147254944
0.327078700065613 0.629612505435944
0.476025640964508 0.58371889591217
0.292053699493408 0.452032744884491
0.458702325820923 0.526634871959686
0.45008111000061 0.372413694858551
0.777440637350082 0.947748560458422
0.520855128765106 0.225719392299652
0.452923119068146 0.415639698505402
0.814605250954628 0.359685599803925
0.283320903778076 0.335598707199097
0.581642329692841 0.480409801006317
0.431095898151398 0.647428274154663
0.750792145729065 0.360085487365723
0.402093350887299 0.812227800488472
0.641646176576614 0.488843858242035
0.793859049677849 0.425203502178192
0.569970011711121 0.520674288272858
0.394697904586792 0.390680193901062
0.454228699207306 0.826261952519417
0.481325149536133 0.514994353055954
0.495041370391846 0.998897528275847
0.389079630374908 0.448747992515564
0.518353849649429 0.509043782949448
0.503214448690414 0.444176197052002
0.416425585746765 0.521344363689423
0.234086394309998 0.376058399677277
0.543120682239532 0.503972738981247
0.668375849723816 0.457553148269653
0.684793621301651 0.611383706331253
0.652050524950027 0.427238643169403
0.334404647350311 0.433016836643219
0.460352003574371 0.440563440322876
0.353823959827423 0.563890874385834
0.413890838623047 0.375485956668854
0.457950174808502 0.467951893806458
0.475850105285645 0.390312492847443
0.758010402321815 0.609397709369659
0.294752299785614 0.607548177242279
0.295814692974091 0.684591978788376
0.774088174104691 0.436246931552887
0.626449972391129 0.607813388109207
0.507513642311096 0.580380707979202
0.528937995433807 0.404765784740448
0.444305300712585 0.381603598594666
0.527527779340744 0.446721911430359
0.506137132644653 0.346336185932159
0.740365147590637 0.443475902080536
0.435862362384796 0.429774403572083
0.439329087734222 0.456587135791779
0.330009877681732 0.500921040773392
0.208077788352966 0.487458348274231
0.527343899011612 0.422698557376862
0.480083346366882 0.712409764528275
0.530116498470306 0.373740315437317
0.697708040475845 0.766951218247414
0.35431432723999 0.541490852832794
0.30217182636261 0.289708614349365
0.421867191791534 0.355617523193359
0.434013724327087 0.474553048610687
0.488599896430969 0.718900293111801
0.682035595178604 0.557870507240295
0.606742560863495 0.484289467334747
0.4793581366539 0.42994087934494
0.994789466261864 0.596911430358887
0.659609138965607 0.50907900929451
0.479900598526001 0.451978743076324
0.633199781179428 0.837001338601112
0.412483930587769 0.473654747009277
0.668231397867203 0.656489819288254
0.707120835781097 0.433387517929077
0.467240571975708 0.365330934524536
0.643976479768753 0.604503870010376
0.680717408657074 0.458859741687775
0.481329381465912 0.411739945411682
0.414283454418182 0.402055621147156
0.531214237213135 0.905533701181412
0.652969181537628 0.592603832483292
0.415336012840271 0.421686351299286
0.456471562385559 0.353702306747437
0.384097933769226 0.508042246103287
0.480364739894867 0.585967183113098
0.503241240978241 0.440317332744598
0.444752216339111 0.652111291885376
0.637430608272552 0.640523612499237
0.473405063152313 0.686484128236771
0.552939116954803 0.636797517538071
0.544731855392456 0.80501227080822
0.445555508136749 0.319199740886688
0.699128836393356 0.654080450534821
0.630424052476883 0.5932297706604
0.408661544322968 0.562091618776321
0.548322230577469 0.402672827243805
0.526001244783401 0.407846927642822
0.618098318576813 0.636464834213257
0.726072430610657 0.497853755950928
0.636142820119858 0.558468908071518
0.40645045042038 0.407019197940826
0.387127280235291 0.345948576927185
0.542299598455429 0.375206232070923
0.522358030080795 0.374137997627258
0.69177034497261 0.415032088756561
0.346145451068878 0.440905869007111
0.322987496852875 0.35580974817276
0.866926729679108 0.446201980113983
0.51714825630188 0.478734254837036
0.38412070274353 0.470675766468048
0.600016236305237 0.640060991048813
0.406278252601624 0.415080845355988
0.455878973007202 0.456209182739258
0.452745199203491 0.594663619995117
0.383996427059174 0.575560003519058
0.621467471122742 0.726221024990082
0.547244161367416 0.442878067493439
0.514616101980209 0.306844055652618
0.544229120016098 0.617688030004501
0.404942452907562 0.504228442907333
0.927231043577194 0.638239800930023
0.675090342760086 0.511575073003769
0.579460084438324 0.529438436031342
0.557489812374115 0.542389273643494
0.652611672878265 0.660461664199829
0.395129680633545 0.545762777328491
0.680065006017685 0.57600799202919
0.530528098344803 0.393323302268982
0.37908935546875 0.56690514087677
0.651260405778885 0.530053973197937
0.487269580364227 0.455940425395966
0.364975392818451 0.503941774368286
0.476102948188782 0.459642827510834
0.600284099578857 0.558416396379471
0.238906979560852 0.410727620124817
0.470096409320831 0.506871223449707
0.593339055776596 0.535069465637207
0.690233945846558 0.540415376424789
0.342988014221191 0.574843138456345
0.603781878948212 0.320662319660187
0.342616260051727 0.385999977588654
0.436251819133759 0.63557505607605
0.325897693634033 0.458777010440826
0.354190587997437 0.283359169960022
0.494656205177307 0.444939851760864
0.512095004320145 0.36212420463562
0.363407135009766 0.490638673305511
0.496509730815887 0.602558672428131
0.503178507089615 0.535697191953659
0.516665518283844 0.460699915885925
0.469140589237213 0.593115866184235
0.371850669384003 0.612286657094955
0.45513504743576 0.369622647762299
0.442992925643921 0.4139524102211
0.480263471603394 0.595917522907257
0.372842013835907 0.957988373935223
0.49256706237793 0.34259021282196
1.03312154859304 0.704648047685623
0.336053431034088 0.616138219833374
0.356838047504425 0.327815532684326
0.369852483272552 0.677233070135117
0.567269265651703 0.398827850818634
0.455433666706085 0.407496333122253
0.505465418100357 0.421746611595154
0.429735243320465 0.33144623041153
0.424121260643005 0.661251246929169
0.615503907203674 0.405590415000916
0.410734057426453 0.588361382484436
0.499858915805817 0.690439283847809
0.760194897651672 0.464718401432037
0.575492262840271 0.618012309074402
0.711862415075302 0.463918089866638
0.806370809674263 0.618071466684341
0.358896791934967 0.671046555042267
0.46296638250351 0.308040082454681
0.404342293739319 0.337570130825043
0.465489268302917 0.677599430084229
0.412236452102661 0.490648150444031
0.505943804979324 0.48611307144165
0.676480710506439 0.420447826385498
0.413152039051056 0.424503743648529
0.563374847173691 0.444728672504425
0.74660137295723 0.390561163425446
0.654981315135956 0.533361941576004
0.44001978635788 0.313884794712067
0.391822218894958 0.584801942110062
0.366008102893829 0.396361768245697
0.458503246307373 0.36246919631958
0.36527556180954 0.407750308513641
0.363765299320221 0.5792296230793
0.500359863042831 0.398483574390411
0.525585770606995 0.523450940847397
0.363307654857635 0.328050673007965
0.503564715385437 0.860276103019714
0.64714378118515 0.550933063030243
0.387247323989868 0.910745210945606
0.385148823261261 0.497480571269989
0.497166216373444 0.752549961209297
0.398584127426147 0.438154518604279
0.359918355941772 0.560007631778717
0.712980270385742 0.271935641765594
0.932907067239285 0.406829535961151
0.466898918151855 0.46396678686142
0.571075141429901 0.47721916437149
0.536077111959457 0.47968602180481
0.532586872577667 0.356711745262146
0.633539527654648 0.642288058996201
0.737537562847137 0.427764713764191
0.529171794652939 0.4852294921875
0.590029329061508 0.526680439710617
0.433721423149109 0.466322183609009
0.502073138952255 0.523162096738815
0.542397499084473 0.472100913524628
0.407826900482178 0.343670964241028
0.584332436323166 0.573999166488647
0.407548129558563 0.211069464683533
0.436885118484497 0.659867614507675
0.346719801425934 0.428102195262909
0.472055792808533 0.869046121835709
0.485196590423584 0.489715993404388
0.46659928560257 0.51739975810051
0.754204928874969 0.671571671962738
0.370620846748352 0.569025635719299
0.53809717297554 0.576620161533356
0.524398684501648 0.602183520793915
0.478927075862885 0.380163609981537
0.441283583641052 0.442207276821136
0.499200224876404 0.461385071277618
0.386413276195526 0.447296619415283
0.746606230735779 0.510074019432068
0.426710724830627 0.360921442508698
0.498217940330505 0.548525750637054
0.628097891807556 0.453960120677948
0.4848912358284 0.532655835151672
0.380941390991211 0.792478397488594
0.768262386322021 0.376802921295166
0.454737186431885 0.473368167877197
0.306993126869202 0.246061205863953
0.35409140586853 0.415606319904327
0.711712181568146 0.627899825572968
0.498047292232513 0.852451965212822
0.566981852054596 0.30656635761261
0.75757797062397 0.4731085896492
0.455000460147858 0.502602517604828
0.590153425931931 0.555448293685913
0.526413112878799 0.379458069801331
0.533667087554932 0.57337349653244
0.55750235915184 0.704073667526245
0.618246912956238 0.985612778924406
0.550978571176529 0.454250037670135
0.599476754665375 0.467322707176208
0.556585907936096 0.45830625295639
0.546534538269043 0.546018421649933
0.630325078964233 0.737855643033981
0.54307496547699 0.467451870441437
0.508648157119751 0.441121160984039
0.856532260775566 0.561072945594788
0.544855177402496 0.794277593493462
0.270488977432251 0.379070997238159
0.45803427696228 0.441531360149384
0.317690312862396 0.750540897250175
0.545657783746719 0.313068509101868
0.42528885602951 0.600331127643585
0.680317342281342 0.420674085617065
0.322450697422028 0.385138392448425
0.322456836700439 0.622401624917984
0.567597419023514 0.546369045972824
0.534175336360931 0.514751851558685
0.324395000934601 0.682811081409454
0.419244825839996 0.551400899887085
0.410815715789795 0.308074653148651
0.350195825099945 0.657837837934494
0.35507720708847 0.387614607810974
0.553029000759125 0.448725700378418
0.565522760152817 0.383394956588745
0.59113073348999 0.39190000295639
0.491371393203735 0.418548882007599
0.465069472789764 0.513164013624191
0.43414580821991 0.761836990714073
0.397352874279022 0.364973723888397
0.532486885786057 0.374798715114594
0.475244641304016 0.371850550174713
0.43063485622406 0.527572154998779
0.370428442955017 0.876583844423294
0.471476912498474 0.583542108535767
0.580257892608643 0.400460600852966
0.911109022796154 0.612623065710068
0.338877618312836 0.657337367534637
0.473816335201263 0.517641723155975
0.530476719141006 0.419880986213684
0.576262056827545 0.347924709320068
0.594029426574707 0.412135541439056
0.558715432882309 0.465001583099365
0.349762737751007 0.254239678382874
0.479914367198944 0.745946258306503
0.437446713447571 0.597123920917511
0.604299426078796 0.55804631114006
0.595376491546631 0.479931652545929
0.619663774967194 0.459631025791168
0.512470006942749 0.662270784378052
0.420586943626404 0.361289203166962
0.529717773199081 0.544805705547333
0.409963250160217 0.451680541038513
0.522857636213303 0.519730597734451
0.525133013725281 0.401707828044891
0.509660422801971 0.576154232025146
0.598125040531158 0.607407778501511
0.309920072555542 0.444091022014618
0.588177859783173 0.489421427249908
0.38934850692749 0.65269073843956
0.477225720882416 0.374234020709991
0.485583305358887 0.24754810333252
0.396596431732178 0.399705469608307
0.438090741634369 0.47205638885498
0.430809557437897 0.463274300098419
0.429910898208618 0.372769892215729
0.498952269554138 0.450248062610626
0.608791381120682 0.47998309135437
0.289919555187225 0.460571944713593
0.532282590866089 0.877044484019279
0.915826804935932 0.782626956701279
0.494022607803345 0.824665009975433
0.352150440216064 0.515446335077286
0.640620023012161 0.583567559719086
0.399712741374969 0.523021161556244
0.457522988319397 0.847431406378746
0.512509912252426 0.450042068958282
0.454549312591553 0.522749751806259
0.821915462613106 0.307157099246979
0.581065267324448 0.562825858592987
0.492436528205872 0.631794810295105
0.457994043827057 0.472027957439423
0.616504460573196 0.459732949733734
0.623241364955902 0.433071613311768
0.632812470197678 0.322761595249176
0.618754357099533 0.457466661930084
0.421280980110168 0.450527966022491
0.544474512338638 0.45823723077774
0.483575642108917 0.896776653826237
0.619972944259644 0.454056799411774
0.246228635311127 0.458905756473541
0.479447543621063 0.690885752439499
0.576231300830841 0.513469725847244
0.421271622180939 0.647292226552963
0.508505761623383 0.254675924777985
0.509527266025543 0.752702131867409
0.380628526210785 0.620893746614456
0.396240293979645 0.37919294834137
1.03242900967598 0.881596341729164
0.480487644672394 0.594142645597458
0.595537960529327 0.555001765489578
0.515704691410065 0.309883594512939
0.553577095270157 0.603049725294113
0.592776596546173 0.588843911886215
0.536709547042847 0.598520576953888
0.532164067029953 0.382199287414551
0.677498608827591 0.48285174369812
0.309535264968872 0.467829167842865
0.573292672634125 0.49781745672226
0.400346696376801 0.503364533185959
0.633887946605682 0.474083662033081
0.354783356189728 0.955873418599367
0.560171335935593 0.515175879001617
0.376451015472412 0.29593300819397
0.386013329029083 0.444353580474854
0.785137310624123 0.325872957706451
0.530886322259903 0.323926031589508
0.348351418972015 0.417121946811676
0.729755431413651 0.615146577358246
0.379113256931305 0.27589350938797
0.532918781042099 0.46405017375946
0.50969535112381 0.503831297159195
0.579786747694016 0.485818028450012
0.472992420196533 0.538876056671143
0.486372470855713 0.542760699987411
0.421488344669342 0.417331993579865
0.539376586675644 0.583310753107071
0.562483787536621 0.514874339103699
0.42337965965271 0.560272783041
0.6541508436203 0.614217519760132
0.292207717895508 0.551689445972443
0.416266977787018 0.442767381668091
0.411351203918457 0.376727938652039
0.341882050037384 0.473019778728485
0.387085497379303 0.826463416218758
0.47601330280304 0.367134213447571
0.38247936964035 0.303806364536285
0.282207190990448 0.600905537605286
0.591376036405563 0.700603991746902
0.564592123031616 0.535669028759003
0.368792116641998 0.633643120527267
0.77091172337532 0.429639458656311
0.464401006698608 1.00945880543441
0.433576107025146 0.615194916725159
0.54912805557251 0.359481871128082
0.400523722171783 0.56505823135376
0.368136346340179 0.295242726802826
0.861697614192963 0.328701317310333
0.427887499332428 0.393057405948639
0.487784683704376 0.423521637916565
0.53597953915596 0.605408012866974
0.77320858836174 0.919280670583248
0.387341380119324 0.363919496536255
0.519636213779449 0.495066165924072
0.650896310806274 0.429757833480835
0.356405556201935 0.338628232479095
0.573932677507401 0.513403564691544
0.812774091959 0.303804695606232
0.488305151462555 0.656969636678696
0.409396827220917 0.53107538819313
0.602843850851059 0.437982797622681
0.662196725606918 0.517459511756897
0.498413026332855 0.33495706319809
0.41929966211319 0.662143677473068
0.273643791675568 0.383299052715302
0.798879325389862 0.327065229415894
0.750426113605499 0.423212587833405
0.389918208122253 0.278952062129974
0.522365361452103 0.590474724769592
0.737236708402634 0.429533302783966
0.500549912452698 0.497617185115814
0.517681896686554 0.726416230201721
0.608193218708038 0.479454457759857
0.433787524700165 0.85742574930191
0.518221974372864 0.532667458057404
0.678647547960281 0.236380100250244
0.533344507217407 0.538263082504272
0.432143330574036 0.550244361162186
0.653743714094162 0.598880797624588
0.506810486316681 0.526987344026566
0.36360490322113 0.580802828073502
0.639142721891403 0.395530462265015
0.693915665149689 0.403247237205505
0.465467512607574 0.398891150951385
0.626285701990128 0.563816517591476
0.372008442878723 0.391076862812042
0.391787230968475 0.494876265525818
0.555030286312103 0.513952106237411
0.561070919036865 0.385479927062988
0.420275151729584 0.507981240749359
0.47668582201004 0.290373086929321
0.456717669963837 0.432352542877197
0.53857147693634 0.438448846340179
0.604392170906067 0.285775780677795
0.332610428333282 0.587427794933319
0.603652030229568 0.739337772130966
0.341448962688446 0.381257832050323
0.832056209445 0.414045989513397
0.562845349311829 0.957603581249714
0.572395026683807 0.675743073225021
0.454460978507996 0.649951100349426
0.28792530298233 0.485008955001831
0.992438649758697 0.652989149093628
0.578509330749512 0.461768209934235
0.661760181188583 0.411810457706451
0.389740645885468 0.786120399832726
0.55998483300209 0.435166120529175
0.649850934743881 0.377043426036835
0.446345508098602 0.378534317016602
0.650744616985321 0.597803711891174
0.372941672801971 0.43261057138443
0.664565324783325 0.442730367183685
0.488141238689423 0.454320013523102
0.496792435646057 0.601440072059631
0.276808798313141 0.627661228179932
0.299725711345673 0.477642714977264
0.383264482021332 0.454860866069794
0.480104207992554 0.510998904705048
0.687950909137726 0.47316437959671
0.545904248952866 0.347765028476715
0.576013803482056 0.438392519950867
0.283116817474365 0.63937371969223
0.393848896026611 0.440455198287964
0.559793472290039 0.561802595853806
0.59902822971344 0.619535624980927
0.391478598117828 0.430101156234741
0.467035531997681 0.503415584564209
0.814944848418236 0.608842700719833
0.430561900138855 0.624641925096512
0.443193912506104 0.758275091648102
0.495930790901184 0.558221131563187
0.588977724313736 0.520253360271454
0.450628221035004 0.445914328098297
0.49293315410614 0.52810674905777
0.720238536596298 0.305537521839142
0.485553681850433 0.354245126247406
0.527047216892242 0.358272016048431
0.552294313907623 0.358117341995239
0.470062434673309 0.493003249168396
0.401010274887085 0.649382919073105
0.412319719791412 0.33823162317276
0.51813468337059 0.469804525375366
0.563455641269684 0.359857797622681
0.555742770433426 0.346513867378235
0.438763797283173 0.614535003900528
0.614096194505692 0.546622961759567
0.345592200756073 0.541864901781082
0.680564969778061 0.409798204898834
0.501198798418045 0.348715722560883
0.950121592730284 0.443128645420074
0.37430202960968 0.251042366027832
0.436268866062164 0.315873324871063
0.53117248415947 0.713678300380707
0.557665288448334 0.418004095554352
0.622285783290863 0.414748191833496
0.365175127983093 0.468786299228668
0.496412992477417 0.511964678764343
0.48704206943512 0.494006812572479
0.404015064239502 0.621719598770142
0.425987303256989 0.408800184726715
0.42272824048996 0.65442630648613
0.70276740193367 0.820892870426178
0.264160215854645 0.543017625808716
0.564017295837402 0.53183189034462
0.33456939458847 0.526478499174118
0.466546714305878 0.271724045276642
0.792365819215775 0.441235840320587
0.40101033449173 0.70503643155098
0.578074216842651 0.368519127368927
0.813281521201134 0.500874072313309
0.613725274801254 0.344593346118927
0.601133942604065 0.486797988414764
0.500044822692871 0.543996334075928
0.420978546142578 0.291087448596954
0.662921398878098 0.499316096305847
0.719767332077026 0.437177240848541
0.574630975723267 0.490574836730957
0.363563597202301 0.662949651479721
0.466174960136414 0.461476147174835
0.475094974040985 0.431139051914215
0.456633269786835 0.655420452356339
0.403828024864197 0.434693038463593
0.382752060890198 0.620502889156342
0.71136936545372 0.574557065963745
0.861845806241035 0.88837917894125
0.627103537321091 0.790050014853477
0.359699487686157 0.419001340866089
0.539868235588074 0.434823989868164
0.532060891389847 0.562445431947708
0.762339428067207 0.342966616153717
0.604856789112091 0.488353490829468
0.431994497776031 0.495466113090515
0.402648091316223 0.633720099925995
0.51909264922142 0.566260784864426
0.343738734722137 0.434934675693512
0.489875197410583 0.47540146112442
0.688460260629654 0.277114450931549
0.614552021026611 0.413771688938141
0.322634935379028 0.584854871034622
0.606267064809799 0.510581940412521
0.423532426357269 0.437578856945038
0.446810305118561 0.850216060876846
0.462628722190857 0.413169264793396
0.324677646160126 0.6622554063797
0.705663561820984 0.431793808937073
0.615073710680008 0.444933354854584
0.393028974533081 0.655904352664948
0.427097499370575 0.380180716514587
0.283182919025421 0.345526397228241
0.512199878692627 0.449453890323639
0.524229913949966 0.465173602104187
0.451836347579956 0.353769600391388
0.502973020076752 0.643274217844009
0.529427468776703 0.429259240627289
0.445549786090851 0.458586633205414
0.679535299539566 0.522566080093384
0.577044606208801 0.603882640600204
0.513246417045593 0.538451135158539
0.508280158042908 0.576050281524658
0.519425481557846 0.366065204143524
0.615347564220428 0.53699466586113
0.691559880971909 0.418347597122192
0.730813235044479 0.549985826015472
0.392260611057281 0.804596021771431
0.575308918952942 0.338484287261963
0.54097244143486 0.329384565353394
0.639848917722702 0.333840429782867
0.327855050563812 0.520681202411652
0.750746637582779 0.434697091579437
0.600756078958511 0.381097078323364
0.343221545219421 0.544389098882675
0.365421712398529 0.373755753040314
0.541730135679245 0.62148517370224
0.518755078315735 0.574291884899139
0.203653514385223 0.440688490867615
0.495885074138641 0.414355039596558
0.620248258113861 0.382271647453308
0.487064719200134 0.344757795333862
0.316161751747131 0.808332785964012
0.338038265705109 0.637239336967468
0.393914341926575 0.679999649524689
0.568535596132278 0.502759218215942
0.363455712795258 0.443349540233612
0.512842446565628 0.599485516548157
0.647092223167419 0.5291568338871
0.851553022861481 0.47250360250473
0.448260843753815 0.588873028755188
0.543313354253769 0.616320252418518
0.410574853420258 0.568556696176529
0.424422264099121 0.415528774261475
0.633297353982925 0.514764308929443
0.678989589214325 0.384421050548553
0.384901583194733 0.257415413856506
0.629330843687057 0.353080689907074
0.481293439865112 0.582563042640686
0.428361117839813 0.628715187311172
0.442270874977112 0.532713651657104
0.607866585254669 0.527066737413406
0.510413110256195 0.590988099575043
0.751893758773804 0.565002501010895
0.5421482026577 0.702913194894791
0.621852576732635 0.509828358888626
0.556328296661377 0.36872410774231
0.408559441566467 0.448658525943756
0.519588649272919 0.784037292003632
0.541301369667053 0.378272354602814
0.550961166620255 0.275804996490479
0.421005606651306 0.485295832157135
0.476198971271515 0.41356086730957
0.323694586753845 0.57909768819809
0.602234780788422 0.58822774887085
0.449476838111877 0.533467829227448
0.473328471183777 0.697134256362915
0.74845615029335 0.495001375675201
0.569382458925247 1.07692747563124
0.652699321508408 0.662755697965622
0.55049467086792 0.406384408473969
0.252063691616058 0.447238028049469
0.492007493972778 0.470621943473816
0.504922389984131 0.226192593574524
0.869688212871552 0.343232810497284
0.552403062582016 0.34961074590683
0.631225258111954 0.439729332923889
0.437459528446198 0.460226953029633
0.587847083806992 0.616564244031906
0.483074605464935 0.740975111722946
0.902669131755829 0.717650920152664
0.551251590251923 0.75118051469326
0.43324214220047 0.694586634635925
0.420722901821136 0.550193578004837
0.642440408468246 0.515183001756668
0.3796546459198 0.38918149471283
0.551101982593536 0.561255186796188
0.671567410230637 0.683732479810715
0.416379809379578 0.672227680683136
0.503485232591629 0.328700482845306
0.580606549978256 0.394896566867828
0.480027854442596 0.412269175052643
0.634636551141739 0.481946170330048
0.427355945110321 0.412154078483582
0.452756941318512 0.672152608633041
0.434995830059052 0.59942901134491
0.395273745059967 0.723872423171997
0.615653038024902 0.913141563534737
0.334879815578461 0.368128299713135
0.454692184925079 0.661284238100052
0.725221633911133 0.418498456478119
0.557849436998367 0.379353821277618
0.520719170570374 0.640252083539963
0.587625473737717 0.337471306324005
0.562565714120865 0.601119786500931
0.631863206624985 0.489151179790497
0.398841798305511 0.471244812011719
0.69285523891449 0.370959460735321
0.587318241596222 0.351669609546661
0.34351772069931 0.520509570837021
0.653012216091156 0.504082381725311
0.584695547819138 0.62491849064827
0.351411521434784 0.517213940620422
0.725671589374542 0.463463723659515
0.431938290596008 0.428369402885437
0.455556392669678 0.438100934028625
0.715894639492035 0.554137974977493
0.650915771722794 0.455578744411469
0.253594100475311 0.51913771033287
0.675929814577103 0.37317568063736
0.434981286525726 0.447725653648376
0.438568770885468 0.247393131256104
0.441558599472046 0.635692209005356
0.320675849914551 0.418497860431671
0.574710726737976 0.723122000694275
0.37104719877243 0.622408121824265
0.641565531492233 0.410969018936157
0.547944694757462 0.286209583282471
0.451540768146515 0.268881380558014
0.517919033765793 0.567669987678528
0.415837049484253 0.489993691444397
0.459617614746094 0.411393284797668
0.991798176430166 0.595578998327255
0.79855377972126 0.702633321285248
0.459422171115875 0.638091713190079
0.416681706905365 0.580858528614044
0.437450051307678 0.452159583568573
0.648269236087799 0.551626741886139
0.587039411067963 0.486942827701569
0.521935313940048 0.653614163398743
0.542691022157669 0.317029476165771
0.502297639846802 0.707347333431244
0.532448828220367 0.489304006099701
0.523894399404526 0.742496073246002
0.490712344646454 0.522907048463821
0.409593760967255 0.861729457974434
0.438181042671204 0.497554957866669
0.629385948181152 0.526933580636978
0.409289240837097 0.45307457447052
0.50564056634903 0.467250466346741
0.529091268777847 0.633311033248901
0.448995232582092 0.749015480279922
0.52366378903389 0.583294957876205
0.294220268726349 0.384531795978546
0.443093717098236 0.598175853490829
0.37082451581955 0.470979452133179
0.372630417346954 0.356624007225037
0.361258029937744 0.810046568512917
0.424713969230652 0.663020223379135
0.599985837936401 0.27424544095993
0.420556306838989 0.48319935798645
0.367082178592682 0.582851856946945
0.334898889064789 0.429019570350647
0.612884849309921 0.528612017631531
0.238719820976257 0.37492960691452
0.523005187511444 0.47129762172699
0.556325227022171 0.631315857172012
0.450565576553345 0.608201444149017
0.681143254041672 0.388247191905975
0.353143692016602 0.338277757167816
0.328791677951813 0.56774640083313
0.384319305419922 0.389943718910217
0.469850301742554 0.545790493488312
0.530945718288422 0.408283770084381
0.535674929618835 0.569840610027313
0.441268444061279 0.347215175628662
0.71796315908432 0.698139637708664
0.419249653816223 0.486910343170166
0.369284927845001 0.549921631813049
0.640564054250717 0.631566017866135
0.376032888889313 0.491727590560913
0.540501266717911 0.515337437391281
0.31883978843689 0.511935383081436
0.533966064453125 0.318402707576752
0.554197400808334 0.43614673614502
0.335398316383362 0.509013056755066
0.566275596618652 0.327682316303253
0.349363684654236 0.392720639705658
0.818084165453911 0.490092515945435
0.443728268146515 0.648577660322189
0.387352883815765 0.747923463582993
0.7164126932621 0.442109167575836
0.494084596633911 0.435513138771057
0.492118299007416 0.410255253314972
0.487112760543823 0.634825050830841
0.332941174507141 0.602320849895477
0.511883944272995 0.722066044807434
0.546644330024719 0.359548330307007
0.491761386394501 0.344512939453125
0.518431395292282 0.537840187549591
0.582197695970535 0.487623751163483
0.442181766033173 0.359451353549957
0.613676130771637 0.444873929023743
0.391452252864838 0.58429679274559
0.460438191890717 0.320010244846344
0.570767730474472 0.420559763908386
0.436166405677795 0.590507388114929
0.473111689090729 0.418969810009003
0.453956961631775 0.368642807006836
0.322977304458618 0.653904050588608
0.513564914464951 0.522866666316986
0.739590495824814 0.362349629402161
0.319549024105072 0.32384866476059
0.399116396903992 0.48039847612381
0.325327277183533 0.486897468566895
0.461486637592316 0.667858332395554
0.579529762268066 0.464224755764008
0.578310310840607 0.610112190246582
0.645572930574417 0.480640292167664
0.406179547309875 0.471315145492554
0.772954136133194 0.601588428020477
0.420159101486206 0.530054181814194
0.531280815601349 0.510578125715256
0.450395345687866 0.480347573757172
0.401428639888763 0.505617827177048
0.346493303775787 0.417888820171356
0.458898544311523 0.577368050813675
0.787574082612991 0.383021175861359
0.504285335540771 0.658610045909882
0.61743351817131 0.575265139341354
0.437538325786591 0.385437428951263
0.493334054946899 0.624190837144852
0.400603413581848 0.445310950279236
0.464253962039948 0.562172025442123
0.828455179929733 0.366281092166901
0.480282545089722 0.593288123607635
0.394328534603119 0.529830992221832
0.466653764247894 0.675433188676834
0.46741783618927 0.575960010290146
0.278331220149994 0.34299236536026
0.327974498271942 0.478053152561188
0.570001274347305 0.362820029258728
0.558919489383698 0.478699743747711
0.431718766689301 0.387358725070953
0.517038643360138 0.484357118606567
0.489776194095612 0.63015028834343
0.475410997867584 0.486313104629517
0.468284845352173 0.507674247026443
0.424485445022583 0.463263332843781
0.652227193117142 0.445977389812469
0.679754644632339 0.304434180259705
0.587845861911774 0.499752163887024
0.497903823852539 0.77912999689579
0.327775657176971 0.432563483715057
0.516620427370071 0.498353064060211
0.644000053405762 0.525607705116272
0.251916408538818 0.458183467388153
0.438252568244934 0.345029294490814
0.421679973602295 0.460700035095215
0.262617588043213 0.2957364320755
0.507434248924255 0.718460291624069
0.390594482421875 0.517762184143066
0.566793233156204 0.751324385404587
0.447306513786316 0.289545953273773
0.367976427078247 0.32284814119339
0.449015319347382 0.593819737434387
0.576684772968292 0.473565876483917
0.941168069839478 0.658164471387863
0.544733375310898 0.582546800374985
0.468368470668793 0.628909021615982
0.4495889544487 0.691528290510178
0.37505316734314 0.255819857120514
0.527122229337692 0.294300258159637
0.540448755025864 0.506949454545975
0.450450360774994 0.549894243478775
0.493370175361633 0.39001590013504
0.385459303855896 0.69925257563591
0.637441545724869 0.662169247865677
0.371578812599182 0.713983356952667
0.347054719924927 0.417843043804169
0.333392262458801 0.927512265741825
0.508987456560135 0.662351667881012
0.401963293552399 0.5571628510952
0.387840390205383 0.425020515918732
0.517423748970032 0.552768915891647
0.601236671209335 0.394454121589661
0.620164692401886 0.601994335651398
0.48878937959671 0.654159009456635
0.629300266504288 0.891568541526794
0.548646062612534 0.424544453620911
0.501388639211655 0.542607069015503
0.623657703399658 0.437720417976379
0.283202409744263 0.39704841375351
0.507242530584335 0.685057252645493
0.560347259044647 0.45167464017868
0.440070569515228 0.45170921087265
0.44664603471756 0.611071586608887
0.440881967544556 0.49985283613205
0.596772700548172 0.603706240653992
0.433639585971832 0.554342150688171
0.336068511009216 0.556353867053986
0.865872621536255 0.496792256832123
0.326869487762451 0.486480057239532
0.546955853700638 0.512901127338409
0.429436028003693 0.429553329944611
0.556120872497559 0.519156366586685
0.483601450920105 0.274491429328918
0.37564891576767 0.659826368093491
0.654571622610092 0.459482610225677
0.510956674814224 0.886064201593399
0.461771070957184 0.309775173664093
0.312422335147858 0.370059549808502
0.566380202770233 0.562574505805969
0.624559432268143 0.515264898538589
0.487490952014923 0.377305626869202
0.435409486293793 0.469689905643463
0.29133665561676 0.529613643884659
0.471378922462463 0.307250261306763
0.409453332424164 0.404019355773926
0.499228239059448 0.539422482252121
0.437414050102234 0.417109429836273
0.65290555357933 0.323594093322754
0.570476830005646 0.641631811857224
0.758346140384674 0.464630961418152
0.44658887386322 0.429571568965912
0.478659927845001 0.523672461509705
0.472804367542267 0.379827797412872
0.575184732675552 0.509920030832291
0.346871972084045 0.3932945728302
0.339965879917145 0.52375853061676
0.451248943805695 0.456575691699982
0.470463395118713 0.725896030664444
0.44066458940506 0.476915001869202
0.592832177877426 0.48773193359375
0.674505800008774 0.305549204349518
0.455794095993042 0.608507484197617
0.470687031745911 0.513061195611954
0.383850038051605 0.538748055696487
0.245261192321777 0.428458511829376
0.622536569833755 0.581523180007935
0.405777215957642 0.54495307803154
0.261347949504852 0.725264966487885
0.348541915416718 0.50888404250145
0.346261203289032 0.404328942298889
0.453296720981598 0.313891172409058
0.291942000389099 0.519730091094971
0.401567816734314 0.481922388076782
0.418119609355927 0.59512984752655
0.725803703069687 0.497731626033783
0.50443223118782 0.380604147911072
0.574345499277115 0.54929581284523
0.492636501789093 0.513565808534622
0.337361454963684 0.355281233787537
0.766453355550766 0.630497723817825
0.514445781707764 0.564488738775253
0.386005580425262 0.408545315265656
0.381510555744171 0.423757910728455
0.402282774448395 0.339694499969482
0.388403117656708 0.469371259212494
0.687362045049667 0.522750288248062
0.298441469669342 0.635002434253693
0.443823754787445 0.565826028585434
0.360269248485565 0.45692652463913
0.39492279291153 0.493422508239746
0.462366580963135 0.499244272708893
0.293137729167938 0.41066962480545
0.724752008914948 0.437065005302429
0.595609128475189 0.443904519081116
0.404299914836884 0.536354154348373
0.663225382566452 0.370237112045288
0.40691727399826 0.594533354043961
0.54041999578476 0.484504044055939
0.605883896350861 0.496557772159576
0.633860409259796 0.588130712509155
0.319020450115204 0.84291934967041
0.293577373027802 0.46981143951416
0.524391204118729 0.295275330543518
0.673695355653763 0.507379949092865
0.308885872364044 0.422251045703888
0.410176932811737 0.441225051879883
0.426700234413147 0.266705393791199
0.491578578948975 0.517628610134125
0.589616477489471 0.426651179790497
0.543104261159897 0.375626087188721
0.394703328609467 0.491526186466217
0.505636394023895 0.683019042015076
0.496995210647583 0.512778490781784
0.343307018280029 0.31099545955658
0.447949647903442 0.382189214229584
0.535116076469421 0.499073266983032
0.462885499000549 0.503814458847046
0.512606739997864 0.348945736885071
0.412958204746246 0.648488968610764
0.44590699672699 0.176796317100525
0.458242893218994 0.476467907428741
0.422756671905518 0.383120179176331
0.511697798967361 0.634766757488251
0.508577227592468 0.617192953824997
0.41289746761322 0.674958914518356
0.596355497837067 0.43054723739624
0.427581906318665 0.547294139862061
0.597954452037811 0.457710266113281
0.230117678642273 0.387101292610168
0.744945138692856 0.525833547115326
0.426628112792969 0.534027636051178
0.506489425897598 0.678399592638016
0.628606557846069 0.616238415241241
0.379161417484283 0.561704367399216
0.380454957485199 0.385089516639709
0.452538073062897 0.883136883378029
0.633382022380829 0.34588885307312
0.497747838497162 0.742446392774582
0.374727666378021 0.47105610370636
0.645603805780411 0.319093286991119
0.483773052692413 0.647292494773865
0.445068955421448 0.576417773962021
0.537112891674042 0.509227156639099
0.524602264165878 0.649734318256378
0.443119406700134 0.333044469356537
0.391014695167542 0.742637872695923
0.409090399742126 0.473344922065735
0.390999794006348 0.529516160488129
0.500947117805481 0.487847745418549
0.324514329433441 0.683434516191483
0.457590937614441 0.652330249547958
0.507816553115845 0.617608308792114
0.491465747356415 0.427395105361938
0.427449226379395 0.321752488613129
0.525025933980942 0.432259023189545
0.472622811794281 0.358501672744751
0.317508459091187 0.624847590923309
0.546733945608139 0.308852791786194
0.297332406044006 0.318144202232361
0.505961149930954 0.426185607910156
0.585278034210205 0.477012872695923
0.50618177652359 0.333016455173492
0.480265021324158 0.417080342769623
0.708107173442841 0.456887483596802
0.560468882322311 0.314437568187714
0.741655737161636 0.44925719499588
0.669907748699188 0.337160527706146
0.519702821969986 0.595486760139465
0.302041828632355 0.400920808315277
0.372745096683502 0.644621342420578
0.416564643383026 0.34034538269043
0.456395328044891 0.41932737827301
0.278827905654907 0.399601221084595
0.517755270004272 0.485411286354065
0.42982542514801 0.329860508441925
0.50651490688324 0.573574781417847
0.737806349992752 0.469345331192017
0.657477527856827 0.599730044603348
0.536752641201019 0.584253758192062
0.62227064371109 0.614153623580933
0.389774739742279 0.522099226713181
0.514005661010742 1.0201203096658
0.433956861495972 0.47224897146225
0.480862379074097 0.509039878845215
0.665418863296509 0.881858073174953
0.438617348670959 0.462626099586487
0.406284391880035 0.57094994187355
0.525651693344116 0.52196854352951
0.759714096784592 0.422864556312561
0.608145952224731 0.486651718616486
0.323171198368073 0.380933463573456
0.720034003257751 0.55428084731102
0.574175775051117 0.672860831022263
0.434295058250427 0.314995884895325
0.590086609125137 0.575263738632202
0.56942030787468 0.317861020565033
0.343797981739044 0.517906993627548
0.40538614988327 0.651404678821564
0.487385630607605 0.742503434419632
0.540437757968903 0.348006308078766
0.544854611158371 0.451182067394257
0.614489316940308 0.499182343482971
0.527478605508804 0.330132722854614
0.310099959373474 0.336550533771515
0.308962941169739 0.30308872461319
0.642656415700912 0.530491769313812
0.391940653324127 0.658828973770142
0.288999676704407 0.336633682250977
0.367810070514679 0.448297321796417
0.558052480220795 0.579183399677277
0.389177322387695 0.603781163692474
0.549936830997467 0.558365374803543
0.795353785157204 0.461972713470459
0.382830619812012 0.800279155373573
0.484174072742462 0.569593012332916
0.346433401107788 0.551921278238297
0.615723580121994 0.326897919178009
0.379758059978485 0.451275587081909
0.492571711540222 0.514400362968445
0.780596151947975 0.47558331489563
0.365063905715942 0.609085530042648
0.509147644042969 0.37474000453949
0.396417260169983 0.435610353946686
0.807063311338425 0.360246777534485
0.573915183544159 0.426672637462616
0.698842018842697 0.332585752010345
0.605486363172531 0.486441731452942
0.520856499671936 0.431385815143585
0.804641589522362 0.530850887298584
0.573667705059052 0.534697830677032
0.461960732936859 0.40837162733078
0.370914459228516 0.561375886201859
0.57884156703949 0.52406570315361
0.486193895339966 0.358100056648254
0.4408940076828 0.487349689006805
0.711825221776962 0.859440550208092
0.488888680934906 0.480041086673737
0.334678828716278 0.332547187805176
0.335536658763885 0.330383479595184
0.439935922622681 0.543113887310028
0.68924006819725 0.507362455129623
0.411589622497559 0.673736989498138
0.39175420999527 0.417104184627533
0.771692603826523 0.565346896648407
0.917058110237122 0.512977659702301
0.431818068027496 0.617355406284332
0.868560627102852 0.494910776615143
0.37391471862793 0.380687594413757
0.304460227489471 0.382813692092896
0.532536268234253 0.43707948923111
0.417053878307343 0.70439538359642
0.329463720321655 0.642496943473816
1.04522306099534 0.532252252101898
0.421127378940582 0.605421900749207
0.471278607845306 0.349231064319611
0.402149319648743 0.481475651264191
0.704081296920776 0.549422353506088
0.683258682489395 0.638083100318909
0.89159083366394 0.670943915843964
0.481882333755493 0.336545705795288
0.437719762325287 0.710198730230331
0.390453994274139 0.74628546833992
0.437786459922791 0.382645308971405
0.675399333238602 0.618769884109497
0.401229441165924 0.396795332431793
0.505252033472061 0.552345752716064
0.517982125282288 0.40012389421463
0.645499527454376 0.507841408252716
0.498220920562744 0.543115437030792
0.626057744026184 0.48252534866333
0.248371303081512 0.45735776424408
0.593368858098984 0.535950690507889
0.443847060203552 0.410392940044403
0.375384569168091 0.425945997238159
0.629411339759827 0.457679450511932
0.461793541908264 0.413115441799164
0.303071022033691 0.578355014324188
0.483257412910461 0.421679019927979
0.4622882604599 0.536904186010361
0.368990540504456 0.320836663246155
0.518117517232895 0.387334108352661
0.421380162239075 0.387664020061493
0.350417375564575 0.431666731834412
0.436419010162354 0.406544208526611
0.402624487876892 0.405127465724945
0.698154747486115 0.571303695440292
0.567759126424789 0.41344428062439
0.796011283993721 0.352987587451935
0.775147721171379 0.624978005886078
0.528378367424011 0.699974656105042
0.385471940040588 0.400220930576324
0.410845518112183 0.354206562042236
0.362983703613281 0.299991428852081
0.529954940080643 0.432233452796936
0.516095340251923 0.42745041847229
0.537598878145218 0.46163272857666
0.696900814771652 0.477661371231079
0.242759466171265 0.588145792484283
0.451849043369293 0.51898255944252
0.608009159564972 0.492567896842957
0.509513527154922 0.700865894556046
0.439715802669525 0.554058700799942
0.564867913722992 0.464057564735413
0.296922385692596 0.260513603687286
0.56879073381424 0.559549510478973
0.546830326318741 0.776252299547195
0.308887004852295 0.622757494449615
0.534454047679901 0.396978795528412
0.479963898658752 0.484051942825317
0.478763997554779 0.506961911916733
0.27867180109024 0.373125493526459
0.421652555465698 0.526911973953247
0.695987552404404 0.501710951328278
0.319321572780609 0.361284494400024
0.64401176571846 0.532700151205063
0.58998441696167 0.620409727096558
0.389337122440338 0.67816573381424
0.581267565488815 0.381336808204651
0.48273491859436 0.473639309406281
0.436345040798187 0.362851560115814
0.460360288619995 0.528202384710312
0.602080881595612 0.596862763166428
0.55167618393898 0.630725860595703
0.509174734354019 0.772573381662369
0.555222421884537 0.672425836324692
0.474207162857056 0.422676801681519
0.396097004413605 0.521766185760498
0.447465598583221 0.279809594154358
0.826901108026505 0.450701236724854
0.474962651729584 0.589706271886826
0.285807490348816 0.491338729858398
0.584978938102722 0.37438428401947
0.410086214542389 0.616805076599121
0.410561203956604 0.348511576652527
0.570789009332657 0.351888954639435
0.55695053935051 0.61710125207901
0.714920967817307 0.687263816595078
0.413619756698608 0.545008689165115
0.505291730165482 0.45816570520401
0.357268571853638 0.859352767467499
0.577769339084625 0.484842419624329
0.287266135215759 0.509963124990463
0.596240848302841 0.696969032287598
0.415127456188202 0.434018671512604
0.796901762485504 0.394950866699219
1.09502162784338 0.591860681772232
0.50696274638176 0.451116502285004
0.539115309715271 0.417348206043243
0.923704087734222 0.578549951314926
0.570936739444733 0.65548649430275
0.507097899913788 0.422216653823853
0.621243178844452 0.462928533554077
0.363130569458008 0.464955806732178
0.574641019105911 0.555911779403687
0.372193396091461 0.758001655340195
0.466115117073059 0.372110843658447
0.553023248910904 0.901085793972015
0.528811007738113 0.503360778093338
0.316356122493744 0.42341536283493
0.448485434055328 0.340642690658569
0.444024085998535 0.584531784057617
0.442626655101776 0.290330946445465
0.413907945156097 0.471197545528412
0.692549377679825 0.562200546264648
0.498200714588165 0.571046859025955
0.587547987699509 0.482141554355621
0.655431091785431 0.673208385705948
0.607756584882736 0.531170964241028
0.573085784912109 0.67442712187767
0.62211200594902 0.435481190681458
0.581218034029007 0.417223930358887
0.664904445409775 0.555349946022034
0.473980247974396 0.427327275276184
0.331002593040466 0.643829792737961
0.883801192045212 0.853736072778702
0.561677992343903 0.473565757274628
0.308334052562714 0.490543782711029
0.45007735490799 0.489837467670441
0.510707199573517 0.514514327049255
0.756273940205574 0.492669403553009
0.45270699262619 0.411588430404663
0.418185412883759 0.601794481277466
0.546389758586884 0.617931455373764
0.591983109712601 0.517130881547928
0.445914149284363 0.309269666671753
0.533470511436462 0.411873638629913
0.240482568740845 0.568043410778046
0.763454437255859 0.585457295179367
0.554201126098633 0.676658540964127
0.394199192523956 0.315540969371796
0.756272718310356 0.465082049369812
0.501104831695557 1.07732905447483
0.701229602098465 0.511320531368256
0.383982837200165 0.653371512889862
0.50910684466362 0.582500964403152
0.539711534976959 0.670851439237595
0.412082135677338 0.496512770652771
0.235385417938232 0.420043349266052
0.358563542366028 0.418088376522064
0.529507964849472 0.636069536209106
0.326147556304932 0.338236749172211
0.366314232349396 0.296265065670013
0.407706081867218 0.521799594163895
0.333523988723755 0.366291642189026
0.502632707357407 0.451619207859039
0.311017751693726 0.281927704811096
0.560823440551758 0.479094445705414
0.414089143276215 0.695850551128387
0.511826664209366 0.348933041095734
0.608043909072876 0.512946873903275
1.05856725946069 0.443793058395386
0.578723818063736 0.764611288905144
0.348759353160858 0.503534406423569
0.61706605553627 0.541380107402802
0.526970565319061 0.656492441892624
0.413802087306976 0.416113376617432
0.414540827274323 0.339077472686768
0.364567041397095 0.481756925582886
0.266059756278992 0.425407707691193
0.431160151958466 0.471251428127289
0.448822855949402 0.484204113483429
0.736316591501236 0.499817132949829
1.0732397288084 0.427130222320557
0.500354498624802 0.589600622653961
0.669471651315689 0.663449853658676
0.439137518405914 0.490613758563995
0.367658078670502 0.470153748989105
0.341519773006439 0.486595273017883
0.469162225723267 1.10123289376497
0.795433461666107 0.389128744602203
0.711666136980057 0.789833262562752
0.350993514060974 0.451042592525482
0.600605249404907 0.41296261548996
0.634111851453781 0.273195087909698
0.50351145863533 0.47595489025116
0.580155879259109 0.595534592866898
0.601675510406494 0.620655596256256
0.568723231554031 0.552210867404938
0.718360662460327 0.585173338651657
0.353415906429291 0.457138478755951
0.558153837919235 0.475352168083191
0.693416357040405 0.5675028860569
0.429999053478241 0.633532106876373
0.395502865314484 0.500726997852325
0.410481095314026 0.438676238059998
0.319632470607758 0.582195729017258
0.508567035198212 0.364106774330139
0.393163919448853 0.425381064414978
0.52852725982666 0.66201850771904
0.36199551820755 0.552476286888123
0.364863812923431 0.601532101631165
0.520633399486542 0.378499090671539
0.727066963911057 0.636471211910248
0.671627372503281 0.42246025800705
0.565176576375961 0.501700848340988
0.447114527225494 0.543730765581131
0.441613852977753 0.435157477855682
0.397816956043243 0.368567764759064
0.281231820583344 0.44122976064682
0.306913197040558 0.506793618202209
0.467223763465881 0.580293416976929
0.447131097316742 0.40069580078125
0.371072709560394 0.468761563301086
0.430288374423981 0.560431271791458
0.493207156658173 0.706614464521408
0.589441031217575 0.470591425895691
0.478776693344116 0.407416045665741
0.777156680822372 0.328346967697144
0.644947558641434 0.711627691984177
0.425159335136414 0.569669932126999
0.459679841995239 0.317506194114685
0.598604381084442 0.589378416538239
0.505614459514618 0.661208599805832
0.648887455463409 0.695685595273972
0.472152888774872 0.384334444999695
0.477195858955383 0.387473046779633
0.403056979179382 0.746336191892624
0.604609131813049 0.571159809827805
0.561519384384155 0.36911153793335
0.420323491096497 0.401880323886871
0.523928076028824 0.296334803104401
0.665540456771851 0.922141261398792
0.383941411972046 0.612072438001633
0.817071601748466 0.687945127487183
0.75351944565773 0.800801321864128
0.436661720275879 0.476682245731354
0.493887662887573 0.354650497436523
0.970170991495252 0.434366345405579
0.460625410079956 0.631302297115326
0.353690445423126 0.557041347026825
0.549940526485443 0.382651329040527
0.379064321517944 0.5312739610672
0.388478755950928 0.43681925535202
0.380032002925873 0.50166979432106
0.556316882371902 0.633534878492355
0.456498920917511 0.290630698204041
0.369502604007721 0.691938251256943
0.542100131511688 0.514630496501923
0.874659478664398 0.515259236097336
0.488265812397003 0.535235613584518
0.586011290550232 0.46412467956543
0.270707070827484 0.543982803821564
0.570835173130035 0.42228764295578
0.374613344669342 0.442380845546722
0.567446649074554 0.451355636119843
0.5613893866539 0.632151573896408
0.824997887015343 0.464540958404541
0.503980785608292 0.50439926981926
0.394661486148834 0.407559216022491
0.365646719932556 0.42898964881897
0.454944491386414 0.396606743335724
0.574067860841751 0.63787779211998
0.394103288650513 0.48794162273407
0.396705031394958 0.390635073184967
0.576624274253845 0.608840882778168
0.434066891670227 0.567206978797913
0.390178501605988 0.756621241569519
0.743311524391174 0.654412537813187
0.466148138046265 0.515319317579269
0.517504900693893 0.520875990390778
0.607690870761871 0.465526580810547
0.838842988014221 0.578263014554977
0.449680328369141 0.442536354064941
0.529473155736923 0.531897932291031
0.353560566902161 0.593975007534027
0.551204651594162 0.404905259609222
0.602570056915283 0.584166377782822
0.654970198869705 0.320403397083282
0.539325267076492 0.428412973880768
0.477690577507019 0.376681506633759
0.527960300445557 0.520227044820786
0.440463423728943 0.34611964225769
0.554133117198944 0.444674015045166
0.453255772590637 0.389596045017242
0.577628284692764 0.40229731798172
0.226067125797272 0.451302886009216
0.288443267345428 0.416936218738556
0.335209250450134 0.564081996679306
0.54112833738327 0.405141353607178
0.407643735408783 0.571006119251251
0.619954854249954 0.59209018945694
0.56628280878067 0.677137225866318
0.593161702156067 0.504476964473724
0.431578457355499 0.488929390907288
0.497265994548798 0.842993661761284
0.410743892192841 0.399586319923401
0.45738697052002 0.628926694393158
0.440307140350342 0.587994962930679
0.483934938907623 0.475778818130493
0.394538342952728 0.766272366046906
0.425646245479584 0.429558932781219
0.560936510562897 0.436650514602661
0.58778315782547 0.701007306575775
0.623199582099915 0.420916140079498
0.439105153083801 0.451290190219879
0.420994877815247 0.471934199333191
0.662176817655563 0.333170115947723
0.509730398654938 0.595274686813354
0.4504714012146 0.533044576644897
0.451445281505585 0.435269176959991
0.4621821641922 0.425531029701233
0.564831554889679 0.664287865161896
0.566955894231796 0.370941281318665
0.398236155509949 0.484499394893646
0.355556786060333 0.324704945087433
0.520151853561401 0.442830383777618
0.638204544782639 0.540241539478302
0.491742074489594 0.567710548639297
0.428278505802155 0.445631206035614
0.49099987745285 0.31850677728653
0.470567226409912 0.423532664775848
0.469355344772339 0.488602221012115
0.519776672124863 0.699228972196579
0.434983968734741 0.755346134305
0.36738920211792 0.513401001691818
0.96937470510602 0.359480798244476
0.468108713626862 0.36932384967804
0.692322731018066 0.420577228069305
0.517468154430389 0.510158866643906
0.582699775695801 0.674206554889679
0.611378520727158 0.305668592453003
0.431708514690399 0.54613533616066
0.465715110301971 0.641329556703568
0.879903800785542 0.593893855810165
0.440391004085541 0.480267822742462
0.429717421531677 0.438265025615692
0.395757615566254 0.6836157143116
0.563057094812393 0.429809808731079
0.430712819099426 0.597399711608887
0.779392391443253 0.424942016601562
0.432403147220612 0.533227503299713
0.348540961742401 0.628726899623871
0.566341310739517 0.341239929199219
0.465632617473602 0.632803618907928
0.543245881795883 0.536289036273956
0.447716057300568 0.285965800285339
0.737356275320053 0.356768012046814
0.708481669425964 0.568098694086075
0.514222234487534 0.335013687610626
0.559636652469635 0.349548935890198
0.279815495014191 0.896262034773827
0.597233474254608 0.564687252044678
0.599900513887405 0.46183180809021
0.583888322114944 0.437780976295471
0.492907464504242 0.333149969577789
0.592286437749863 0.704465687274933
0.480565190315247 0.504046887159348
0.886945448815823 0.562851458787918
0.504320949316025 0.452148675918579
0.658872604370117 0.524226993322372
0.387920081615448 0.697030335664749
0.498197495937347 0.822730600833893
0.66399547457695 0.505970031023026
0.533527225255966 0.619211405515671
0.447519481182098 0.483021080493927
0.371046483516693 0.444107234477997
0.480392694473267 0.428331255912781
0.379014313220978 0.571300774812698
0.505348175764084 0.583526462316513
0.391299605369568 0.591352611780167
0.572063088417053 0.398348748683929
0.390245199203491 0.56608510017395
0.516816675662994 0.461217641830444
0.555363178253174 0.411490082740784
0.462779343128204 0.44992059469223
0.239196360111237 0.592744082212448
0.51014032959938 0.662932097911835
0.460989594459534 0.488475799560547
0.491703569889069 0.300128281116486
0.58722060918808 0.421685338020325
0.617789328098297 0.38632869720459
0.636920660734177 0.553444504737854
0.543098658323288 0.44499534368515
0.575380653142929 0.67930880188942
0.60713455080986 0.422802627086639
0.428452730178833 0.549236953258514
0.54893746972084 0.471664905548096
0.587147206068039 0.399671018123627
0.624270439147949 0.791395723819733
0.853937909007072 0.557726234197617
0.447019934654236 0.861038416624069
0.470138609409332 0.520208448171616
0.588463127613068 0.347460269927979
0.530059844255447 0.640700817108154
0.397262930870056 0.299797356128693
0.958016011863947 0.47706937789917
0.469004452228546 0.514263957738876
0.552989542484283 0.547699749469757
0.397393703460693 0.535898387432098
0.590204685926437 0.505913615226746
0.686746269464493 0.396144092082977
0.395114600658417 0.467413127422333
0.393119692802429 0.472392976284027
0.611052632331848 0.33172744512558
0.466087758541107 0.307567894458771
0.33082115650177 0.408189296722412
0.351064503192902 0.55382964015007
0.480391800403595 0.510074466466904
0.592437654733658 0.429613173007965
0.333619832992554 0.599074840545654
0.333457291126251 0.337957501411438
0.461078286170959 0.60782316327095
0.521582007408142 0.318659722805023
0.421210408210754 0.335429310798645
0.43359786272049 0.414551258087158
0.382605671882629 0.962161052972078
0.447461187839508 0.674496859312057
0.574320316314697 0.434056222438812
0.523182153701782 0.912683449685574
0.59363979101181 0.368522942066193
0.413356721401215 0.615943878889084
0.326991438865662 0.641045957803726
0.472568869590759 0.604987144470215
0.445069253444672 0.505777299404144
0.421016812324524 0.874202609062195
0.518066346645355 0.452447414398193
0.815748423337936 0.424205839633942
0.355213761329651 0.437013030052185
0.345097601413727 0.490981042385101
0.532300591468811 0.459157884120941
0.36615914106369 0.640195578336716
0.642435133457184 0.385783195495605
0.546627968549728 0.490921378135681
0.478443503379822 0.398366212844849
0.53985658288002 0.646113634109497
0.506291747093201 0.362335622310638
0.308050811290741 0.288668632507324
0.461125016212463 0.283839523792267
0.50894221663475 0.532168120145798
0.742851167917252 0.354919254779816
0.298838555812836 0.400498628616333
0.483505308628082 0.337523281574249
0.430652022361755 0.544929653406143
0.427869200706482 0.627757430076599
0.425788342952728 0.341285884380341
0.538178145885468 0.604159533977509
0.465451955795288 0.692399382591248
0.427371203899384 0.328557968139648
0.517045110464096 0.421924889087677
0.472135305404663 0.485054135322571
0.420853018760681 0.620632171630859
0.454826712608337 0.416945457458496
0.351848483085632 0.545140087604523
0.701539874076843 0.550507634878159
0.534230947494507 0.602412581443787
0.94209162145853 0.517883092164993
0.424217045307159 0.410071909427643
0.4567631483078 0.742519050836563
0.365906596183777 0.575530588626862
0.428945422172546 0.443751633167267
0.429819941520691 0.545696496963501
0.649101316928864 0.494906604290009
0.606218189001083 0.473245024681091
0.584105551242828 0.34744930267334
0.472345471382141 0.602000832557678
0.455443561077118 0.330313682556152
0.593948006629944 0.541517585515976
0.701234221458435 0.366486966609955
0.428627490997314 0.356585323810577
0.379745960235596 0.921329945325851
0.498240649700165 0.358802020549774
0.629259288311005 0.432049155235291
0.522560179233551 0.448879241943359
0.512027055025101 0.54407861828804
0.665176957845688 0.371999859809875
0.797032594680786 0.509322315454483
0.30388218164444 0.595216691493988
0.547162353992462 1.0282883439213
0.425135552883148 0.528142333030701
0.620311707258224 0.584560334682465
0.519711673259735 0.551916033029556
0.34330415725708 0.655786991119385
0.523274093866348 0.474061191082001
1.08679857105017 0.4149289727211
0.4369215965271 0.847963020205498
0.445275962352753 0.436992585659027
0.564746290445328 0.361045479774475
0.313194990158081 0.280633509159088
0.735565364360809 0.455479443073273
0.582496970891953 0.509906798601151
0.435335457324982 0.393047153949738
0.367371022701263 0.388552606105804
0.750667572021484 0.577660650014877
0.363498687744141 0.47110241651535
0.535802721977234 0.617494344711304
0.625228524208069 0.332185804843903
0.59927636384964 0.534968316555023
0.624387204647064 0.378398001194
0.623434364795685 0.535437643527985
0.466755151748657 0.400763869285583
0.645579546689987 0.322303354740143
0.481742739677429 0.395268976688385
0.4706090092659 0.439867973327637
0.570237308740616 0.499469399452209
0.454440236091614 0.346311390399933
0.681595921516418 0.570015043020248
0.609295070171356 0.471464812755585
0.441793859004974 0.589357078075409
0.551683217287064 0.603236436843872
0.378366231918335 0.415654897689819
0.515900373458862 0.436748087406158
0.645023345947266 0.663645714521408
0.450600564479828 0.383189082145691
0.88273511081934 0.56352311372757
0.539170771837234 0.401187181472778
0.32107025384903 0.360309243202209
0.671439170837402 0.639922678470612
0.679704248905182 0.647227615118027
0.229003489017487 0.331418871879578
0.451256155967712 0.316140949726105
0.50741246342659 0.44675600528717
0.757277384400368 0.47276097536087
0.407274067401886 0.369451105594635
0.598576575517654 0.415736854076385
0.388157069683075 0.3715460896492
0.433529198169708 0.551750123500824
0.305366158485413 0.630829721689224
0.592499881982803 0.388926863670349
0.502077907323837 0.325761020183563
0.434322953224182 0.358781814575195
0.585966110229492 0.520182609558105
0.414817750453949 0.580700576305389
0.670416116714478 0.403813302516937
0.557632982730865 0.613828063011169
0.648994445800781 0.738634377717972
0.318213999271393 0.632160991430283
0.346136569976807 0.62657442688942
0.763579487800598 0.326047360897064
0.407104551792145 0.468622744083405
0.542595654726028 0.428556084632874
0.477956235408783 0.373600780963898
0.668043732643127 0.274760067462921
0.550375670194626 0.885870173573494
0.425330281257629 0.526023179292679
0.418117344379425 0.468339264392853
0.388139605522156 0.581131756305695
0.68771031498909 0.397538363933563
0.539645224809647 0.268929660320282
0.636408716440201 0.485788822174072
0.584113776683807 0.342251181602478
0.371940732002258 0.338181436061859
0.62486520409584 0.418783962726593
0.624180495738983 0.410417020320892
0.300310671329498 0.499630749225616
0.399741470813751 0.400070369243622
0.455291926860809 0.954592447727919
0.500986725091934 0.622368186712265
0.416654050350189 0.564459323883057
0.490447580814362 0.481234788894653
0.370137155056 0.479529619216919
0.511291414499283 0.652399808168411
0.432057440280914 0.539334774017334
0.480046510696411 0.316084802150726
0.481637120246887 0.478004217147827
0.4367635846138 0.535397917032242
0.406368494033813 0.512845873832703
0.383482992649078 0.504393577575684
0.503272652626038 0.418151557445526
0.554111152887344 0.437555372714996
0.472268581390381 0.376352071762085
0.467684805393219 0.37600964307785
0.494873106479645 0.458933591842651
0.494185745716095 0.510203003883362
0.405790686607361 0.499470770359039
0.369763672351837 0.633496224880219
0.401430666446686 0.354297518730164
0.523898273706436 0.387788593769073
0.346806108951569 0.415731906890869
0.516508221626282 0.681407600641251
0.424770057201385 0.896324478089809
0.720361351966858 1.02988930046558
0.453215956687927 0.651440858840942
0.342953979969025 0.37699830532074
0.3751540184021 0.720897167921066
0.630981057882309 0.639017701148987
0.549641251564026 0.626623183488846
0.560221999883652 0.473086297512054
0.690860688686371 0.604460805654526
0.628080606460571 0.469747126102448
0.365495145320892 0.566029042005539
0.493980050086975 0.300972878932953
0.669567555189133 0.50767183303833
0.316457986831665 0.46800309419632
0.500539243221283 0.36474746465683
0.271428287029266 0.478012979030609
0.603326410055161 0.576058089733124
0.459857523441315 0.426377177238464
0.686266958713531 0.552165448665619
0.267180502414703 0.5501928627491
0.875562578439713 0.413187742233276
0.377487123012543 0.553189277648926
0.595624208450317 0.563594996929169
0.43661230802536 0.436062097549438
0.56089174747467 0.398589313030243
0.50597870349884 0.400925874710083
0.374286711215973 0.757749959826469
0.471034944057465 0.464537024497986
0.682050973176956 0.476100444793701
0.465976476669312 0.43635767698288
0.753249064087868 0.669973731040955
0.401691854000092 0.459202945232391
0.523009270429611 0.434405386447906
0.487180113792419 0.508352249860764
0.412764430046082 0.292792618274689
0.385788440704346 0.499645352363586
0.412688791751862 0.319101274013519
0.540884733200073 0.502587080001831
0.415924489498138 0.418162047863007
0.419347941875458 0.444527387619019
0.498557507991791 0.544676452875137
0.463950514793396 0.407817244529724
0.599729716777802 0.677035003900528
0.518828481435776 0.43573784828186
0.457492887973785 0.52618670463562
0.698225736618042 0.417585134506226
0.485549986362457 0.541187435388565
0.410108685493469 0.525839805603027
0.37306022644043 0.560639679431915
0.686598241329193 0.494549334049225
0.600838154554367 0.498759686946869
0.519426167011261 0.318375170230865
0.609716355800629 0.50213211774826
0.791916713118553 0.719235181808472
0.415803968906403 0.394666373729706
0.616326719522476 0.475958168506622
0.487765431404114 0.582812815904617
0.622103571891785 0.431376934051514
0.380669236183167 0.422019064426422
0.905201591551304 0.568645805120468
0.479835391044617 0.572820067405701
0.451720893383026 0.292329847812653
0.443681240081787 0.332530796527863
0.454286456108093 0.495134472846985
0.390913188457489 0.470450639724731
0.500734061002731 0.519901424646378
0.288663387298584 0.327810704708099
0.333753407001495 0.561452567577362
0.40507435798645 0.5668825507164
0.599861651659012 0.368851721286774
0.703924089670181 0.354612648487091
0.54683443903923 0.439469337463379
0.608208477497101 0.486362993717194
0.360673129558563 0.40851354598999
0.475728631019592 0.543372839689255
0.572751075029373 0.421911776065826
0.618791818618774 0.865203320980072
0.43063622713089 0.530943989753723
0.503432989120483 0.424909830093384
0.448182880878448 0.557185500860214
0.471899211406708 0.362211108207703
0.591216772794724 0.26827484369278
0.473216772079468 0.509857207536697
0.373751938343048 0.293816864490509
0.482854962348938 0.450120270252228
0.697233021259308 0.721452713012695
0.271740794181824 0.384882628917694
0.55251345038414 0.341406524181366
0.508282989263535 0.599487096071243
0.444328010082245 0.501160204410553
0.415646135807037 0.36477518081665
0.482920467853546 0.623910546302795
0.443418562412262 0.456267654895782
0.566082507371902 0.68127030134201
0.362943410873413 0.493701994419098
0.365426480770111 0.30096447467804
0.400524795055389 0.362714409828186
0.403517484664917 0.368019998073578
0.409961521625519 0.49206006526947
0.411525309085846 0.495765447616577
0.542635381221771 0.517304420471191
0.38481879234314 0.311766624450684
0.35600084066391 0.330073893070221
0.553476214408875 0.331064105033875
0.471058130264282 0.917386420071125
0.567481160163879 0.572596222162247
0.408134281635284 0.539150834083557
0.422808229923248 0.731767237186432
0.517121315002441 0.37320339679718
0.581308394670486 0.360580086708069
0.518665075302124 0.32376092672348
0.431985378265381 0.472111463546753
0.60051417350769 0.435668289661407
0.363119065761566 0.842634648084641
0.651741087436676 1.15614427626133
0.644602239131927 0.662967413663864
0.373059511184692 0.311273694038391
0.31173175573349 0.407088696956635
0.318311035633087 0.729405850172043
0.54613196849823 0.49847400188446
0.390712141990662 0.599851310253143
0.582601696252823 0.396034359931946
0.545414656400681 0.561598241329193
0.518391788005829 0.528192192316055
0.546762853860855 0.598045438528061
0.348913848400116 0.374745726585388
0.461550056934357 0.508163928985596
0.628158271312714 0.469841957092285
0.690106302499771 0.289179444313049
0.45685613155365 0.639206409454346
0.306562840938568 0.437142908573151
0.819458723068237 0.477217495441437
0.643378406763077 0.476856887340546
0.405787169933319 0.572243392467499
0.43682599067688 0.395035922527313
0.357473731040955 0.349719226360321
0.501070499420166 0.509223073720932
0.469483494758606 0.646241635084152
0.418939054012299 0.609210610389709
0.510545670986176 0.382840573787689
0.382068634033203 0.606939554214478
0.769725561141968 0.641534090042114
0.509070545434952 0.532813042402267
0.576627910137177 0.591661214828491
0.38537335395813 0.634259462356567
0.39571624994278 0.525458365678787
0.62790247797966 0.368244707584381
0.372031033039093 0.480407953262329
0.85766364634037 0.482049763202667
0.530569761991501 0.470738649368286
0.474304497241974 0.445996165275574
0.577978849411011 0.420725643634796
0.455801784992218 0.48572713136673
0.535566985607147 0.502944082021713
0.479313373565674 0.457408010959625
0.529324740171432 0.549199223518372
0.417555272579193 0.277975976467133
0.3985675573349 0.690292596817017
0.404806554317474 0.600552260875702
0.541310697793961 0.447186470031738
0.619753688573837 0.471946001052856
0.347154557704926 0.338795840740204
0.292074859142303 0.430027663707733
0.779428452253342 0.876331590116024
0.749931633472443 0.514704942703247
0.498801529407501 0.343524038791656
0.732344001531601 0.318887531757355
0.383653223514557 0.343700408935547
0.445890545845032 0.42857813835144
0.572777181863785 0.291708827018738
0.827765583992004 0.601704269647598
0.398164451122284 0.375833094120026
0.370520532131195 0.339663863182068
0.481564104557037 0.526375472545624
0.65088877081871 0.837757274508476
0.424083530902863 0.312763810157776
0.558887600898743 0.431216776371002
0.43007355928421 0.45293253660202
0.360329449176788 0.430360078811646
0.588302373886108 0.669506669044495
0.394242465496063 0.389274060726166
0.485292851924896 0.528069794178009
0.462070167064667 0.421121895313263
0.505440324544907 0.93802722543478
0.47348415851593 0.504362791776657
0.385893166065216 0.609280407428741
0.333198130130768 0.657121777534485
0.339351952075958 0.352997839450836
0.544762194156647 0.552888095378876
0.586895376443863 0.26687216758728
0.628304809331894 0.616594702005386
0.707105576992035 0.610524237155914
0.512021124362946 0.37353903055191
0.58092474937439 0.392719089984894
0.439310073852539 0.583316951990128
0.304279744625092 0.23093593120575
0.621616125106812 0.934312306344509
0.61773294210434 0.653994411230087
0.616662830114365 0.505763083696365
0.342994749546051 0.58737987279892
0.529320627450943 0.299191057682037
0.795345053076744 0.50271663069725
0.740595906972885 0.708072245121002
0.299836158752441 0.63697075843811
0.424663364887238 0.373979389667511
0.456152737140656 0.454938650131226
0.559510290622711 0.440499842166901
0.478227436542511 0.430068492889404
0.432171642780304 0.460864841938019
0.386622965335846 0.565329968929291
0.293531656265259 0.305555582046509
0.49359542131424 0.389804780483246
0.357305645942688 0.323937654495239
0.570775002241135 0.471141934394836
0.368764877319336 0.551484256982803
0.508442878723145 0.38924103975296
0.568798214197159 0.521133691072464
0.461901009082794 0.497364401817322
0.703854590654373 0.4460169672966
0.490070819854736 0.455030918121338
0.546821802854538 0.294487595558167
0.481577754020691 0.288233518600464
0.397412002086639 0.655450910329819
0.79258693754673 0.333187997341156
0.69404062628746 0.426615953445435
0.369190990924835 0.404805481433868
0.332679629325867 0.538577526807785
0.403552949428558 0.697499513626099
0.424160718917847 0.591723173856735
0.473462581634521 0.437740087509155
0.338147640228271 0.576027184724808
0.465142071247101 0.453697144985199
0.471629798412323 0.538804888725281
0.446011424064636 0.796224638819695
0.472043573856354 0.595979928970337
0.356890499591827 0.526311278343201
0.517848998308182 0.43729156255722
0.393586099147797 0.543830692768097
0.405334889888763 0.479062557220459
0.528902500867844 0.473909854888916
0.631361573934555 0.528635442256927
0.530833870172501 0.875906504690647
0.493529915809631 0.733315110206604
0.402479350566864 0.758399441838264
0.688497573137283 0.43909102678299
0.543651610612869 0.392575800418854
0.362888216972351 0.232319474220276
0.403845608234406 0.524816513061523
0.575831413269043 0.439885556697845
0.585640549659729 0.386368215084076
0.587896108627319 0.478621184825897
0.485375940799713 0.485396981239319
0.539015173912048 0.449656307697296
0.622983574867249 0.327887237071991
0.395962715148926 0.377646684646606
0.74798321723938 0.646260470151901
0.859419390559196 0.41845166683197
0.68923744559288 0.513590961694717
0.429380357265472 0.388776361942291
0.296251535415649 0.466558396816254
0.633177816867828 0.60766476392746
0.434869229793549 0.543249785900116
0.412475645542145 0.615937024354935
0.377650618553162 0.344479620456696
0.319172084331512 0.340072095394135
0.344993889331818 0.661024183034897
0.55239737033844 0.455521643161774
0.426110923290253 0.925337307155132
0.587328046560287 0.427151679992676
0.509524047374725 0.457276463508606
0.278480708599091 0.365912556648254
0.572909653186798 0.456638693809509
0.521762251853943 0.526208847761154
0.772083103656769 0.655471473932266
0.31627357006073 0.670118242502213
0.491879820823669 0.343110799789429
0.257412612438202 0.640559583902359
0.472165465354919 0.820064783096313
0.442822277545929 0.557036310434341
0.503124922513962 0.597696274518967
0.424024045467377 0.398029208183289
0.607942312955856 0.451029598712921
0.39286595582962 0.361111342906952
0.365006029605865 0.376203775405884
0.559220880270004 0.560657054185867
0.402433395385742 0.474522650241852
0.549873739480972 0.712731450796127
0.554440468549728 0.464176058769226
0.60946923494339 0.589752227067947
0.604605793952942 0.452620565891266
0.666945993900299 0.897033706307411
0.612761706113815 0.468127727508545
0.442967772483826 0.387348592281342
0.374835252761841 0.544834613800049
0.487263917922974 0.606648206710815
0.558002501726151 0.614798814058304
0.542847335338593 0.313678324222565
0.51523956656456 0.677991628646851
0.591493844985962 0.492837369441986
0.517160713672638 0.332291185855865
0.699171245098114 0.554857343435287
0.436327874660492 0.603124111890793
0.420024633407593 0.304352283477783
0.479177236557007 0.314107894897461
0.397188365459442 0.627454847097397
0.412326633930206 0.508936524391174
0.901088006794453 0.38170725107193
0.423119425773621 0.446107447147369
0.550966173410416 0.304807960987091
0.783468410372734 0.58611586689949
0.546261489391327 0.466615736484528
0.418842613697052 0.438233196735382
0.404273986816406 0.575071275234222
0.491207301616669 0.398114144802094
0.347401142120361 0.471395015716553
0.535037040710449 0.439398109912872
0.49758380651474 0.454863011837006
0.434267044067383 0.442229330539703
0.531447559595108 0.335920631885529
0.394090592861176 0.466901361942291
0.408389687538147 0.4923255443573
0.464174687862396 0.721461206674576
0.311225771903992 0.527802914381027
0.566216558218002 0.656030207872391
0.726175576448441 0.402879059314728
0.302758693695068 0.396314740180969
0.440698087215424 0.466942846775055
0.327297985553741 0.506506383419037
0.559932857751846 0.449797809123993
0.437326610088348 0.598485767841339
0.425339937210083 0.281874179840088
0.345615029335022 0.418217599391937
0.498838186264038 0.494129955768585
0.658923089504242 0.4075927734375
0.572300434112549 0.541680812835693
0.562567979097366 0.2799391746521
0.626333445310593 0.22033816576004
0.330498337745667 0.534436017274857
0.683262020349503 0.417499303817749
0.427898049354553 0.3499675989151
0.313620984554291 0.475884318351746
0.320128440856934 0.493046343326569
0.609008699655533 0.58305087685585
0.507484406232834 0.477492392063141
0.476809978485107 0.515084743499756
0.712771385908127 0.430214285850525
0.487089395523071 0.623196214437485
0.400572419166565 0.608850687742233
0.52253046631813 0.720614045858383
0.403015911579132 0.475205063819885
0.571230053901672 0.489184260368347
0.309054911136627 0.469819366931915
0.600287586450577 0.43058168888092
0.295088887214661 0.541876137256622
0.504622906446457 0.67051836848259
0.507450491189957 0.84193417429924
0.454454123973846 0.828315481543541
0.334357380867004 0.308312177658081
0.600008457899094 0.384396076202393
0.469826102256775 0.459994256496429
0.42910635471344 0.418145596981049
0.551123738288879 0.672616571187973
0.300785303115845 0.6153903901577
0.604743897914886 0.394513785839081
0.576131284236908 0.414378464221954
0.566649258136749 0.374808490276337
0.695691883563995 0.623969197273254
0.447239935398102 0.532360672950745
0.424746572971344 0.348342895507812
0.389127850532532 0.400386929512024
0.560961812734604 0.748495697975159
0.468091726303101 0.318316221237183
0.538756370544434 0.435624122619629
0.356162190437317 0.500134468078613
0.620077550411224 0.66937667131424
0.459710597991943 0.338030278682709
0.406741738319397 0.815982505679131
0.274165213108063 0.782273277640343
0.957809630781412 0.427530169487
0.4454745054245 0.569841623306274
0.332071125507355 0.629318922758102
0.531318426132202 0.488508641719818
0.347882807254791 0.590316265821457
0.56999683380127 0.456939220428467
0.562724441289902 0.457235217094421
0.81744647026062 0.476507663726807
0.390701115131378 0.861538514494896
0.322822690010071 0.516397625207901
0.375336050987244 0.744967639446259
0.427389562129974 0.275615990161896
0.379734933376312 0.491625368595123
0.607915133237839 0.374852478504181
0.376836597919464 0.641008049249649
0.429046869277954 0.613070070743561
0.385100245475769 0.394362926483154
0.82749317586422 0.752280429005623
0.310155212879181 0.414942562580109
0.428847432136536 0.386261582374573
0.36688232421875 0.355712473392487
0.520516008138657 0.752282232046127
0.577822357416153 0.462985038757324
0.336943805217743 0.441953718662262
0.745942324399948 0.399581253528595
0.335432589054108 0.479687869548798
0.901410110294819 0.432405054569244
0.65203183889389 0.440844833850861
0.599058449268341 0.495716631412506
0.477538883686066 0.33662474155426
0.550746887922287 0.656259894371033
0.408068001270294 0.323929488658905
0.521784693002701 0.520002037286758
0.662199765443802 0.346705675125122
0.574855953454971 0.453682541847229
0.460515916347504 0.418549358844757
0.711832582950592 0.700262695550919
0.653129994869232 0.512356013059616
0.578824371099472 0.406197428703308
0.313803195953369 0.545285642147064
0.457509338855743 0.502972304821014
0.639585882425308 0.562357574701309
0.544699192047119 0.471406877040863
0.45485645532608 0.392459273338318
0.546796917915344 0.529330193996429
0.408219158649445 0.509101897478104
0.412681400775909 0.41237872838974
0.596361398696899 0.742414355278015
0.369366466999054 0.43531596660614
0.511002421379089 0.592470824718475
0.499879002571106 0.31965708732605
0.87965977191925 0.427387893199921
0.408537566661835 0.428420841693878
0.415484428405762 0.582737743854523
0.445200860500336 0.383566617965698
0.405194044113159 0.469098627567291
0.421544015407562 0.407556235790253
0.571935027837753 0.467113316059113
0.428831040859222 0.492776572704315
0.512598633766174 0.356078505516052
0.447836697101593 0.583343148231506
0.45156866312027 0.501142561435699
0.336898148059845 0.551940739154816
0.400760471820831 0.507002025842667
0.352846086025238 0.336216330528259
0.447011530399323 0.650968134403229
0.579088062047958 0.688362836837769
0.492470026016235 0.502198845148087
0.336920917034149 0.377305090427399
0.265999615192413 0.531609952449799
0.346403419971466 0.425624787807465
0.406687676906586 0.475911676883698
0.70934596657753 0.324540436267853
0.515925943851471 0.342516183853149
0.606108248233795 0.427064776420593
0.403582394123077 0.367176651954651
0.320873856544495 0.412738561630249
0.491656899452209 0.753160506486893
0.685123592615128 0.421175003051758
0.805785328149796 0.403724730014801
0.54902657866478 0.579793840646744
0.466828465461731 0.483436048030853
0.309829354286194 0.354931890964508
0.319652616977692 0.53933247923851
0.57163280248642 0.683198034763336
0.785362705588341 0.609684556722641
0.462689638137817 0.456402719020844
0.517198413610458 0.532875657081604
0.694723397493362 0.640924006700516
0.402115523815155 0.685015320777893
0.362938046455383 0.443642437458038
0.67577400803566 0.702290505170822
0.453038454055786 0.43099969625473
0.414917886257172 0.225084364414215
0.399778962135315 0.442916572093964
0.594891756772995 0.52729120850563
0.307312071323395 0.500861525535583
0.481061220169067 0.703130424022675
0.460469961166382 0.490408480167389
0.479075074195862 0.787423849105835
0.475704073905945 0.628388792276382
0.43542093038559 0.483557105064392
0.484380125999451 0.566421091556549
0.388152241706848 0.451459348201752
0.54260042309761 0.449698746204376
0.512034237384796 0.4971644282341
0.405035972595215 0.651015877723694
0.440787732601166 0.34524267911911
0.54916575551033 0.359004974365234
0.387917757034302 0.478045225143433
0.73769423365593 0.392048239707947
0.78346198797226 0.459019184112549
0.46346390247345 0.395414412021637
0.433524906635284 0.602917045354843
0.338484764099121 0.318992733955383
0.737338274717331 0.492933452129364
0.853177726268768 0.716967940330505
0.438417017459869 0.328250467777252
0.557258605957031 0.614132732152939
0.493645191192627 0.440788388252258
0.475153207778931 0.649878025054932
0.500698864459991 0.410037994384766
0.633502990007401 0.821215331554413
0.512543201446533 0.455462872982025
0.992130347527564 0.423640668392181
0.42600816488266 0.723885029554367
0.361684501171112 0.441619277000427
0.46730101108551 0.403039038181305
0.277752697467804 0.414952158927917
0.653532832860947 0.453847587108612
0.698818624019623 0.514450699090958
0.421488344669342 0.745308458805084
0.515550255775452 0.340158224105835
0.315304219722748 0.412825405597687
0.689770579338074 0.706338405609131
0.494368433952332 0.330731689929962
0.325653493404388 0.516214519739151
0.428595304489136 0.470761597156525
0.43641996383667 0.482843160629272
};
\addplot [thick, black]
table {%
0 0.542542542542543
2 0.542542542542543
};
\addplot [thick, black]
table {%
0.542542542542543 0
0.542542542542543 2
};
\addplot [thick, red]
table {%
0 0.439769
2 0.439769
};
\addplot [thick, red]
table {%
0.439769 0
0.439769 2
};

\nextgroupplot[
    clip mode=individual,
    height=\figlen,
    tick align=outside,
    tick pos=left,
    title={CPLFW $\dagger$},
    ylabel near ticks,
    xlabel near ticks,
    width=\figlen,
    x grid style={white!69.0196078431373!black},
    xlabel={$d_{\text{cos}}(\boldsymbol{f}_{\text{m}}, \boldsymbol{f}_{1}')$},
    xmajorgrids,
    xmin=0, xmax=1.2,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ytick={0,0.2,0.4,0.6,0.8,1.0,1.2},
    xtick={0,0.4,0.8,1.2},
    yticklabels={},
    xminorgrids,
    minor x tick num=1,
    xlabel style={font=\small},
    ylabel style={font=\small},
    every x tick label/.append style={font=\footnotesize},
    every y tick label/.append style={font=\footnotesize},
    ymajorgrids,
    ymin=0, ymax=1.2,
    ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, mark size=0.2pt]
table{%
0.479029715061188 0.68999046087265
0.782412454485893 0.629725486040115
0.511209309101105 0.682456910610199
0.599594533443451 0.356842398643494
0.416736662387848 0.733996838331223
0.519835233688354 0.556852668523788
0.632558107376099 0.597138822078705
0.988642599433661 0.46125715970993
0.851556539535522 0.426697611808777
0.624870508909225 0.543832838535309
0.521807491779327 0.89283262938261
0.737870126962662 0.763810455799103
1.05274200439453 0.586111783981323
0.610680431127548 0.643249839544296
0.830852642655373 0.756974533200264
0.709169775247574 0.536706864833832
0.538104504346848 0.435311853885651
0.496636986732483 0.449032962322235
0.441462218761444 0.955768179148436
0.582494825124741 0.44272655248642
0.584290385246277 0.707956314086914
0.442097783088684 0.688870757818222
1.00375863374211 0.367577373981476
0.659603625535965 0.610223561525345
0.446253299713135 0.559777110815048
0.379429817199707 0.702402889728546
0.58923476934433 0.529512852430344
0.568506419658661 0.486548066139221
0.674613177776337 0.397319436073303
0.623061448335648 0.49990451335907
0.430778026580811 0.815879732370377
0.885602161288261 0.464223921298981
0.709499567747116 0.708744943141937
0.514645397663116 0.756084427237511
0.42492151260376 0.800537467002869
0.489737689495087 0.257841169834137
0.517477124929428 0.748001128435135
0.930666379630566 0.460406005382538
0.611570715904236 0.54956442117691
0.454497396945953 0.810725301504135
0.379415094852448 0.732979476451874
0.608657419681549 0.755412817001343
0.486230611801147 0.790315255522728
0.730581432580948 0.58282881975174
0.419365525245667 0.485478162765503
0.770492866635323 0.768275126814842
0.556005835533142 0.735594600439072
0.42301207780838 0.395816504955292
0.431587040424347 0.540519565343857
0.387625277042389 0.61710000038147
0.56381943821907 0.342384219169617
0.589525729417801 1.14257344603539
0.50981479883194 0.580886602401733
0.667637556791306 0.744185417890549
0.640513390302658 0.602746546268463
0.573685646057129 1.02011759951711
0.577314734458923 0.702123016119003
0.34804767370224 0.674499660730362
0.502965420484543 0.713271617889404
0.377629220485687 0.678674250841141
0.687332183122635 0.406424283981323
0.440591812133789 0.700000315904617
0.431397914886475 0.555217564105988
0.917219385504723 0.534790247678757
0.819855079054832 0.528560906648636
0.498757362365723 0.878570005297661
0.481326162815094 0.77551993727684
0.468032836914062 0.597918331623077
0.585041552782059 0.575492739677429
0.400981307029724 0.371475636959076
0.42901486158371 0.594301462173462
0.868166774511337 0.631387501955032
1.00619593402371 0.68050029873848
0.551627963781357 0.591661095619202
0.673685103654861 0.647436797618866
0.469464480876923 0.379992783069611
0.336565136909485 1.09404415637255
0.561903804540634 0.511598199605942
0.998943652724847 0.842766359448433
0.620656162500381 0.578574925661087
0.531514495611191 0.720117539167404
0.57658115029335 0.406121075153351
0.427336812019348 0.654210537672043
0.59401136636734 0.818782567977905
0.469494342803955 0.622511506080627
0.723275005817413 0.462784469127655
0.745196878910065 0.34069812297821
0.82596030831337 0.623467206954956
0.740870803594589 0.697353035211563
0.707722812891006 0.512673199176788
0.521729379892349 0.668069273233414
0.579674750566483 0.558612942695618
0.61037865281105 0.525696605443954
1.03398178890347 0.792525425553322
0.865628957748413 0.648977905511856
0.963175680488348 0.427204787731171
0.383080899715424 0.673224776983261
0.523295521736145 0.663795948028564
0.587523758411407 0.587398618459702
0.631660491228104 0.862142071127892
0.72370970249176 0.73515310883522
0.820275336503983 0.709144681692123
0.449713110923767 0.468072056770325
1.11388258635998 0.558520704507828
0.625943422317505 0.516987860202789
0.641988068819046 0.502087891101837
0.541865408420563 0.57939887046814
0.589225947856903 0.758330211043358
0.402277052402496 0.769791826605797
0.912562780082226 0.472798883914948
0.48410439491272 0.421665549278259
0.533555388450623 0.808080792427063
0.704940736293793 0.633287608623505
0.459905087947845 0.680537849664688
0.603867501020432 0.47226870059967
0.680998802185059 0.664842963218689
0.820996716618538 0.514851540327072
0.690828055143356 0.630284696817398
0.750968426465988 0.384746968746185
0.638223528862 0.721525967121124
0.531185895204544 0.447382509708405
0.905538275837898 0.656122416257858
0.902658574283123 0.547629415988922
0.425308763980865 0.603296220302582
0.902213171124458 0.353939533233643
0.46647047996521 0.833460599184036
0.493636667728424 0.425418794155121
0.473348677158356 0.455230534076691
0.637547612190247 0.544000655412674
0.599722743034363 0.642775356769562
0.612019211053848 0.641385436058044
0.34876960515976 0.534533470869064
0.566917896270752 0.689563989639282
0.552364200353622 0.436101794242859
0.429397940635681 0.866425141692162
0.464097619056702 0.575694143772125
0.689804047346115 0.478047430515289
0.542924493551254 0.574363797903061
0.551956593990326 0.482457160949707
0.474172472953796 0.799987003207207
0.587648987770081 0.523937582969666
0.727844953536987 0.591111809015274
0.498117923736572 1.03038131818175
0.911895759403706 0.382380068302155
0.45853865146637 0.658913969993591
0.7012540102005 0.892898507416248
0.676995307207108 0.662002593278885
0.514911264181137 0.674559623003006
0.48809427022934 0.347827255725861
0.542002022266388 0.299182176589966
0.536521166563034 0.420976340770721
0.634370446205139 0.633959889411926
0.308744490146637 0.586882174015045
0.588565111160278 0.705811232328415
0.977065132930875 0.557346045970917
0.459011673927307 0.598337292671204
0.668448269367218 0.410630822181702
0.451905965805054 0.683189988136292
0.859897211194038 0.478976726531982
0.735094577074051 0.723054885864258
0.739134073257446 0.515410870313644
0.728425353765488 0.6725934445858
0.295642197132111 0.489994466304779
0.943677376955748 0.919767782092094
0.667570322751999 0.84740175306797
0.501940816640854 0.813378483057022
0.405902802944183 0.426954805850983
0.400114417076111 0.740374445915222
0.595012068748474 0.60713604092598
0.555120378732681 0.608148902654648
0.729791969060898 0.762442007660866
0.593117088079453 0.4692263007164
0.577494710683823 0.790627345442772
0.509109228849411 0.586985349655151
0.580472767353058 0.787909284234047
0.587354689836502 0.828886926174164
1.04512644186616 0.685138434171677
0.394808828830719 0.656431317329407
0.503753811120987 0.909176342189312
0.515374213457108 0.667800039052963
0.482478260993958 0.386595845222473
1.04271851480007 0.727491766214371
0.780006393790245 0.648183256387711
0.393348276615143 0.428512334823608
0.560814201831818 0.638600140810013
0.626270979642868 0.562741339206696
0.491114318370819 0.738613307476044
0.945834256708622 0.891608655452728
0.863392785191536 0.382776141166687
0.755510166287422 0.357313930988312
0.826660752296448 0.733686804771423
0.458891987800598 0.68324276804924
0.535283982753754 0.688665360212326
0.911717034876347 0.380914509296417
0.741374552249908 0.615788668394089
0.468936145305634 0.79504556953907
0.569257378578186 0.57146418094635
0.515962988138199 0.313455283641815
0.714973539113998 0.475641787052155
0.45072478055954 0.700991362333298
0.593631565570831 0.478111684322357
0.670580565929413 0.645914286375046
0.654976695775986 0.785155981779099
0.716223359107971 0.728731781244278
0.584825664758682 0.629746317863464
0.408896505832672 0.480876386165619
0.587064623832703 0.598028004169464
0.570461988449097 0.673824399709702
0.776574581861496 0.821328297257423
0.386136889457703 0.733390033245087
0.549248516559601 0.729140400886536
0.979451915249228 0.751087531447411
0.535718619823456 0.531797766685486
0.479779005050659 0.769355773925781
0.577720165252686 0.831351935863495
0.571296602487564 0.584885627031326
0.447861671447754 0.490599393844604
0.39167594909668 0.486736297607422
0.701625168323517 0.484499037265778
0.488026797771454 1.036626201123
0.602971076965332 0.497863948345184
0.767982140183449 0.540949046611786
0.761056423187256 0.564428180456161
0.642452955245972 0.611867249011993
0.489538908004761 0.483378708362579
0.83527110517025 0.650983989238739
0.352096617221832 0.693876892328262
0.624586582183838 0.677374422550201
0.490527987480164 0.593371242284775
0.779369071125984 0.984416925348341
0.461538136005402 0.434271156787872
0.676003485918045 0.499311089515686
0.619003266096115 0.776675254106522
0.393152952194214 0.517544001340866
0.557065427303314 0.634700566530228
0.547446340322495 0.772008612751961
0.737464785575867 0.656649887561798
0.543420314788818 0.650955080986023
0.561059832572937 0.806044310331345
0.638746172189713 0.557316184043884
0.479861438274384 0.458587944507599
0.311403870582581 0.581689685583115
1.03440799564123 0.78593809902668
0.959177732467651 0.447039186954498
0.764575824141502 0.760178074240685
0.839949011802673 0.629487186670303
0.375322759151459 0.372301161289215
0.537851005792618 0.472271263599396
0.525157272815704 0.597027361392975
0.714664220809937 0.436342239379883
0.554778635501862 0.59063595533371
0.795804098248482 0.483611643314362
0.62784269452095 0.722297102212906
0.685155719518661 0.789997726678848
0.424239814281464 0.410063803195953
0.498102843761444 0.549618750810623
1.02597109414637 0.417948722839355
0.655189782381058 0.514074742794037
0.835639208555222 0.881699405610561
0.350248634815216 0.659638702869415
0.408136248588562 0.37041974067688
0.508271366357803 0.620400637388229
0.570941388607025 0.711226433515549
0.488082408905029 0.716300904750824
0.906310983002186 0.622095763683319
0.632334589958191 0.506593585014343
0.603347927331924 0.700871735811234
0.613529682159424 0.613913744688034
0.407899856567383 0.80970498919487
0.954120840877295 0.768387734889984
0.436931133270264 0.597870081663132
0.612634539604187 0.436387717723846
0.545027613639832 0.95956726372242
0.691294759511948 0.519696176052094
0.71510237455368 0.540029168128967
0.570034950971603 0.774777337908745
0.583412796258926 0.589635640382767
0.541842341423035 0.786291912198067
0.601453840732574 0.514844536781311
0.919440932571888 0.880067236721516
0.879057928919792 0.516188591718674
0.683068245649338 0.371775090694427
0.659911185503006 0.562768191099167
1.04713379964232 0.454446494579315
0.778725042939186 0.533496052026749
0.52350115776062 0.797890052199364
0.473015427589417 0.820134356617928
0.966898500919342 0.458704769611359
0.580283164978027 0.434894621372223
0.445856988430023 0.665060788393021
0.713874608278275 0.553063571453094
0.547799080610275 0.701732337474823
0.464333713054657 0.417778193950653
0.581236630678177 0.378375709056854
0.363095581531525 0.364383101463318
0.492717027664185 0.461718142032623
0.501087337732315 0.534423589706421
0.521863430738449 0.462513208389282
1.01523738354445 0.448546767234802
0.632413893938065 0.434955835342407
0.719413995742798 0.708775132894516
0.653033256530762 0.68523582816124
0.595602780580521 0.552722901105881
0.621521681547165 0.626008749008179
0.498468101024628 0.551100850105286
0.579601138830185 0.337927639484406
0.786890655755997 0.490859925746918
0.433911025524139 0.502551823854446
0.504521638154984 0.614948511123657
0.762392729520798 0.415190875530243
0.437028467655182 0.520599573850632
0.442792594432831 0.636568158864975
0.747631520032883 0.545947730541229
0.787885680794716 0.60321256518364
0.522867262363434 0.730425119400024
0.545133143663406 0.712873727083206
0.596732288599014 0.747076898813248
0.544462859630585 0.498590409755707
0.639650702476501 0.769837483763695
0.36654269695282 0.23563688993454
0.592333078384399 0.496375858783722
0.567250043153763 0.660379469394684
0.56478351354599 0.586603939533234
0.554769098758698 0.64578253030777
0.559913694858551 0.610440582036972
0.784637063741684 0.656942993402481
0.944872193038464 0.494041383266449
0.485634624958038 0.659231394529343
0.721457093954086 0.647909432649612
0.740467816591263 0.670884191989899
0.454178512096405 0.866340696811676
0.597096174955368 0.521211177110672
0.655592501163483 0.357642233371735
0.865652307868004 0.788824528455734
0.743659466505051 0.73228994011879
0.569577008485794 0.523204445838928
0.671175062656403 0.429339945316315
0.443036735057831 0.6286661028862
0.34359747171402 0.360382974147797
0.666891604661942 0.537451505661011
0.262155473232269 0.440175354480743
0.463444530963898 0.788305133581161
0.440127849578857 0.354907512664795
0.716112643480301 0.753702282905579
0.546879678964615 0.644311845302582
0.734617739915848 0.77978578209877
0.469902873039246 0.780220523476601
0.633263736963272 0.605018258094788
0.65054002404213 0.621347844600677
0.594160258769989 0.571128278970718
0.601021498441696 0.596465706825256
0.4967942237854 0.671652495861053
0.427526116371155 0.426680386066437
0.594555079936981 0.724629193544388
0.493600726127625 0.388488113880157
0.602533131837845 0.567308872938156
0.363083779811859 0.424787521362305
0.579739958047867 0.642548412084579
0.732101857662201 0.599845707416534
0.594458907842636 0.498594462871552
0.660292446613312 0.96345642209053
0.815324485301971 0.772489011287689
0.705211490392685 0.736525982618332
0.703075975179672 0.548990309238434
0.493133842945099 0.656938433647156
0.4136763215065 0.456886470317841
0.70710077881813 0.317985057830811
0.653838276863098 0.874611929059029
0.904396876692772 0.518707424402237
0.67394083738327 0.696051269769669
0.666873902082443 0.716228455305099
0.707213640213013 0.382601916790009
0.633305728435516 0.638114154338837
0.721306800842285 0.608954101800919
0.778508737683296 0.553135573863983
0.887939438223839 0.392607629299164
0.56506136059761 0.599047034978867
0.824871048331261 0.398505449295044
0.71456578373909 0.582329928874969
0.527413189411163 0.701328366994858
0.655865281820297 0.588339924812317
0.595033943653107 0.394904494285583
0.363294184207916 0.389551401138306
0.620696574449539 0.626348823308945
0.696331202983856 0.480828940868378
0.515651136636734 0.549305379390717
0.945619110018015 0.626333802938461
0.713477045297623 0.549596846103668
0.866121917963028 0.45658677816391
0.402196049690247 0.429074168205261
0.600441426038742 0.534784823656082
1.05641361325979 0.521874040365219
0.590469628572464 0.532005727291107
0.717128545045853 0.564856588840485
0.525029540061951 0.495699226856232
0.594188421964645 0.480928838253021
0.526544004678726 0.322121143341064
0.531740546226501 0.541515648365021
0.332204878330231 0.584809184074402
0.332120835781097 0.491034090518951
0.452241003513336 0.457227528095245
0.477536261081696 0.649509876966476
0.409358441829681 0.590006411075592
0.698797136545181 0.443000376224518
0.575820505619049 0.619150668382645
0.502819687128067 0.665257602930069
0.387196958065033 0.707795888185501
0.69756755232811 0.715115040540695
0.860238865017891 0.4557204246521
0.43182635307312 1.03156112134457
0.48865932226181 0.543808966875076
0.604737639427185 0.602338254451752
0.581912279129028 0.482212960720062
0.564866334199905 0.641322880983353
0.499775767326355 0.363518893718719
0.395448684692383 0.258045613765717
0.504289180040359 0.767952293157578
0.421324253082275 0.72386246919632
0.599300771951675 0.773688971996307
0.481077790260315 0.614129453897476
0.700410664081573 0.743897169828415
0.971789492294192 0.533192068338394
0.531638145446777 0.560084879398346
0.581296920776367 0.691053688526154
0.700185418128967 0.684006333351135
0.366906523704529 0.779761165380478
0.594241201877594 0.513575226068497
0.648926973342896 0.452025353908539
0.602501839399338 0.67889478802681
0.55184730887413 0.66025710105896
0.70008510351181 0.56861823797226
0.352685153484344 0.500559896230698
0.551730573177338 0.65762647986412
0.398054480552673 0.369425415992737
0.837725535035133 0.736237764358521
0.814253106713295 0.780211091041565
0.422731876373291 0.743312567472458
0.753418013453484 0.788844898343086
0.595716536045074 0.436158299446106
0.573812752962112 0.598793119192123
0.516223907470703 0.70696172118187
0.690178960561752 0.643478393554688
0.600296467542648 0.697061449289322
0.318490207195282 0.593303918838501
0.418839156627655 0.758721843361855
0.436223685741425 0.545014947652817
0.555782496929169 0.579124391078949
0.596597492694855 0.484422445297241
0.545029401779175 0.682217389345169
0.66592463850975 0.699241161346436
0.614120095968246 0.689980655908585
0.671509057283401 0.841928526759148
0.439237654209137 0.580520123243332
0.571911811828613 0.699329048395157
0.779125809669495 0.849265933036804
0.634327530860901 0.576428949832916
0.710066705942154 0.628906726837158
0.850296676158905 0.644536197185516
0.608618587255478 0.99380037561059
0.964440956711769 0.414485514163971
0.864455789327621 0.613909631967545
0.412411630153656 0.620949178934097
0.675199449062347 0.655138581991196
0.500725716352463 0.750845029950142
0.764208942651749 0.842024743556976
0.506539165973663 0.345996260643005
0.845177337527275 0.418308079242706
0.407918691635132 0.479507386684418
0.71767783164978 0.483570992946625
0.492614209651947 0.611380696296692
0.424569547176361 0.517493665218353
0.477573275566101 0.472784161567688
0.517285525798798 0.382461965084076
0.557277977466583 0.466919183731079
0.702368557453156 0.660637110471725
0.469535171985626 0.761314705014229
0.858488231897354 0.640813440084457
0.699191749095917 0.505302220582962
0.420483529567719 0.704671710729599
0.340657293796539 0.463962852954865
0.625107884407043 0.439748525619507
0.815056145191193 0.694190084934235
0.556884497404099 0.885687611997128
0.643217772245407 0.750748813152313
0.525418281555176 0.489164412021637
0.68448594212532 0.694423675537109
0.710383355617523 0.42786431312561
0.699368327856064 0.633416920900345
0.602862805128098 0.328874945640564
0.461995482444763 0.707481145858765
0.681790411472321 0.50192254781723
0.532521784305573 0.63975664973259
0.650226801633835 0.532992005348206
0.398679614067078 0.69024994969368
0.713204622268677 0.461454570293427
0.53580105304718 0.592165261507034
0.683558881282806 0.446953177452087
0.523387968540192 0.553325325250626
0.810365080833435 0.503813534975052
0.447458207607269 0.555167376995087
0.655019551515579 0.733921766281128
0.759492844343185 0.769174918532372
0.354510188102722 0.674324452877045
0.775046214461327 0.603052914142609
0.546851098537445 0.633812814950943
1.04358571022749 0.820133358240128
0.387158095836639 0.845386773347855
0.422454118728638 0.585446774959564
0.385307848453522 0.513706207275391
0.481029808521271 0.324429333209991
0.572679877281189 0.618623465299606
0.340327024459839 0.640942096710205
0.504678606987 0.517854541540146
0.6892911195755 0.514437794685364
0.74538916349411 0.47273463010788
0.684604942798615 0.697730749845505
0.489058613777161 0.764581337571144
0.975383555516601 0.56965109705925
0.440596222877502 0.798711091279984
0.999901033923379 0.482069075107574
0.905606240034103 0.548966348171234
0.625388145446777 0.583560824394226
0.618567377328873 0.777275964617729
0.573563873767853 0.548999547958374
0.41719776391983 0.482185959815979
0.599927306175232 0.461268246173859
0.479903042316437 0.380147039890289
0.729040712118149 0.591541320085526
0.411929965019226 0.31421434879303
0.623451948165894 0.695241272449493
0.566986590623856 0.966880291700363
0.584397375583649 0.625441193580627
0.91821264475584 0.60361060500145
0.327364087104797 0.396894991397858
0.52710622549057 0.410302937030792
0.756196588277817 0.853866621851921
0.897452928125858 0.623901724815369
0.632585495710373 0.499606370925903
0.601950466632843 0.37933748960495
0.499668776988983 0.639245301485062
0.452438235282898 0.453373908996582
0.49564003944397 0.854378342628479
0.745469063520432 0.611973643302917
0.542974978685379 0.567567020654678
0.560993134975433 0.614254057407379
0.59368172287941 0.54056516289711
0.750518664717674 0.863443285226822
0.897856630384922 0.741643607616425
0.676665186882019 0.516764968633652
0.853599086403847 0.574252426624298
0.852875500917435 0.784514293074608
0.447075068950653 0.568427592515945
0.690111547708511 0.888922937214375
0.842733159661293 0.772835806012154
0.736117750406265 0.518631011247635
0.575474768877029 0.668179124593735
0.595122992992401 0.529944568872452
0.818260326981544 0.385398387908936
0.542605429887772 0.359780848026276
0.365007162094116 0.775654420256615
0.565108805894852 0.3412064909935
0.588265627622604 0.536952048540115
0.635975867509842 0.762261569499969
0.732459992170334 0.480926990509033
0.695202440023422 0.698971420526505
0.699865877628326 0.454955875873566
0.664989203214645 0.559896349906921
0.38905256986618 0.586348235607147
0.568838864564896 0.734468847513199
0.577594757080078 0.476743757724762
0.935582108795643 0.716757535934448
0.718263685703278 0.660690277814865
0.908039756119251 0.573438465595245
0.446176052093506 0.492307066917419
0.532281756401062 0.6673244535923
0.576969861984253 0.450663268566132
0.765781819820404 0.580269813537598
0.580435365438461 0.68889307975769
0.564727395772934 0.496611773967743
0.546027481555939 0.661250978708267
0.463897585868835 0.491902768611908
0.590847253799438 0.619146466255188
0.553813755512238 0.500425457954407
0.334477066993713 0.411138772964478
0.409970343112946 0.458418130874634
0.461314916610718 0.554299652576447
0.780250370502472 0.588860213756561
0.603225976228714 0.524746537208557
0.434512555599213 0.586993426084518
0.440572738647461 0.830011337995529
0.767834067344666 0.755582377314568
0.49779224395752 0.919868044555187
0.317946016788483 0.721849769353867
0.626568824052811 0.778839275240898
0.571732133626938 0.528071254491806
0.469957709312439 0.346281707286835
0.496487677097321 0.526588022708893
0.496298730373383 0.927259251475334
0.529424011707306 0.650440365076065
0.60098472237587 0.60822057723999
0.866321504116058 0.72107070684433
0.626040935516357 0.395116150379181
0.474346041679382 0.450009703636169
0.772599086165428 0.513967096805573
0.596743762493134 0.601816534996033
0.728571981191635 0.379810094833374
0.613670766353607 0.503579050302505
0.787210613489151 0.740309774875641
0.62223619222641 0.626797318458557
0.612645715475082 0.494158804416656
0.444940209388733 0.429115056991577
0.365250825881958 0.580738723278046
1.03111082501709 0.482341349124908
0.552579492330551 0.562460094690323
0.629327803850174 0.691453605890274
0.684196054935455 0.43569552898407
0.522843092679977 0.683446168899536
0.438716292381287 0.628830313682556
0.530973851680756 0.535488784313202
1.03932697325945 0.52867004275322
0.697347164154053 0.412270486354828
0.633404046297073 0.323759138584137
0.652032405138016 0.554364204406738
0.747016787528992 0.514778196811676
0.60906845331192 0.542267233133316
0.45197594165802 0.538208186626434
0.559740155935287 0.792919769883156
0.55140945315361 0.430455565452576
0.45092111825943 0.507615834474564
0.583436340093613 0.638579577207565
0.412415742874146 0.692030340433121
0.684966444969177 0.93482081592083
0.503666490316391 0.457988321781158
0.704736113548279 0.489747047424316
0.569214999675751 0.526654034852982
0.765827432274818 0.469086945056915
0.693158149719238 0.848683267831802
0.449652254581451 0.742890983819962
0.52244159579277 0.65986368060112
0.432193279266357 0.43668919801712
0.940808735787868 0.638691306114197
0.552046000957489 0.4405477643013
0.543649137020111 0.763496220111847
0.6306092441082 0.42494535446167
0.517032951116562 0.408504664897919
0.582362353801727 0.307482063770294
0.584328204393387 0.749825894832611
0.631230294704437 0.501488029956818
0.439519762992859 0.531200587749481
0.328470706939697 0.425233066082001
0.613606929779053 0.406522274017334
0.74689793586731 0.66330161690712
0.47146475315094 0.757205054163933
0.402855634689331 0.378602802753448
0.89051541686058 0.743560016155243
0.495648980140686 0.67599493265152
0.868217170238495 0.790871784090996
0.554756879806519 0.769067645072937
0.617740958929062 0.431067287921906
0.800426781177521 0.570449739694595
0.841853991150856 0.595535278320312
0.608605295419693 0.499595701694489
0.60393813252449 0.354579508304596
0.588375240564346 0.623243540525436
0.432664453983307 0.564197152853012
0.631580114364624 0.4556725025177
0.543295413255692 0.746164381504059
0.507939338684082 1.19325245916843
0.492480456829071 0.623064696788788
0.86342978477478 0.589175790548325
0.85152879357338 0.794234722852707
0.592552721500397 0.48507958650589
0.567544013261795 0.535059452056885
0.428684651851654 0.706067830324173
0.753874644637108 0.534711807966232
0.879306145012379 0.524570405483246
0.585366010665894 0.620661020278931
0.823670536279678 0.607185244560242
0.723325580358505 0.412871718406677
0.402559518814087 0.671560078859329
0.441023051738739 0.545503288507462
0.761437296867371 0.611382842063904
0.77338744699955 0.687438458204269
0.424340188503265 0.532009035348892
0.474534928798676 0.700924605131149
0.517704010009766 0.454851984977722
0.379640996456146 0.63519361615181
0.532435238361359 0.5531325340271
0.557013154029846 0.493904709815979
0.687248438596725 0.632754653692245
0.65385714173317 0.608551114797592
0.66127598285675 0.373280167579651
0.451303958892822 0.719321042299271
0.410498738288879 0.698276102542877
0.513227880001068 0.622228503227234
0.823362365365028 0.482178390026093
0.675096154212952 0.73958483338356
0.619092017412186 0.671616017818451
0.581394463777542 0.49041885137558
0.430410146713257 0.459237217903137
0.778565347194672 0.424117147922516
0.58696436882019 0.554810911417007
0.627192050218582 0.471834123134613
0.415579736232758 0.665371745824814
0.621902346611023 0.53299805521965
0.817648515105247 0.701101332902908
0.599570423364639 0.684736877679825
0.508891612291336 0.575753062963486
0.588232636451721 0.634590297937393
0.655797064304352 0.646997392177582
0.466341435909271 0.467049896717072
0.684724479913712 0.429666101932526
0.758598521351814 1.02956221625209
0.590599030256271 0.515207022428513
0.569186151027679 0.557331919670105
0.604728817939758 0.468846917152405
0.458115935325623 0.8080063611269
0.734312564134598 0.566886395215988
0.507804900407791 0.561991006135941
1.13223114609718 0.589082926511765
0.440382838249207 0.605360418558121
0.581949293613434 0.770273417234421
0.775901407003403 0.594895601272583
1.04387905821204 0.72433003783226
0.773369833827019 0.782387346029282
0.449423015117645 0.634212344884872
0.8305923640728 0.581543177366257
0.77703632414341 0.85189613699913
0.891559436917305 0.708919286727905
0.528315246105194 0.627194732427597
0.519870340824127 0.593417406082153
0.29168713092804 0.673928260803223
0.976014032959938 0.854642614722252
0.427660882472992 0.673431605100632
0.47247451543808 0.625359028577805
0.516806364059448 0.60791888833046
0.636533498764038 0.613931059837341
0.523650527000427 0.492502748966217
0.599876672029495 0.531949698925018
0.587325751781464 0.524025976657867
0.896084249019623 0.381300747394562
0.559462040662766 0.667521864175797
0.445570349693298 0.606953233480453
0.418948411941528 0.800176963210106
0.375283420085907 0.508055239915848
0.700447410345078 0.533119291067123
0.560796797275543 0.614669173955917
0.625155508518219 0.647095412015915
0.914252735674381 0.734167754650116
0.522218286991119 0.372066795825958
0.606757402420044 0.635894507169724
0.440747499465942 0.554331988096237
0.370767533779144 0.62651515007019
0.777482390403748 0.579539120197296
0.446962833404541 0.502915740013123
0.597604900598526 0.575854420661926
0.481237530708313 0.560329526662827
0.481839418411255 0.64065420627594
0.845358535647392 0.627029210329056
0.889629065990448 0.877739228308201
0.597665548324585 0.563081800937653
1.04945674911141 0.501182675361633
0.91670610755682 0.465227782726288
0.481860280036926 0.514193385839462
0.407238841056824 0.297486305236816
0.636813342571259 0.663647353649139
0.694424092769623 0.485380053520203
0.508374959230423 0.636996418237686
0.385048627853394 0.966367717832327
0.531033098697662 0.614654630422592
0.667128831148148 0.769983783364296
0.685395359992981 0.499249160289764
0.855633720755577 0.707679837942123
1.06649532169104 0.338997364044189
0.669364362955093 0.847728922963142
0.56304931640625 0.652360558509827
0.634985089302063 0.577606528997421
0.72647762298584 0.606679320335388
0.509594023227692 0.669914335012436
0.572304338216782 0.617322593927383
0.539087325334549 0.611369848251343
0.516639232635498 0.678619414567947
0.534975647926331 0.97653934545815
0.550421833992004 0.600519925355911
0.927521258592606 0.785604178905487
0.626634150743484 0.585907459259033
0.528231739997864 0.404036104679108
0.597817778587341 0.673832654953003
0.448614656925201 0.465776205062866
0.930419497191906 0.537522107362747
0.41960734128952 0.522328734397888
0.528840810060501 0.671868115663528
0.697517365217209 0.73112154006958
0.5989730656147 0.476335167884827
0.679678410291672 0.684765875339508
0.517634987831116 0.622458934783936
1.11121382564306 0.480613112449646
0.506895154714584 0.400535225868225
0.594436287879944 0.683929085731506
0.685526728630066 0.616894006729126
0.665526181459427 0.779382437467575
0.399596154689789 0.562773466110229
0.911515399813652 0.860574766993523
0.814340144395828 0.781013160943985
0.61967921257019 0.398125171661377
0.601286947727203 0.89858940243721
0.768896833062172 0.666197687387466
0.708719193935394 0.51122921705246
0.553937137126923 0.728371322154999
0.547428905963898 0.745727300643921
0.594717592000961 0.501738429069519
0.724280804395676 0.687806338071823
0.685663551092148 0.51339665055275
0.535678893327713 0.790173396468163
0.506999343633652 0.491508960723877
0.442701518535614 0.681033164262772
0.455343425273895 0.702937930822372
0.607812732458115 0.510187059640884
0.496223032474518 0.568527787923813
0.576690256595612 1.11253894120455
0.721432626247406 0.611128896474838
0.70322123169899 0.533529967069626
0.546265065670013 0.434311807155609
0.293729662895203 0.629457265138626
0.535662353038788 0.822707250714302
0.987179704941809 0.575825184583664
0.490397095680237 0.737257063388824
0.583872556686401 0.470202326774597
0.508636772632599 0.487652122974396
0.848564505577087 0.764928534626961
0.666660815477371 0.503498613834381
0.639569312334061 0.46405017375946
0.59201791882515 0.713159650564194
0.347197294235229 0.662679076194763
0.634970545768738 0.676272839307785
0.67191082239151 0.733941495418549
0.622854083776474 0.689438253641129
0.648154884576797 0.484699964523315
0.622800052165985 0.621171712875366
0.54511359333992 0.711407274007797
0.441795349121094 0.904756315052509
0.544690847396851 0.711962461471558
0.436989188194275 0.439697325229645
0.453365206718445 0.576045304536819
0.70725479722023 0.467257142066956
0.849696323275566 0.786715686321259
0.768270179629326 0.472607791423798
0.619494199752808 0.381241619586945
0.674991995096207 0.56789094209671
0.655326247215271 0.5916748046875
0.591658860445023 0.506955504417419
0.62497466802597 0.681743294000626
0.528202503919601 0.736302316188812
0.535772174596786 0.595421642065048
0.465069234371185 0.388074696063995
0.555555433034897 0.564233273267746
0.664677023887634 0.769450277090073
0.332292020320892 0.371398270130157
0.398759961128235 0.487387359142303
0.823142558336258 0.638507455587387
0.70805025100708 0.536693602800369
0.498573541641235 0.507751077413559
0.59080183506012 0.647369772195816
0.453967154026031 0.770574420690536
0.530326098203659 0.470839083194733
0.751375421881676 0.527123093605042
0.528514891862869 0.672543287277222
0.800626575946808 0.600821912288666
0.563963174819946 0.656755238771439
1.14202587306499 0.71412256360054
0.510993838310242 0.458618223667145
0.69003814458847 0.629136025905609
0.447863638401031 0.363231837749481
0.653171807527542 0.492118835449219
0.636939018964767 0.658505588769913
0.47179901599884 0.539861261844635
0.353209316730499 0.524062603712082
0.681109696626663 0.401582181453705
0.931137762963772 0.823655650019646
0.494033694267273 0.650145381689072
0.566434472799301 0.655862122774124
0.554878771305084 0.751901045441628
0.331100285053253 0.367389738559723
0.755254119634628 0.733984589576721
0.609382510185242 0.52682489156723
0.611123591661453 0.683883965015411
0.528432965278625 0.800806641578674
0.987963117659092 0.827966094017029
0.576365947723389 0.48886513710022
0.356595933437347 0.755025237798691
0.41767030954361 0.784610137343407
0.672226876020432 0.320169806480408
0.528505444526672 0.575557708740234
0.840194925665855 0.849522992968559
0.464242339134216 0.678727477788925
0.669472813606262 0.564436376094818
0.477059721946716 0.726683348417282
0.601807177066803 0.541324377059937
0.55297315120697 0.549867928028107
0.556339979171753 1.1062353104353
0.725455731153488 0.635830134153366
0.233626842498779 0.549130439758301
0.515046745538712 0.743373572826385
0.437143862247467 0.544501751661301
0.452717006206512 0.958102725446224
0.878987893462181 0.619435966014862
0.555574506521225 0.360259354114532
0.751337006688118 0.776772648096085
0.622245877981186 0.564855456352234
0.665964066982269 0.824410930275917
0.456298530101776 0.833786070346832
0.651601105928421 0.376030623912811
0.692951589822769 0.834416806697845
0.460257768630981 0.603400260210037
0.799261346459389 0.882061503827572
0.688163578510284 0.951266754418612
0.358757078647614 0.671206086874008
0.652470529079437 0.865300953388214
0.312869489192963 0.431254923343658
0.557814002037048 0.532977998256683
0.435428321361542 0.363780856132507
0.501883953809738 0.592122852802277
0.632070749998093 0.617289274930954
0.556166887283325 0.501563936471939
0.422354996204376 0.589002668857574
0.735701233148575 0.554078459739685
0.328699827194214 0.631051987409592
1.0806043073535 0.711366593837738
0.783572629094124 0.513354629278183
0.627461791038513 0.539389610290527
0.667473286390305 0.575087547302246
0.480603694915771 0.642349481582642
0.648106306791306 0.637410968542099
0.838467851281166 0.465830147266388
1.09390559792519 0.587793678045273
0.633119821548462 0.790774375200272
0.883719310164452 0.860746547579765
0.546352982521057 0.601475358009338
0.363433957099915 0.858413591980934
0.737687945365906 0.642797529697418
0.743987202644348 0.531147927045822
0.508928179740906 0.634605407714844
0.532097697257996 0.437109708786011
0.590851783752441 0.507178902626038
0.562417358160019 0.723908275365829
0.635985106229782 0.914319701492786
0.699648171663284 0.567290842533112
0.691605061292648 0.545716345310211
0.719209760427475 0.579375356435776
0.414409339427948 0.465688645839691
0.519671827554703 0.59818822145462
0.590585708618164 0.72714239358902
0.682030439376831 0.813008725643158
0.461695194244385 0.64777147769928
0.958727680146694 0.5125412940979
0.662349045276642 0.591270685195923
0.508580923080444 0.474036812782288
0.539085865020752 0.293101489543915
0.698897242546082 0.582859933376312
0.568958431482315 0.57778188586235
0.504295438528061 0.678699910640717
0.585019826889038 0.298099160194397
0.488424301147461 0.627069473266602
0.688252925872803 0.562456876039505
0.773301973938942 0.643159449100494
0.545549780130386 0.473509848117828
0.582371890544891 0.475319445133209
0.625082910060883 0.423665642738342
0.916380919516087 0.538489729166031
0.551766067743301 0.532366335391998
1.10960037261248 0.646733433008194
0.4836545586586 0.715907722711563
0.539352357387543 0.496006190776825
0.946692477911711 0.55680450797081
0.587171196937561 0.59517976641655
0.580536901950836 0.826295882463455
0.699930161237717 0.708151966333389
0.788104996085167 0.590117007493973
0.978226985782385 0.71924951672554
0.664885967969894 0.639829814434052
0.845767706632614 0.665158450603485
0.318297803401947 0.66049063205719
0.431425869464874 0.684431433677673
0.661038815975189 0.454329311847687
0.601266860961914 0.387198925018311
0.554421842098236 0.54999116063118
0.559845387935638 0.577654749155045
0.626562148332596 0.697953373193741
0.729029387235641 0.731520175933838
0.782376348972321 0.576465368270874
0.559415340423584 0.814486265182495
0.900738179683685 0.718731582164764
0.624178051948547 0.805982053279877
0.514513045549393 0.558658331632614
0.544460028409958 0.787010923027992
0.547484546899796 0.337365210056305
0.719708651304245 0.694239646196365
0.78196407854557 0.641096562147141
0.763385087251663 0.567064434289932
0.604130327701569 0.579205840826035
0.642719209194183 0.873693034052849
0.699979305267334 0.65886265039444
0.49005514383316 0.501381456851959
0.640226811170578 0.654395699501038
0.591938734054565 0.665883630514145
0.780662164092064 0.998434189707041
0.365404903888702 0.580135732889175
0.497339308261871 0.285625338554382
0.62914702296257 0.615472286939621
0.509464949369431 0.89972735196352
0.497383892536163 0.515073120594025
0.658308267593384 0.571250885725021
1.06487535685301 0.667460024356842
0.589857906103134 0.582616001367569
0.853917509317398 0.538369834423065
0.732545554637909 0.606558561325073
0.45904928445816 0.765524581074715
0.80140209197998 0.610777467489243
0.798470333218575 0.610405921936035
0.541076630353928 0.641651958227158
0.592804908752441 0.517642140388489
0.857909753918648 0.884665474295616
1.15872502326965 0.764269322156906
0.839385747909546 0.71242755651474
0.567022562026978 0.914324030280113
0.601812213659286 0.613971471786499
0.919786162674427 0.716949552297592
0.747354775667191 0.602429538965225
0.467140018939972 0.580770909786224
0.764220684766769 0.416710674762726
0.993102270644158 0.582098066806793
0.381449341773987 0.463990330696106
0.728393495082855 0.598862886428833
0.675221234560013 0.496364831924438
0.528837591409683 0.754981398582458
0.42613422870636 0.311649262905121
0.406222939491272 0.739375919103622
0.511225551366806 0.86039736866951
0.765064746141434 0.664587110280991
0.583593338727951 0.557004123926163
0.540176719427109 0.720427393913269
0.541111141443253 0.775135338306427
0.501775920391083 0.790192171931267
0.654263287782669 0.840445786714554
0.833116695284843 0.583384275436401
0.852457940578461 0.34039443731308
0.713709443807602 0.872213095426559
0.866483718156815 0.352566599845886
0.403844237327576 0.610131442546844
0.561367452144623 0.761817321181297
0.513583868741989 0.416018843650818
0.369160711765289 0.46427047252655
0.577377021312714 0.626850783824921
0.513846755027771 0.551135540008545
0.649550795555115 0.817769736051559
0.517144650220871 0.581164985895157
0.871022522449493 0.465898811817169
0.681493401527405 0.873831301927567
1.15482836961746 0.659499108791351
0.596556484699249 0.713970899581909
0.717899590730667 0.585999965667725
0.581052303314209 0.855605885386467
0.586624562740326 0.924640871584415
0.608756721019745 0.591623723506927
1.03689615055919 0.67085263133049
0.610267877578735 0.4808429479599
0.573596507310867 0.562000125646591
0.760418519377708 0.722072601318359
0.45551609992981 0.387741148471832
0.742558240890503 0.847414314746857
0.478774547576904 0.674105226993561
0.637794226408005 0.731144309043884
0.531694769859314 0.889271192252636
0.753875985741615 0.899312995374203
0.78144097328186 0.533479243516922
0.596303969621658 0.87134200334549
0.426677227020264 0.981892086565495
0.862815633416176 0.420492708683014
0.504039973020554 0.706047058105469
0.629142373800278 0.569745928049088
0.683728963136673 0.503775626420975
0.512727737426758 0.71027022600174
0.576288491487503 0.433916032314301
0.539648801088333 0.497931241989136
0.556018769741058 0.398162066936493
0.816277012228966 0.695176541805267
0.658372521400452 0.669413149356842
0.906826347112656 0.768694773316383
0.41112756729126 0.534831553697586
0.579430133104324 0.515156239271164
0.639279395341873 0.510882198810577
0.585901468992233 0.550428420305252
0.79460908472538 0.561121076345444
0.447316765785217 0.902514554560184
0.461619853973389 1.04579750820994
0.516425520181656 0.386390864849091
0.384856581687927 0.546964764595032
0.567251145839691 0.466400325298309
0.551299721002579 0.709837943315506
0.811258971691132 0.612094581127167
0.530506461858749 0.526280105113983
0.477474093437195 0.468749523162842
0.625687330961227 0.509701639413834
0.364438951015472 0.78488589823246
0.436977207660675 0.6731076836586
0.558609932661057 0.557848662137985
0.605173289775848 0.46018522977829
0.385235965251923 0.675873577594757
0.82376492023468 0.61546316742897
0.558322340250015 0.581653952598572
0.570809632539749 0.940678436309099
0.811840713024139 0.748062878847122
0.641474455595016 0.798088282346725
0.721417605876923 0.639675319194794
0.583972007036209 0.568186223506927
0.565199375152588 0.537916958332062
0.480643630027771 0.629626959562302
0.825188040733337 0.727207452058792
0.598576277494431 0.590072333812714
0.540473461151123 0.673434436321259
0.463433921337128 0.589485257863998
0.541043013334274 0.562351673841476
0.663344264030457 0.351751148700714
0.927963092923164 0.290731132030487
0.840895757079124 0.392973601818085
0.667639434337616 0.411316752433777
0.348958671092987 0.381487429141998
0.341066896915436 0.327034175395966
0.716972202062607 0.698610067367554
0.508746743202209 0.423323631286621
0.288989782333374 0.302469491958618
0.594138503074646 0.728851556777954
0.528470307588577 0.489446938037872
0.483677387237549 0.615883350372314
0.906522244215012 0.666350424289703
0.549801200628281 0.649823307991028
0.555925101041794 1.00584623264149
0.86625437438488 0.677094042301178
0.570235550403595 0.434519112110138
0.736480921506882 0.390104234218597
0.495893657207489 0.814141929149628
0.615288734436035 0.614656984806061
0.506126075983047 0.293401896953583
0.584349989891052 0.586445897817612
0.392050206661224 0.596299350261688
0.463690400123596 0.637601286172867
0.554212421178818 0.574956566095352
0.718852490186691 0.543865174055099
0.514074981212616 0.621211379766464
0.675271034240723 1.05887805297971
0.647226393222809 0.774682849645615
0.629610985517502 0.627427250146866
0.562113612890244 0.555003941059113
0.741964071989059 0.890589602291584
0.805284544825554 0.336970150470734
0.92129024118185 0.605004340410233
0.610016763210297 0.620810478925705
0.534846842288971 0.599098116159439
0.475992441177368 0.557658612728119
0.521491289138794 0.672738403081894
0.775121971964836 0.554900735616684
0.686244994401932 0.711560815572739
0.536262065172195 0.54528883099556
0.539179742336273 0.699988812208176
0.459610342979431 0.914106510579586
0.799495071172714 0.778292268514633
0.611314177513123 0.835014045238495
0.668605238199234 0.763847187161446
0.34100878238678 0.674922049045563
0.556246936321259 0.803276121616364
0.881174243986607 0.44679182767868
0.568675637245178 0.792811959981918
0.457259476184845 0.787324786186218
0.464840769767761 0.491879403591156
0.67963919043541 0.456628978252411
0.634673148393631 0.364802658557892
0.972683439031243 0.789449483156204
0.858753427863121 0.723448038101196
0.938167572021484 0.369902372360229
0.451917290687561 0.614661186933517
0.873303219676018 0.60930871963501
0.768826618790627 0.838713899254799
0.398448705673218 0.360223650932312
0.431417286396027 0.371810853481293
0.508274346590042 0.398697733879089
0.617095142602921 0.670075803995132
0.901271596550941 0.626693397760391
0.598022878170013 0.597122669219971
0.838972449302673 0.525709807872772
0.89907293766737 0.70590415596962
0.816151514649391 0.402487814426422
0.313884615898132 0.754254087805748
0.441962480545044 0.717593878507614
0.793654561042786 0.643000036478043
0.88158867508173 0.617401540279388
0.343400537967682 0.574085503816605
0.810384526848793 0.89576568454504
0.667822062969208 0.756096214056015
0.648819655179977 0.592712461948395
0.680591553449631 0.723424762487411
0.945925708860159 0.507422000169754
0.551788479089737 0.464494645595551
0.501105636358261 0.557133316993713
0.70239982008934 0.722261339426041
0.341765522956848 0.587500631809235
0.542797207832336 0.339871644973755
0.46853232383728 0.704700827598572
0.814886689186096 0.81802773475647
0.682119876146317 0.614343822002411
0.617995023727417 0.718485713005066
0.528765916824341 0.486287832260132
0.502894222736359 0.581766903400421
0.58327928185463 0.537120431661606
0.671200603246689 0.509362637996674
0.35114574432373 0.475760281085968
0.678189307451248 0.754432082176208
0.361996352672577 0.595683097839355
0.787778258323669 0.92598944157362
0.762408643960953 0.581842809915543
0.440012097358704 0.540930569171906
0.550073385238647 0.666979610919952
0.629246652126312 0.599857360124588
0.703246057033539 0.63854593038559
0.612868249416351 0.511778593063354
1.16058175265789 0.806139439344406
0.81922934949398 0.412128686904907
0.482641100883484 0.997175888856873
0.554991662502289 0.723740845918655
0.696583181619644 0.590872555971146
0.576943278312683 0.50647383928299
0.822124496102333 0.545023798942566
0.713079154491425 0.504677265882492
0.687323480844498 0.516506433486938
0.334377646446228 0.882811024785042
0.482074618339539 0.75567264854908
0.673816293478012 0.408641219139099
0.541366845369339 0.576037049293518
0.554852455854416 0.899877704679966
0.842501237988472 0.790131658315659
0.792345017194748 0.491154253482819
0.46899539232254 0.337714433670044
0.671577930450439 0.954346265643835
0.648502081632614 0.508326530456543
0.615721374750137 0.390843212604523
0.298275351524353 0.781732380390167
0.548366904258728 0.632304102182388
0.638178199529648 0.681434273719788
0.481113970279694 0.616230249404907
0.703640311956406 0.824787586927414
0.736724108457565 0.526292741298676
0.504745364189148 0.629950135946274
0.706024169921875 0.641113877296448
0.494830131530762 0.549241811037064
0.711766451597214 0.515509068965912
0.474499464035034 0.557363212108612
0.58879092335701 0.639373540878296
0.463252365589142 0.37611049413681
0.658358156681061 0.560274213552475
0.556310951709747 0.889636069536209
1.01661313511431 0.544820010662079
0.475615561008453 0.863358706235886
0.724932461977005 0.646781384944916
0.558853447437286 0.672581225633621
0.815294444561005 0.463255822658539
0.404270887374878 0.359935998916626
0.591042935848236 0.481952011585236
0.550644755363464 0.833173394203186
0.925507634878159 0.598116040229797
0.474877178668976 0.739321202039719
0.870644584298134 0.509909510612488
0.583297461271286 0.479854941368103
0.831303641200066 0.568915575742722
0.381358563899994 0.593506693840027
0.662616848945618 0.586070865392685
0.674326717853546 0.663424104452133
0.700637638568878 0.398766338825226
0.785171821713448 0.425273835659027
0.871988371014595 0.730850487947464
0.32686710357666 0.947504986077547
0.448595583438873 0.571045368909836
0.716486692428589 0.743979781866074
0.548837929964066 0.445522964000702
0.623780310153961 0.754934310913086
0.714716494083405 0.600775301456451
0.768200397491455 0.837817668914795
0.464434087276459 0.60291051864624
0.699404865503311 0.276874005794525
0.476950228214264 0.801963180303574
0.76827335357666 0.591859579086304
0.641008079051971 0.571380108594894
0.468063473701477 0.533437550067902
0.50724732875824 0.346253931522369
0.793384224176407 0.852154389023781
0.760067105293274 0.824238881468773
0.68071386218071 0.444760978221893
0.684481829404831 0.423244059085846
0.756355807185173 0.561387568712234
0.338471293449402 0.471109211444855
0.836151733994484 0.570531785488129
0.633557558059692 0.582132548093796
0.626616954803467 0.522316038608551
0.752239614725113 0.499652624130249
0.516661316156387 0.610008895397186
0.874352127313614 0.657482653856277
0.595649927854538 0.810847282409668
0.703560590744019 0.663362115621567
0.583144873380661 0.299141347408295
0.602136462926865 0.423185527324677
0.363990426063538 0.706066131591797
0.475088238716125 0.781967833638191
0.646316021680832 0.715725779533386
0.522057563066483 0.596681535243988
0.734718769788742 0.726397097110748
0.398999452590942 0.948561128228903
0.592544049024582 0.614698976278305
0.33707332611084 0.606118619441986
0.597824782133102 0.599747002124786
0.559887230396271 0.609148591756821
0.551366776227951 0.381132781505585
0.841580003499985 0.516937375068665
0.294979333877563 0.512802928686142
0.578633397817612 0.547567665576935
0.70201963186264 0.565357238054276
0.606616914272308 0.707018464803696
0.758694440126419 0.447477996349335
0.434665441513062 0.582500964403152
0.648393720388412 0.722924709320068
0.629043310880661 0.619242519140244
0.438099086284637 0.572417855262756
0.691776514053345 0.834554016590118
0.757859736680984 1.09166886657476
0.668456077575684 0.410230398178101
0.838185101747513 0.593936711549759
0.445357203483582 0.503465950489044
0.825476437807083 0.554597526788712
0.458081603050232 0.648597836494446
0.630908817052841 0.55135115981102
0.620138138532639 0.904825873672962
0.61125648021698 0.505177289247513
0.611406028270721 0.688041865825653
0.818672806024551 0.477747619152069
0.547362387180328 0.932057768106461
0.527354151010513 0.454128801822662
0.400590121746063 0.618853628635406
0.535272747278214 0.584068864583969
0.65059831738472 0.924549795687199
0.593379378318787 0.531954616308212
1.06333359330893 0.558244258165359
0.368124544620514 0.504832148551941
0.448939144611359 0.639490783214569
0.895948149263859 0.49395489692688
0.344946265220642 0.808361411094666
0.581273078918457 0.761536031961441
0.452821612358093 0.39594691991806
0.494759976863861 0.655953645706177
0.462936282157898 0.920734010636806
0.578435361385345 0.601126253604889
0.811888754367828 0.500694751739502
0.611608356237411 0.879131585359573
0.885907992720604 0.677730470895767
0.875500187277794 0.548230350017548
0.694891840219498 0.381633639335632
0.692590683698654 0.588803738355637
0.663007646799088 0.998454994522035
0.733536720275879 0.807330012321472
0.732614696025848 0.758125737309456
0.783047527074814 0.747637122869492
0.566437840461731 0.593384146690369
0.34468001127243 0.745280474424362
0.688088476657867 0.728649467229843
0.545855194330215 0.706393927335739
0.883784592151642 0.553568780422211
0.655483424663544 0.438359975814819
0.574166804552078 0.586147248744965
0.803499609231949 1.07572738826275
0.459908187389374 0.528484731912613
0.626811921596527 0.659156680107117
0.795887976884842 0.634346395730972
0.573951244354248 0.718743562698364
0.563534110784531 0.764050304889679
0.701687455177307 0.789097979664803
0.454799592494965 0.737401843070984
0.636076897382736 0.416889011859894
0.41364187002182 0.467359304428101
0.868888393044472 0.646135777235031
0.718384236097336 0.467162549495697
0.691970020532608 0.915333621203899
0.696530282497406 0.792912319302559
0.648929923772812 0.701818227767944
0.422818601131439 0.497485995292664
0.592961460351944 0.723648130893707
0.454360127449036 0.500685840845108
0.424450516700745 0.703029841184616
0.405826508998871 0.504413694143295
0.514099776744843 0.482543230056763
0.322025716304779 0.617461800575256
0.919857516884804 0.748089909553528
0.521813809871674 0.483041644096375
0.531753480434418 0.890311233699322
0.536385238170624 0.635879755020142
0.388230562210083 0.572836637496948
0.474731087684631 0.278539955615997
0.391051292419434 0.748059064149857
0.562313228845596 0.597773104906082
0.650008499622345 0.790057078003883
0.830420047044754 0.753582134842873
0.886179573833942 0.763995140790939
0.676743596792221 0.623581349849701
0.376944601535797 0.419166743755341
0.759045541286469 0.931983806192875
0.589600950479507 0.769399240612984
0.559099584817886 0.521887809038162
0.58697497844696 0.400568008422852
0.764401018619537 0.651023149490356
0.563512206077576 0.566753149032593
0.590519934892654 1.1219816505909
0.431006610393524 0.627138704061508
0.617605328559875 0.730821937322617
0.625224113464355 0.965481571853161
0.478660821914673 0.594345808029175
0.313564419746399 0.685245126485825
0.661134093999863 0.703865617513657
0.546859860420227 0.753902226686478
0.252824604511261 0.5699602663517
0.871632248163223 0.785206153988838
0.741050690412521 0.508681327104568
0.50039541721344 0.63073593378067
0.4173623919487 0.457820773124695
0.526671081781387 0.573008894920349
0.415196061134338 0.856418058276176
0.699235320091248 0.519929766654968
0.478550314903259 0.820280775427818
0.48991197347641 0.686399877071381
0.449086010456085 0.834180518984795
0.848098009824753 0.416444361209869
0.47405618429184 0.512914150953293
0.709513038396835 1.03236531838775
0.451689183712006 0.557732820510864
0.582086324691772 1.03352810442448
0.855616524815559 0.618529886007309
0.516850233078003 0.434447467327118
0.792973011732101 0.898976266384125
0.737497687339783 0.498805224895477
0.616369664669037 0.609464854001999
0.534039497375488 0.961040567606688
0.804889649152756 0.815635427832603
0.732771039009094 0.622296720743179
0.68676683306694 0.658663481473923
0.599203795194626 0.646099448204041
0.646723091602325 0.508837640285492
0.564197063446045 0.666836231946945
0.889150179922581 0.528090983629227
0.580949902534485 0.843553259968758
0.588721573352814 0.653080731630325
0.452165901660919 0.4633509516716
0.641512721776962 0.566015809774399
0.854869931936264 0.621742725372314
0.560823410749435 0.521141856908798
0.627817869186401 0.72823765873909
0.714204519987106 0.369089961051941
0.393071115016937 0.686448663473129
0.946896735578775 0.497676193714142
0.760518759489059 0.901114881038666
0.403190016746521 0.380874395370483
0.776866301894188 0.402782797813416
0.952405001968145 0.689002364873886
0.678402245044708 0.659306079149246
0.69038000702858 0.724448323249817
0.447332143783569 0.568161815404892
0.574103862047195 0.677437365055084
0.775915622711182 0.705463290214539
0.653999209403992 0.4425408244133
0.540610134601593 0.758830666542053
0.664538651704788 0.574164867401123
0.627060860395432 0.582866191864014
0.570899546146393 0.461560606956482
0.513253599405289 0.898009210824966
0.59707298874855 0.644907474517822
0.760504603385925 0.732563644647598
0.667640656232834 0.390627861022949
0.726109117269516 0.552425503730774
0.644551962614059 0.45679247379303
0.684150695800781 0.827719807624817
0.767595753073692 0.54432612657547
0.556363821029663 0.736682325601578
0.765147671103477 0.798314422369003
0.48502516746521 0.61760351061821
0.313211560249329 0.694119304418564
0.54912480711937 0.86902292072773
0.52584907412529 0.425282001495361
0.820906087756157 0.501338630914688
0.657642275094986 0.611965239048004
0.697588711977005 0.549234360456467
0.56228432059288 0.623446494340897
0.596199512481689 0.53060108423233
0.522580683231354 0.644186556339264
0.333946406841278 0.420432150363922
0.556860685348511 0.919824361801147
0.747975677251816 0.741707444190979
0.659093856811523 0.627251237630844
0.44282466173172 1.01368327159435
0.595248401165009 0.674984335899353
0.449350237846375 0.689668446779251
0.579660683870316 0.534696698188782
0.423543751239777 0.32128518819809
0.44320821762085 0.306788623332977
0.563465297222137 0.607827574014664
0.408638775348663 0.498511910438538
0.596451938152313 0.663835436105728
0.815284177660942 0.682185858488083
0.558527946472168 0.603464156389236
0.531878471374512 0.50079932808876
0.266479194164276 0.514333635568619
0.533858090639114 0.723760068416595
0.817520096898079 0.562463164329529
0.572636246681213 0.642567843198776
0.674757152795792 0.491065859794617
0.491126477718353 0.544494569301605
0.395635426044464 0.812683001160622
0.709985792636871 0.617727249860764
0.539072334766388 0.802825048565865
0.965760469436646 0.498191714286804
0.442871630191803 0.506803661584854
0.816992521286011 0.566188275814056
0.644549697637558 0.438559412956238
0.439417898654938 0.493040442466736
0.631036818027496 0.675204753875732
0.781470328569412 0.609512805938721
0.627586543560028 0.467132210731506
0.519855916500092 0.660412490367889
0.606351047754288 0.670178204774857
0.66436430811882 0.691120713949203
0.346146762371063 0.635173738002777
0.599416881799698 0.674989849328995
0.454795300960541 0.758399456739426
0.616360068321228 0.606744140386581
0.580012261867523 0.451683044433594
0.496278524398804 0.581371068954468
0.606598973274231 0.399650454521179
0.556644648313522 0.937157168984413
0.616370439529419 1.04919679835439
0.540700286626816 0.634428054094315
0.877605065703392 0.657074242830276
0.647811114788055 0.532056987285614
0.344559609889984 0.539760023355484
0.427663445472717 0.583227723836899
0.948446772992611 0.476650834083557
0.97990950755775 0.677909880876541
0.577286601066589 0.557259380817413
0.532192021608353 0.58723172545433
0.510525763034821 0.663898646831512
0.746880680322647 0.794502571225166
0.680340528488159 0.449745297431946
0.708896309137344 0.89483842253685
0.705188482999802 0.529698342084885
0.816231623291969 0.750456407666206
0.513503879308701 0.473326086997986
0.578310400247574 0.511955767869949
0.680419951677322 0.683071702718735
0.603259474039078 0.575648725032806
0.672901958227158 0.840519264340401
0.663327306509018 0.486391127109528
0.589764416217804 0.582690119743347
0.737165927886963 0.533161461353302
0.52945950627327 0.644430726766586
0.978194700554013 0.723326921463013
0.41157728433609 0.641642838716507
0.931560516357422 0.715264946222305
1.05783998593688 0.897649772465229
0.782666444778442 0.683785885572433
0.357044577598572 0.396345794200897
0.739281624555588 0.716458529233932
0.568661659955978 0.749557554721832
0.664820224046707 0.96993457339704
0.578129053115845 0.389970064163208
0.580039978027344 0.529820263385773
1.07295304536819 0.343464493751526
0.628900945186615 0.451671004295349
0.697564572095871 0.598461657762527
0.722109079360962 0.702253997325897
0.745285034179688 0.449705004692078
0.866746470332146 0.709257364273071
0.710059553384781 0.674726963043213
1.04081677272916 0.600609242916107
0.592445224523544 0.470593273639679
0.782011985778809 0.668151885271072
0.812920406460762 0.505115032196045
0.546852052211761 0.384605407714844
0.844581916928291 0.38617992401123
0.858162194490433 0.739146620035172
0.477483332157135 0.666896313428879
0.665717512369156 0.66783881187439
0.450179040431976 0.657973915338516
0.466487348079681 0.607267707586288
0.660922080278397 0.565384119749069
0.645383834838867 0.438077509403229
0.729333072900772 0.62232831120491
0.627469211816788 0.458069682121277
0.66963866353035 0.535434693098068
0.335391342639923 0.490963220596313
0.934657946228981 0.525678694248199
0.568237662315369 0.682233244180679
0.89398842304945 0.742998659610748
0.61140975356102 0.498341679573059
0.515721499919891 0.591009914875031
0.466161251068115 0.630538135766983
0.854929953813553 0.640609860420227
0.591761291027069 0.421690583229065
0.470382690429688 0.717095583677292
0.874308049678802 0.692833840847015
0.583731114864349 0.732813447713852
0.438263416290283 0.496147871017456
0.461981654167175 0.637307435274124
0.634500235319138 0.692373156547546
0.520993143320084 0.709639221429825
0.593633055686951 0.495021164417267
0.682959526777267 0.404153883457184
0.445147395133972 0.556120097637177
0.442101657390594 0.937618743628263
0.335256278514862 0.568288505077362
0.592556774616241 0.730712562799454
0.63199719786644 0.582064032554626
0.516137480735779 0.997715539997444
1.04342206940055 0.529933720827103
0.770612090826035 0.480332255363464
0.34845757484436 0.456905901432037
0.763500183820724 0.666407585144043
0.71815750002861 0.688289433717728
0.904083125293255 0.862107515335083
0.539206981658936 0.572129994630814
0.768805652856827 0.682611078023911
0.563775032758713 0.630677670240402
0.586867123842239 0.764746740460396
0.691698372364044 0.524123966693878
0.673950880765915 0.809744015336037
0.339559555053711 0.395093441009521
0.675805926322937 0.911660999059677
0.401254653930664 0.876968719065189
0.768574982881546 0.428596913814545
0.716583579778671 0.555741041898727
0.75742506980896 0.85810923576355
0.489500343799591 0.722958981990814
0.850482359528542 0.753357037901878
0.839311391115189 0.482433259487152
0.44003427028656 0.498223304748535
0.759635373950005 0.529924899339676
0.495605051517487 0.890164777636528
0.514823198318481 0.722615003585815
0.730178982019424 0.632905691862106
0.533219218254089 0.69828137755394
0.651809006929398 0.557554543018341
0.641970545053482 0.41340708732605
0.419496119022369 1.12058106064796
0.58477395772934 0.528685599565506
0.735008955001831 0.96136100590229
0.645014017820358 0.595867276191711
0.70319664478302 0.56418851017952
0.546381235122681 0.405778884887695
0.805697306990623 0.612435221672058
0.703459620475769 0.597349941730499
0.695354014635086 0.836572989821434
0.512446910142899 0.525291442871094
0.796171069145203 0.528422147035599
1.02848893590271 0.905018843710423
1.02470112964511 0.412522077560425
0.643048137426376 0.619035810232162
0.686605423688889 0.476507127285004
0.872775912284851 0.83328665792942
0.634997367858887 0.427964091300964
0.582721501588821 0.4626744389534
0.633377313613892 0.679819226264954
0.722104787826538 0.737969309091568
0.742031544446945 0.47537624835968
0.46956592798233 0.789563044905663
0.516108065843582 0.617730677127838
0.627115905284882 0.61885479092598
0.900068752467632 0.507935464382172
0.419346153736115 0.492337763309479
0.638549953699112 0.754784137010574
0.554876029491425 0.694609254598618
0.505892127752304 0.639921307563782
0.701407670974731 0.512424826622009
0.496133804321289 0.560152173042297
0.618887186050415 0.711754322052002
0.360292136669159 0.53335303068161
0.608448922634125 0.621667861938477
0.747501134872437 0.44263106584549
0.845837503671646 0.540054231882095
0.497246742248535 0.354076087474823
0.599914580583572 0.844229161739349
0.49596506357193 0.75009673833847
0.922500543296337 0.521338790655136
0.596311956644058 0.624691516160965
0.459378063678741 0.924768373370171
0.569622695446014 0.449802279472351
0.732807040214539 0.700263530015945
0.621576070785522 0.465735197067261
0.699892520904541 0.522171229124069
0.894884005188942 0.800352275371552
0.344484567642212 0.828911453485489
0.61515885591507 0.464562296867371
0.585746556520462 0.483753979206085
0.401827216148376 0.766085118055344
0.867215737700462 0.368305504322052
0.875999093055725 0.714615374803543
0.608388155698776 0.840266510844231
0.582617938518524 0.483874022960663
0.712657153606415 0.736897230148315
0.329308688640594 1.01410852838308
0.778952717781067 0.697179913520813
0.612642377614975 0.609139800071716
0.582713395357132 0.666372090578079
0.56714329123497 0.630760252475739
0.423963725566864 0.871010631322861
0.606613427400589 0.62991002202034
0.538404703140259 0.593447059392929
0.443666934967041 0.666567474603653
0.57981464266777 0.902921810746193
0.9469024091959 0.529937982559204
0.66933885216713 0.353552341461182
0.663706451654434 0.753972440958023
0.377887964248657 0.407336056232452
0.83209228515625 0.379622519016266
0.47221714258194 0.654357433319092
0.912511833012104 0.541058748960495
0.405616223812103 0.453035354614258
0.442373335361481 0.55933740735054
0.413834452629089 0.694521248340607
0.774208664894104 0.557546526193619
0.557630896568298 0.591009616851807
0.588954269886017 0.891684710979462
0.362902760505676 0.57883095741272
0.737706154584885 0.656400293111801
0.474905669689178 0.683695524930954
0.878277786076069 0.50566965341568
0.409617125988007 0.542771548032761
0.724409073591232 0.510076433420181
0.622493654489517 0.7135089635849
0.400506854057312 0.738322168588638
0.765996932983398 0.837845042347908
0.506947875022888 0.454946160316467
0.83937793970108 0.798752263188362
0.422756016254425 0.638876676559448
0.6206014752388 0.582034200429916
0.493595480918884 0.498420357704163
0.717345267534256 0.492344558238983
0.543611615896225 0.733539193868637
0.736891478300095 0.483212292194366
0.788080647587776 0.755358532071114
0.631290286779404 0.518697530031204
0.560098379850388 0.491854131221771
0.554874539375305 0.661099344491959
0.563169062137604 0.655828922986984
0.648291438817978 0.789487227797508
0.477371454238892 0.654270678758621
0.684559971094131 0.610607713460922
0.990007511340082 0.647952347993851
0.468880474567413 0.561614036560059
0.718546360731125 0.775487840175629
0.550181239843369 0.451328933238983
0.560002267360687 1.11920542269945
0.405551433563232 0.460515916347504
0.764128059148788 0.534743994474411
0.407249569892883 0.445147037506104
0.833404317498207 0.601614385843277
0.432993471622467 0.441329419612885
0.502998173236847 0.761655986309052
0.767542943358421 0.511942505836487
0.860218152403831 0.594854593276978
0.884194724261761 0.466346502304077
0.565848112106323 0.682788491249084
0.661081731319427 0.991582482121885
0.595438271760941 0.457588195800781
0.572037577629089 0.964025035500526
0.746195554733276 0.321985602378845
0.50037544965744 0.646274954080582
0.707087427377701 0.567907392978668
0.545747756958008 0.524226874113083
0.656199067831039 0.770447507500648
0.527767777442932 0.502028375864029
0.543302565813065 0.963188208639622
0.784900560975075 0.759260341525078
0.369575083255768 0.45648193359375
0.712576568126678 0.636918812990189
0.449814200401306 0.408593833446503
0.684504777193069 0.477935075759888
0.755371391773224 0.672461718320847
0.464655637741089 0.574979245662689
0.638818025588989 0.3938148021698
0.620125591754913 0.468151926994324
0.425390243530273 0.597808659076691
0.531975895166397 0.371638059616089
0.766733258962631 0.669925153255463
0.564873814582825 0.475388467311859
0.84910960495472 0.404668867588043
0.93501465767622 0.605393081903458
0.615477412939072 0.84387581050396
0.543167024850845 0.729347497224808
0.656402498483658 0.480488121509552
0.369461178779602 1.12347596138716
0.816031664609909 0.47732412815094
0.802224338054657 0.521449357271194
0.4426309466362 0.871159210801125
0.479083776473999 0.587665557861328
0.604747176170349 0.528725683689117
0.606850624084473 0.325594842433929
0.577518999576569 0.506552904844284
0.354896187782288 0.58947229385376
0.821511283516884 0.808886870741844
0.512124091386795 0.68082469701767
0.568320631980896 0.544619679450989
0.507314145565033 0.172668516635895
0.532611936330795 0.51650133728981
0.665329605340958 0.537619799375534
0.466215789318085 0.550384610891342
0.673771798610687 0.665205478668213
0.449016213417053 0.865358307957649
0.69327574968338 0.621172159910202
0.484405159950256 0.495092332363129
0.416080594062805 0.661896049976349
0.366127729415894 0.454420864582062
0.442172944545746 0.767584800720215
0.861061751842499 0.618279606103897
0.782333791255951 0.710416793823242
0.604689300060272 0.585474014282227
0.82420040667057 0.508193641901016
0.558014750480652 1.01373456045985
0.579717516899109 0.554895430803299
0.88165494799614 0.636164963245392
0.401019752025604 0.40008282661438
0.572962552309036 0.518425673246384
0.611644297838211 0.659179151058197
0.833927869796753 0.362531900405884
0.385121643543243 0.585843920707703
0.900065161287785 0.42010098695755
0.706789940595627 0.566801279783249
0.524183750152588 0.538662075996399
0.400683522224426 0.667107045650482
0.461390435695648 0.607908457517624
0.45283979177475 0.717589378356934
0.687393993139267 0.569722324609756
0.552084624767303 0.72833377122879
0.558046698570251 0.512324243783951
0.671160340309143 0.708248138427734
0.346189856529236 0.626205861568451
0.549835741519928 0.788908541202545
0.555402725934982 0.667757630348206
0.681495726108551 0.647705316543579
0.466451823711395 0.669468015432358
0.375109732151031 0.650453835725784
0.861295685172081 0.630019277334213
1.06810636818409 0.649099498987198
0.522233486175537 0.490227520465851
0.804352819919586 0.364366710186005
0.472169041633606 0.510985732078552
0.998450685059652 0.638199985027313
0.604757696390152 0.648126274347305
0.537507176399231 0.644084244966507
0.456223249435425 0.741322100162506
0.714366137981415 0.645576447248459
0.838789001107216 0.565473109483719
0.49180406332016 1.02944678254426
0.708307057619095 0.489145159721375
0.454263031482697 0.713916778564453
0.469657480716705 0.645941138267517
0.439020037651062 0.490544974803925
0.525360077619553 0.362221479415894
0.302638471126556 0.484883785247803
0.703127324581146 0.399885594844818
0.390000700950623 0.565309047698975
0.511483430862427 0.597264528274536
0.497581660747528 0.560711294412613
0.376485884189606 0.517325341701508
0.542622834444046 0.773264676332474
0.673492640256882 0.645596504211426
0.672294318675995 0.703668713569641
0.797710835933685 0.327096939086914
0.846073612570763 0.507777452468872
0.683029919862747 0.653910040855408
0.636841863393784 0.433039128780365
0.515771418809891 0.752958297729492
0.45993435382843 0.626234024763107
0.498339772224426 0.693363755941391
0.793006986379623 0.371678471565247
0.610302537679672 0.743132501840591
0.522460043430328 0.594094932079315
0.835418581962585 0.835219636559486
0.603714019060135 0.7731763869524
0.574734330177307 0.475884556770325
0.371130168437958 0.47089421749115
0.703869819641113 0.497533798217773
0.410269916057587 0.679669201374054
0.845904886722565 0.410530626773834
0.767117947340012 0.614021956920624
0.543692380189896 0.623310089111328
0.627876132726669 0.631202548742294
0.431345343589783 0.50705760717392
0.459950983524323 0.740285605192184
0.593259423971176 0.709241092205048
0.513680398464203 0.846659481525421
0.444395124912262 0.454091310501099
0.338488280773163 0.723114460706711
0.508879691362381 0.615123808383942
0.43676632642746 0.57818067073822
0.642713218927383 0.527404308319092
0.504509270191193 0.658610582351685
0.623306125402451 0.841407522559166
0.5484479367733 0.467976152896881
0.733241260051727 0.66327241063118
0.651356995105743 0.624594032764435
0.831821620464325 0.793420717120171
0.639627724885941 0.402993202209473
0.85269133746624 0.582795649766922
0.41151362657547 0.444452464580536
0.397037982940674 0.28156590461731
0.708543509244919 0.593829989433289
0.419979512691498 0.451604962348938
0.48729020357132 0.439612567424774
0.42392486333847 0.418640911579132
0.408291220664978 0.656312495470047
0.527041226625443 0.585968017578125
0.499963998794556 0.55306538939476
0.464778482913971 0.448030233383179
0.959860116243362 0.382470428943634
0.596284210681915 0.666861891746521
0.473520994186401 0.615893483161926
0.468519628047943 0.623584806919098
0.417274296283722 0.681193232536316
0.53873485326767 0.44739180803299
0.800385668873787 0.590498954057693
0.723538994789124 0.755279153585434
0.707076340913773 0.869100302457809
0.639581590890884 0.488915741443634
0.551191866397858 0.809493809938431
0.72871720790863 0.469376623630524
0.561944872140884 0.5953089594841
0.537489771842957 0.602302253246307
0.807592913508415 0.933573603630066
0.670451730489731 0.784891560673714
0.568707704544067 0.750410959124565
0.68261930346489 0.666070342063904
0.870024934411049 0.630452424287796
0.685475826263428 0.807262271642685
0.465601742267609 0.474836528301239
0.584348440170288 0.675942152738571
0.579476296901703 0.684440791606903
0.528113961219788 0.396674692630768
0.546199262142181 0.625542223453522
0.549881935119629 0.625482261180878
0.375993967056274 0.718981176614761
0.704521924257278 0.829058185219765
0.545420289039612 0.75136786699295
0.415236592292786 0.905683822929859
0.547574579715729 0.801306679844856
0.520293176174164 0.572988659143448
0.580181777477264 0.901176080107689
0.562923341989517 0.482124030590057
0.717779248952866 0.689034730195999
0.862012818455696 0.383888244628906
0.489690124988556 0.492633700370789
0.831058084964752 0.404370844364166
0.753974094986916 0.36430412530899
0.776053696870804 0.929913938045502
0.403282642364502 0.399587571620941
0.657264918088913 0.415467858314514
0.524462282657623 0.364495396614075
0.50439915060997 0.484692633152008
0.466561198234558 0.305091738700867
0.573833107948303 0.571156322956085
0.912147462368011 0.54644775390625
0.432014465332031 0.810452207922935
0.645251542329788 0.760869100689888
0.394535422325134 0.603491902351379
0.625368982553482 0.587208122014999
0.77034404873848 0.398152887821198
0.571781843900681 0.896622814238071
0.701582461595535 0.288393378257751
0.634338527917862 0.840398758649826
0.924069806933403 0.450941503047943
0.471887409687042 0.476651310920715
0.407566666603088 0.735533505678177
0.83666630089283 0.753554821014404
0.65339383482933 0.696459144353867
0.860640332102776 0.653351873159409
0.824852615594864 0.50166916847229
0.734330803155899 0.724514931440353
0.851966366171837 0.544484168291092
0.714252442121506 0.353883683681488
0.664219439029694 0.861029773950577
0.673679828643799 0.547467350959778
0.603431046009064 0.606063306331635
0.528949677944183 0.489317178726196
0.560761272907257 0.555463641881943
0.48411899805069 0.485127568244934
0.586590468883514 0.800734177231789
0.510562747716904 0.70689332485199
0.775981932878494 0.643872171640396
0.296630561351776 0.733967781066895
0.548100531101227 0.701310276985168
0.871304079890251 0.557424664497375
0.407354295253754 0.692231595516205
0.612021744251251 0.693581104278564
0.622753888368607 0.569133132696152
0.592855960130692 0.636580884456635
0.539232075214386 0.656566202640533
0.685757130384445 0.522883623838425
0.69725376367569 0.470141351222992
0.755936041474342 0.657942682504654
0.802480056881905 0.481410801410675
0.512927412986755 0.687771290540695
0.444831371307373 0.358044743537903
0.731362283229828 0.658700704574585
0.68055072426796 1.04033674672246
0.831468716263771 0.277181923389435
0.585559368133545 0.391248404979706
0.959261905401945 0.350631833076477
0.446621716022491 0.365602612495422
0.641162663698196 0.70800119638443
0.481202125549316 0.368027091026306
0.624779552221298 0.673655033111572
0.578059464693069 0.456883013248444
0.723693162202835 0.728932350873947
0.658757448196411 0.687031954526901
0.709846198558807 0.818229213356972
0.67785832285881 0.839148387312889
0.635912984609604 0.676435500383377
0.627244859933853 0.630660474300385
0.595813482999802 0.506518691778183
0.64785236120224 0.466453433036804
0.515207380056381 0.496484756469727
0.852524131536484 0.724807560443878
0.635113030672073 0.833909407258034
0.557265311479568 0.758109450340271
0.597318023443222 0.7009536921978
0.533816993236542 0.375396847724915
0.605401635169983 0.636233747005463
0.67038968205452 0.691293090581894
0.677774369716644 0.647346764802933
0.527692198753357 0.442800104618073
0.43126106262207 0.508864164352417
0.64457580447197 0.450764954090118
0.551352441310883 0.510932475328445
0.718824148178101 0.528493106365204
0.90016408264637 0.618136048316956
0.676880061626434 0.554000526666641
0.472862839698792 0.695669412612915
0.992455154191703 0.626079976558685
0.549918532371521 0.544517278671265
0.471828460693359 0.669172406196594
0.507493108510971 0.919228963553905
0.769470706582069 0.495522737503052
0.553903490304947 0.556012451648712
0.456909120082855 0.599074751138687
0.314014375209808 0.732850551605225
0.55443412065506 0.528132647275925
0.577576458454132 0.883551485836506
0.627269893884659 0.437551915645599
0.48833817243576 0.411296188831329
0.580109596252441 0.663014739751816
0.690163880586624 0.579628556966782
0.745189100503922 0.443606793880463
0.430616676807404 0.540306627750397
0.580892771482468 0.526924192905426
0.622632443904877 0.782799243927002
0.367192327976227 0.507870554924011
0.623405635356903 0.488147377967834
0.564854115247726 0.640235662460327
0.421472012996674 0.54028657078743
0.581167608499527 0.387198626995087
0.536385357379913 0.451523125171661
0.660832226276398 0.362497568130493
0.461274385452271 0.559572279453278
0.791479647159576 0.559886246919632
0.487751126289368 0.528663545846939
0.498402535915375 0.648186057806015
0.462151706218719 0.563192218542099
0.858525395393372 0.768682345747948
0.546484798192978 0.625460714101791
0.731685370206833 0.499478757381439
0.779294282197952 0.611668109893799
0.633454859256744 0.637701362371445
0.591774046421051 0.608391672372818
0.511709481477737 0.424577593803406
0.604113519191742 0.625992238521576
0.413713991641998 0.707808285951614
0.623192131519318 0.549951314926147
0.632532387971878 0.736315578222275
0.56636717915535 0.698149681091309
0.618319064378738 0.745459735393524
0.612584412097931 0.783619791269302
0.555666565895081 0.5856953561306
0.745152205228806 0.661579608917236
0.751866817474365 0.533129870891571
0.366761803627014 0.587263226509094
0.619738847017288 0.628500461578369
0.556668490171432 0.263958036899567
0.6316958963871 0.682757884263992
0.56815630197525 0.598832249641418
0.409608244895935 0.437217473983765
0.386876046657562 0.707441747188568
0.561823338270187 0.328472018241882
0.598838210105896 0.786284685134888
0.332352221012115 0.684723764657974
0.610902279615402 0.446409463882446
0.334484100341797 0.386222839355469
0.450752317905426 0.384843468666077
0.5591661632061 0.438252687454224
0.597180068492889 0.629480093717575
0.690942943096161 0.556048810482025
0.566339164972305 0.570564746856689
0.696175277233124 0.298161506652832
0.528164178133011 0.617685765028
0.644234031438828 0.447317361831665
0.493237793445587 0.353454649448395
0.630009859800339 0.805419355630875
0.411467969417572 0.576189666986465
0.506404340267181 0.627129375934601
0.722496449947357 0.327329397201538
0.32625424861908 0.828113421797752
0.558299750089645 0.53621706366539
0.53468856215477 0.504069596529007
0.502421140670776 0.591847836971283
0.594544142484665 0.564664095640182
0.791179910302162 0.661336958408356
0.660815477371216 0.456710815429688
0.415547907352448 0.531728029251099
0.644948989152908 0.573395907878876
0.372612118721008 0.735740482807159
0.725022047758102 0.718895375728607
0.423738539218903 0.917074896395206
0.612865269184113 0.636925399303436
0.607196301221848 0.54435521364212
0.563980042934418 0.787127017974854
0.860577419400215 0.892073877155781
0.732725352048874 0.384036719799042
0.77683013677597 0.511688053607941
0.340315461158752 0.452549397945404
0.749504119157791 0.49784529209137
0.635096281766891 0.893006980419159
0.825729206204414 0.666646480560303
0.642842680215836 0.868050917983055
0.559326887130737 0.436114966869354
0.51361870765686 0.463161826133728
0.561974078416824 0.4471555352211
0.678983300924301 0.358253300189972
0.839928790926933 0.682867735624313
0.74986806511879 0.449281990528107
0.67863941192627 0.661321073770523
0.520981788635254 0.614123344421387
0.581437110900879 0.849816560745239
1.00728073716164 0.382066011428833
0.624891072511673 0.568669587373734
0.565101385116577 0.619990944862366
0.477130889892578 0.574584543704987
0.500474154949188 0.524212390184402
0.749213606119156 0.746654629707336
0.560755670070648 0.894538857042789
0.693570554256439 0.708149760961533
0.399153828620911 0.465973019599915
0.597368687391281 0.640261083841324
0.451997697353363 0.945677753537893
0.805586621165276 0.547948807477951
0.513015806674957 0.661488622426987
0.377592325210571 0.462030529975891
0.410854458808899 0.701117604970932
0.774522691965103 0.419669091701508
0.498512804508209 0.561938762664795
0.584779530763626 0.619037091732025
0.739157646894455 0.594938486814499
0.533198237419128 0.484352946281433
0.588099420070648 0.433215022087097
0.449661254882812 0.528691947460175
0.868296846747398 0.387845993041992
0.567467212677002 0.459242522716522
0.358834564685822 0.671381026506424
0.636802583932877 0.524199396371841
0.489950478076935 0.637316048145294
0.640225201845169 0.458570122718811
0.527172446250916 0.4407839179039
0.814951539039612 0.49167662858963
0.472447991371155 0.643873959779739
0.511829316616058 0.580052971839905
0.610506653785706 0.845066174864769
0.421199440956116 0.373857498168945
0.364032208919525 0.559492588043213
0.531402260065079 0.394603371620178
0.721277296543121 0.647120118141174
0.532861977815628 0.652624428272247
0.578393310308456 0.589349716901779
0.726140797138214 0.613813519477844
1.0847852230072 0.824981212615967
0.405776798725128 0.330510437488556
0.902963742613792 0.412859797477722
0.541684120893478 0.554629892110825
0.619201064109802 1.10522872954607
0.640364140272141 0.328320324420929
0.497034192085266 0.595390468835831
0.618087202310562 0.484836459159851
0.565145790576935 1.12127569317818
0.77767688035965 1.12880356609821
0.575963884592056 0.890764333307743
0.384252488613129 0.772574305534363
0.613561242818832 0.531370162963867
0.888569071888924 0.673196256160736
0.747940063476562 0.562643140554428
0.425872087478638 0.670031517744064
0.459732830524445 0.760653182864189
0.38946270942688 0.644598394632339
0.619392156600952 0.492897808551788
0.729261368513107 0.486148416996002
0.650473207235336 0.724449813365936
0.654393345117569 0.716367959976196
0.525329291820526 0.370528399944305
0.68882229924202 0.657184451818466
0.772925287485123 0.489648878574371
0.590774089097977 0.392571747303009
0.558634251356125 0.338583648204803
0.707224905490875 0.504553765058517
0.509614408016205 0.741112291812897
0.668669193983078 0.67855429649353
0.651763945817947 0.782380983233452
0.83793418109417 0.878678888082504
0.439851701259613 0.794033199548721
0.563779592514038 0.397279679775238
0.650933235883713 0.525336563587189
0.904542103409767 0.547835260629654
0.864902392029762 0.870443865656853
0.537729501724243 0.729778438806534
0.647042453289032 0.397291660308838
0.614554941654205 0.994668880011886
0.657955557107925 0.41634076833725
0.525247305631638 0.728093415498734
0.684684544801712 0.894374139606953
0.563188940286636 0.86171318590641
0.47738116979599 0.568377941846848
0.760632932186127 0.729055613279343
0.445814728736877 0.742907345294952
0.791386485099792 0.484453320503235
0.40632301568985 0.595133990049362
0.359187602996826 0.384748816490173
0.583212375640869 1.05155665427446
0.698596090078354 0.458535134792328
0.581775605678558 0.580375194549561
0.698230624198914 0.863472625613213
0.47740763425827 0.71086648106575
0.498274028301239 0.676518797874451
0.459860563278198 0.428263306617737
0.643900483846664 0.697057634592056
0.532262057065964 0.485570132732391
0.61575573682785 0.555261462926865
0.771658435463905 0.611142694950104
0.713996082544327 0.800843328237534
0.399315416812897 0.459368824958801
0.373587012290955 0.651943445205688
0.671426326036453 0.784243166446686
0.733136087656021 0.379898488521576
0.659847557544708 0.927899472415447
0.532117158174515 0.46739649772644
0.54112634062767 0.676538616418839
0.46554034948349 0.423206806182861
0.537255525588989 0.730360299348831
0.565555959939957 0.761237069964409
0.507221549749374 0.454409956932068
0.977957179769874 0.661155670881271
0.337693452835083 1.02083173021674
0.913678042590618 0.558212012052536
0.867653205990791 0.619042098522186
0.60704830288887 0.651148706674576
0.836007669568062 0.550071775913239
1.15412724018097 0.657995253801346
0.743983864784241 0.624213010072708
0.67216682434082 0.465008437633514
0.749862492084503 0.698026210069656
0.568018317222595 0.608612775802612
0.54498878121376 0.477679312229156
0.515827894210815 0.723651677370071
0.842850536108017 0.613144069910049
0.789766281843185 0.585162341594696
0.430404305458069 0.639296263456345
0.523626387119293 0.925809800624847
0.991557380184531 0.800564110279083
0.905923873186111 0.656685441732407
0.465170621871948 0.515604197978973
0.730679631233215 0.460202693939209
0.506685137748718 0.679345995187759
0.761117324233055 0.612907469272614
0.252899527549744 0.599788278341293
0.672296315431595 0.802711382508278
0.570402771234512 0.8325255215168
0.654813557863235 0.525674819946289
0.541781455278397 0.529651641845703
0.720828354358673 0.703495264053345
0.559911131858826 0.692348897457123
0.465044617652893 0.353854656219482
0.502484887838364 0.335462331771851
0.646510988473892 0.626526594161987
0.663071185350418 0.635282427072525
0.41329288482666 0.794395938515663
0.558765798807144 0.379589974880219
0.511259377002716 0.701349914073944
0.70240530371666 0.684825569391251
0.628190964460373 0.668080598115921
0.601338535547256 0.359892725944519
0.495605826377869 0.430778741836548
0.459840357303619 0.614218205213547
0.588997423648834 0.574791878461838
0.938132431358099 0.803108632564545
0.823929980397224 0.659252673387527
0.714788198471069 0.648109644651413
0.678157567977905 0.382212102413177
0.570825606584549 0.637875735759735
0.584533900022507 0.360034048557281
0.603943288326263 0.640095293521881
0.910944752395153 0.856014132499695
0.632027208805084 0.410500884056091
0.792537480592728 0.585389763116837
0.579184025526047 0.786602422595024
0.443693101406097 0.437381863594055
0.692182272672653 0.50446406006813
0.371869444847107 0.743827044963837
0.470919668674469 0.811862036585808
0.868949323892593 0.563032567501068
0.533566683530807 0.697312146425247
0.413979113101959 0.453481793403625
0.50529670715332 0.895939528942108
0.672291249036789 0.524640798568726
0.789128571748734 0.4755699634552
0.907336242496967 0.455264270305634
0.658247321844101 0.5381820499897
0.745088458061218 0.609726816415787
0.63837069272995 0.87186886370182
0.611188799142838 0.265109777450562
0.633376121520996 0.592747718095779
0.415012717247009 0.465983390808105
0.749560385942459 0.608221888542175
0.67414978146553 0.587092489004135
0.654395520687103 0.891065388917923
0.297755241394043 0.365487039089203
0.492032766342163 0.763533174991608
0.851280704140663 0.714634269475937
0.443461954593658 0.692254275083542
0.502033889293671 0.522299647331238
0.519630521535873 0.75168476998806
0.793258726596832 0.545219957828522
0.411594033241272 0.508221060037613
0.353287935256958 0.495782077312469
0.567760050296783 0.60615262389183
0.703652620315552 0.78461018204689
0.393473327159882 0.539499014616013
0.603917807340622 0.473355948925018
0.869022816419601 0.583663493394852
1.1018076762557 0.758043497800827
0.542989492416382 0.778977409005165
0.575681567192078 0.351629555225372
0.68256887793541 0.645412236452103
0.450253844261169 0.838587567210197
0.701900213956833 0.497181951999664
0.504357933998108 0.606529235839844
0.423046469688416 0.483431696891785
0.593907386064529 0.723907947540283
0.724491566419601 0.755487844347954
0.713573008775711 0.495164692401886
0.628962248563766 0.466542303562164
0.532725244760513 0.625009208917618
0.739923179149628 0.65690690279007
0.586695045232773 0.641403943300247
0.585683614015579 0.67621174454689
0.678309261798859 0.716297000646591
0.545038670301437 0.525472313165665
0.661874979734421 0.686635881662369
0.440618455410004 0.532131433486938
0.720935076475143 0.571405023336411
0.722574084997177 0.664437919855118
0.749436885118484 0.480825543403625
0.750353917479515 0.625886112451553
0.91899199783802 0.469718277454376
0.532201290130615 1.03284507244825
0.631169468164444 0.587656944990158
0.372240602970123 0.556373536586761
0.570718616247177 0.610203206539154
0.633416146039963 0.51834824681282
0.475000083446503 0.488846004009247
0.456712961196899 0.354523837566376
0.470361649990082 0.469897985458374
0.513516485691071 0.599417448043823
0.614615619182587 0.70094957947731
0.748866587877274 0.492611825466156
0.566482871770859 0.750778004527092
0.513327419757843 0.896364882588387
0.871338531374931 0.721211284399033
0.243409752845764 0.648202985525131
0.335851013660431 0.647093772888184
0.422855317592621 0.500659048557281
0.88341498374939 0.489924967288971
0.511130154132843 0.631504327058792
0.85632161796093 0.746684372425079
0.85241574048996 0.544494897127151
0.487134993076324 0.567996591329575
0.521688163280487 1.08196730166674
0.718222081661224 0.523904889822006
0.865520521998405 0.622243344783783
0.527782410383224 0.740813791751862
0.682844549417496 0.566013902425766
0.710825890302658 1.06071246787906
0.654406696557999 0.553557723760605
0.793243125081062 0.830843344330788
0.848584190011024 0.905691906809807
0.769336044788361 0.502420425415039
0.570550590753555 0.935531042516232
0.605642408132553 0.810632213950157
0.916042603552341 0.685860306024551
0.671817392110825 0.362680792808533
0.602792084217072 0.725007861852646
0.620601445436478 0.943532362580299
0.402521312236786 0.686986416578293
0.632114291191101 0.59810084104538
0.636228114366531 0.386244654655457
0.48845237493515 0.737488508224487
0.700243145227432 0.34940493106842
0.559241741895676 0.51956307888031
1.07169461995363 0.54247909784317
0.381625413894653 0.62286114692688
0.694086790084839 0.607428431510925
0.469329535961151 0.648876935243607
0.659416794776917 0.717998266220093
0.46905380487442 0.449903011322021
0.610521584749222 0.473303020000458
0.412396788597107 0.791359588503838
0.452099621295929 0.758464112877846
0.54277965426445 0.784820511937141
0.542882978916168 0.942415185272694
0.40638542175293 0.647213697433472
0.528308063745499 1.10190299153328
0.701227486133575 0.477019786834717
0.502465397119522 0.509921163320541
0.949640721082687 0.789495229721069
0.369893074035645 0.439514458179474
0.691175073385239 0.772092163562775
0.714725852012634 0.719154924154282
0.881752155721188 0.794112220406532
0.658121556043625 0.525907576084137
0.818058222532272 0.922575153410435
0.5487080514431 0.451570570468903
0.578309029340744 0.670915484428406
0.719388842582703 0.50538694858551
0.802929803729057 0.678552776575089
0.625853329896927 0.606418997049332
0.638844192028046 0.567197203636169
0.558968663215637 0.53694349527359
0.528764247894287 0.982915014028549
0.814785659313202 0.283830761909485
0.538207173347473 0.640045583248138
0.416097164154053 0.476817429065704
0.514678180217743 0.615479111671448
0.380462288856506 0.691531300544739
0.78813599050045 0.514019280672073
0.515527307987213 0.584704548120499
0.451481103897095 1.06689812988043
0.642983436584473 0.425492405891418
0.518458306789398 0.550322920084
0.738850891590118 0.705508470535278
0.396074652671814 0.576828271150589
0.766749858856201 0.694193869829178
0.539034456014633 0.60554176568985
0.436351597309113 0.570213675498962
1.18730279803276 0.776891440153122
0.679250508546829 0.590478718280792
0.61567223072052 0.544046580791473
0.549190372228622 0.699893951416016
0.546266347169876 0.562245845794678
0.488139450550079 0.820008844137192
0.54511284828186 0.599757492542267
0.936928950250149 0.678141266107559
0.349769115447998 0.411183774471283
0.599099516868591 0.737205028533936
0.608290404081345 0.516644090414047
0.386538565158844 0.439092397689819
0.690807104110718 0.356367588043213
0.616344302892685 0.722735047340393
0.655017226934433 0.562339335680008
0.306238234043121 0.578419208526611
0.48535168170929 1.059406042099
0.687738507986069 0.504756927490234
0.458580434322357 0.59527724981308
0.50028070807457 0.656833529472351
0.475565373897552 0.465716958045959
0.593887537717819 0.464308440685272
0.586752384901047 0.833524718880653
0.501407861709595 0.733224719762802
0.778969541192055 0.678804963827133
0.66928294301033 0.57169583439827
0.637261837720871 0.655879080295563
0.783785790205002 0.899083599448204
0.970129437744617 0.373916506767273
0.511069625616074 0.488453447818756
0.810594663023949 0.340213894844055
1.14387145638466 0.445659518241882
0.7010278403759 0.907915391027927
0.712517738342285 1.07325224578381
0.50786104798317 0.729703187942505
0.596071541309357 0.379377722740173
0.756152376532555 0.44170081615448
0.412314355373383 0.583924859762192
0.68859788775444 0.701583057641983
0.569454789161682 0.611212909221649
0.630360662937164 0.515105426311493
0.550316900014877 0.613959610462189
0.375664055347443 0.658345192670822
0.603509724140167 0.521397858858109
0.71717956662178 0.497038424015045
0.536266714334488 0.556039869785309
0.646191716194153 0.559751957654953
0.722486913204193 0.723340809345245
0.683312624692917 1.04455945268273
0.717198461294174 0.709104210138321
0.58378741145134 0.486210644245148
0.655796140432358 0.573550909757614
0.937534268945456 0.657808393239975
0.433080971240997 0.394116699695587
0.763354450464249 0.427425384521484
0.764652743935585 0.961825881153345
0.514643549919128 0.348166644573212
0.613126516342163 0.73404523730278
0.836201623082161 0.901268184185028
0.772081926465034 0.6253821849823
0.478267729282379 0.527849853038788
0.646030843257904 0.67724597454071
0.406820356845856 0.715862363576889
0.986362212337554 0.393379747867584
0.5182044506073 0.584658086299896
0.583455175161362 0.52031472325325
1.07422506809235 0.579924434423447
0.493254661560059 0.569652736186981
0.780814662575722 0.369644701480865
0.444920122623444 0.954870454967022
0.594899237155914 0.613033652305603
0.438891351222992 0.706056922674179
0.892255872488022 0.559335321187973
0.73394775390625 0.802711322903633
0.507692039012909 0.930057153105736
0.276013731956482 0.456388831138611
0.56976643204689 0.567971378564835
0.433822751045227 0.634120017290115
0.48681378364563 0.464371562004089
0.743647843599319 0.636793047189713
0.797695368528366 0.751988381147385
0.391768097877502 0.607104390859604
0.780557215213776 0.635210424661636
0.610594242811203 0.530702739953995
0.63656547665596 0.516701638698578
0.753810703754425 0.580159723758698
0.750996276736259 0.62108251452446
0.532243937253952 0.50820118188858
0.610842347145081 0.614953875541687
0.746072351932526 0.547623038291931
0.62521305680275 0.485708475112915
0.917663268744946 0.446600377559662
0.746188819408417 0.940792787820101
0.643170654773712 0.638969898223877
0.566153258085251 0.746594220399857
0.606068253517151 0.7325219810009
0.476332485675812 0.833184361457825
0.262471854686737 0.742205828428268
0.890349388122559 0.748815268278122
0.835124000906944 0.719051122665405
0.866414189338684 0.426892459392548
0.882877431809902 0.55503922700882
0.406998753547668 0.549450576305389
0.579666435718536 0.627086341381073
0.643227189779282 0.573933064937592
0.542116522789001 0.488911688327789
0.633973032236099 0.732783883810043
1.05583105608821 0.480047702789307
0.649696052074432 0.441369950771332
0.657264113426208 1.02557205781341
0.650287121534348 0.565587788820267
0.847676604986191 0.379718601703644
0.924737505614758 0.688198208808899
0.869483724236488 0.553911983966827
0.755727484822273 1.01843514852226
0.625729709863663 0.76828145980835
0.625230759382248 0.709514886140823
0.674124091863632 0.810699954628944
0.708778619766235 0.697090625762939
0.552555829286575 0.343137443065643
0.910846248269081 0.966372344642878
0.488461494445801 0.641991257667542
0.617173701524734 0.650039941072464
0.46107804775238 0.539275258779526
0.532406806945801 0.757805466651917
1.03054358065128 0.548219323158264
0.721918791532516 0.617540836334229
0.563352942466736 0.528146862983704
0.526589423418045 0.494859635829926
0.731570333242416 0.597874581813812
0.512794345617294 0.449891269207001
0.379337251186371 0.558191329240799
0.619319438934326 0.674441337585449
0.323296248912811 0.579334497451782
0.573409527540207 1.0076808007434
0.561684489250183 0.618800014257431
0.554448187351227 0.422188282012939
0.557824701070786 0.862804278731346
0.830567717552185 0.681623429059982
1.11015465855598 0.687290161848068
0.538401126861572 0.51289764046669
0.634370148181915 0.781221374869347
0.85311983525753 0.407505989074707
0.640422254800797 0.558933109045029
0.648623138666153 0.792811959981918
0.778622880578041 0.476622998714447
0.528122991323471 0.810649275779724
0.886063858866692 0.777902781963348
0.514350771903992 0.544390380382538
0.630531370639801 0.705825448036194
0.718282520771027 0.969799567013979
0.313874065876007 0.458454728126526
0.518363863229752 0.666738748550415
0.424823462963104 0.55862820148468
0.709454536437988 0.489982604980469
0.35252058506012 0.802113518118858
0.73724091053009 0.517138689756393
0.755868226289749 0.417772650718689
0.813544198870659 0.695597589015961
0.411802470684052 0.452597498893738
0.485101640224457 0.547170788049698
0.352917313575745 0.574762016534805
0.530926764011383 0.617171108722687
0.678208649158478 0.547289699316025
0.640752553939819 0.463285207748413
0.738454043865204 0.65055239200592
0.498406410217285 0.588995218276978
0.691370099782944 0.730048716068268
0.52516758441925 1.01971001178026
0.60245206952095 0.585705459117889
0.733701229095459 0.686409473419189
0.673005551099777 0.673212736845016
0.773975715041161 0.636266320943832
0.373943448066711 0.398598730564117
0.703277289867401 0.986579675227404
0.771103248000145 0.429139316082001
0.594231933355331 0.303055286407471
0.479494214057922 0.562849998474121
0.489189624786377 0.528639703989029
0.582980304956436 0.832270726561546
0.438908457756042 0.556679725646973
0.61878165602684 0.523985922336578
1.13866558670998 0.578231483697891
0.80973519384861 0.338466703891754
0.591365337371826 0.495056927204132
0.670811682939529 0.583711236715317
0.682387381792068 0.434484660625458
0.685352385044098 0.463274896144867
0.689948886632919 0.995198976714164
0.366700232028961 0.589548319578171
0.585807859897614 1.09991397708654
0.572465032339096 0.574399471282959
0.467097699642181 0.673448920249939
0.383633077144623 0.392511963844299
0.992579744197428 0.694198340177536
0.7494056224823 0.682294249534607
0.66958099603653 0.692743301391602
0.463836491107941 0.684687286615372
1.06056283041835 0.483852565288544
0.86407482624054 0.45552533864975
0.485179722309113 0.786031410098076
0.909861728549004 0.792745977640152
0.674775868654251 0.577085375785828
0.796621769666672 0.679656445980072
0.72807565331459 0.54228612780571
0.582084596157074 1.00043427804485
0.677253603935242 0.562352985143661
0.56611692905426 0.427656650543213
0.529639452695847 0.710590481758118
0.783290803432465 0.757501766085625
0.668200761079788 0.343421339988708
0.669781744480133 0.670186936855316
0.655322581529617 0.704862922430038
0.655930072069168 0.43603515625
0.816431522369385 0.432465732097626
0.431174039840698 0.532542794942856
0.769734218716621 0.551173686981201
0.930756509304047 0.560005813837051
1.10662594437599 0.834128707647324
0.629773765802383 0.500009834766388
0.803535357117653 0.355406761169434
0.882858395576477 0.426417231559753
1.22161085903645 1.05807283520699
0.671596974134445 0.719928801059723
0.65799605846405 0.804356634616852
0.699066579341888 0.495208144187927
0.690712094306946 0.711366713047028
0.294310688972473 0.436056733131409
0.592070609331131 0.648180454969406
0.710046917200089 1.05839094147086
0.993910605087876 0.968483656644821
0.689934134483337 0.56479474902153
0.403524577617645 0.625433295965195
0.651108741760254 0.561620801687241
0.57073712348938 0.459027826786041
0.395101964473724 0.419741272926331
0.556302309036255 0.622291266918182
1.12136416137218 0.626472026109695
1.19752006232738 0.523199796676636
0.590659469366074 0.570529520511627
0.351135015487671 0.719013512134552
0.40519654750824 0.818889290094376
0.776748761534691 0.668092757463455
0.445358514785767 0.897205106914043
0.503024101257324 0.555988937616348
0.571572244167328 0.599130928516388
0.68160754442215 0.34205424785614
0.776564836502075 0.504321426153183
0.477256953716278 0.672923773527145
0.781937137246132 0.703787714242935
0.501639783382416 0.490864634513855
0.521228194236755 0.945678625255823
0.456816732883453 0.259483098983765
0.698507636785507 0.496881425380707
0.477011144161224 0.596952974796295
0.836697325110435 0.528425633907318
0.436725795269012 0.770521119236946
0.470758259296417 0.619686782360077
0.737142980098724 0.769035652279854
0.497934758663177 0.707956790924072
0.637137055397034 0.592241764068604
0.817475035786629 0.447688043117523
0.622584760189056 0.477726817131042
0.892516314983368 0.72201743721962
0.676196753978729 0.482460618019104
0.591583400964737 0.994628601241857
0.40360015630722 0.295177698135376
0.561568021774292 0.641554862260818
0.3327676653862 0.423473715782166
0.619565546512604 0.643759042024612
0.479601323604584 0.64748278260231
0.230228006839752 0.500559568405151
0.799831107258797 0.689163118600845
0.537778079509735 0.382899761199951
0.628527909517288 0.594062209129333
0.439267754554749 0.682304352521896
0.934878379106522 0.673455417156219
0.546986639499664 0.714860141277313
0.485927045345306 0.743487745523453
0.799126118421555 0.569717794656754
0.416613101959229 0.628601610660553
0.363443911075592 0.493534684181213
0.592858850955963 0.491102516651154
0.518969118595123 0.426345765590668
0.692093163728714 0.66071406006813
0.639978289604187 0.393911600112915
0.712656587362289 0.735506355762482
0.725596874952316 0.730042695999146
0.552667558193207 0.716539293527603
0.426925241947174 0.73353984951973
0.737345367670059 0.613901346921921
0.857142224907875 0.735866904258728
0.655550479888916 0.434184491634369
0.494017720222473 0.644383162260056
0.502972483634949 0.673814117908478
0.592109352350235 0.688240647315979
0.703136801719666 0.733547151088715
0.758922934532166 0.552227437496185
0.735962837934494 0.706739842891693
0.554412931203842 0.550046056509018
0.536090403795242 0.678268820047379
0.700278282165527 0.508081912994385
0.451358675956726 0.624935567378998
0.823389902710915 0.677808523178101
0.467284560203552 0.71264722943306
0.535026103258133 0.8452178388834
0.680085927248001 0.683483809232712
0.695954769849777 0.703532636165619
0.707843333482742 0.535658836364746
0.448969066143036 0.957579914480448
1.02695615775883 0.324439764022827
0.749966710805893 0.844216361641884
0.58486795425415 0.636794567108154
0.540654420852661 0.851027950644493
0.717656403779984 0.494965434074402
0.967117760330439 0.769842952489853
0.69647490978241 0.404669106006622
0.41915237903595 0.446051895618439
0.635636568069458 0.60730904340744
0.66239133477211 0.924520693719387
0.717119127511978 0.668174028396606
0.593168586492538 0.832731932401657
0.581128835678101 0.661704301834106
0.474226474761963 0.507395684719086
0.766071781516075 0.56939685344696
0.574767738580704 0.625746041536331
0.673019975423813 0.507195770740509
0.649549752473831 0.779277831315994
0.458316683769226 0.56138888001442
0.64489933848381 0.541569471359253
0.79324097931385 0.436335504055023
0.752337500452995 0.555382937192917
0.491960763931274 0.284707486629486
0.521102577447891 0.617026209831238
0.638711005449295 0.422120094299316
0.863111898303032 0.621603310108185
0.766278102993965 0.625962227582932
0.335112035274506 0.64834988117218
0.517660826444626 0.859035566449165
0.776255711913109 0.624601066112518
0.584556818008423 0.60008379817009
0.523670375347137 0.826517432928085
0.361722826957703 0.371134757995605
0.472508668899536 0.610523492097855
0.844088211655617 0.671529442071915
0.3443723320961 0.695835322141647
0.86623740196228 0.589440524578094
0.43526291847229 0.670453697443008
0.547687917947769 0.808406338095665
0.837260022759438 0.772217929363251
0.547710716724396 0.634659469127655
0.389952659606934 0.959421847015619
0.625667095184326 0.609027713537216
0.9750612154603 0.249099135398865
0.495244026184082 0.48289555311203
0.544400900602341 0.615888923406601
0.557717621326447 0.553780645132065
0.807285130023956 0.578351676464081
0.765857562422752 0.403392136096954
0.799104273319244 0.288376152515411
0.769300431013107 0.520821869373322
0.452658295631409 0.665053725242615
0.663188606500626 0.584034979343414
0.4486163854599 0.621432185173035
0.819535359740257 0.534625053405762
0.813723638653755 0.758200630545616
0.57330733537674 0.578265845775604
0.66007199883461 0.447625696659088
0.527591288089752 0.411182522773743
0.823334589600563 0.594211310148239
0.684073030948639 0.476525902748108
0.558128416538239 0.47821033000946
0.377854406833649 0.649478554725647
0.407702445983887 1.10377511382103
0.846170157194138 0.62088668346405
0.892078176140785 0.577013969421387
0.495857238769531 0.712074905633926
0.584213376045227 0.439192593097687
0.654712647199631 0.599924027919769
0.632615089416504 0.750518426299095
0.444610416889191 0.593687474727631
0.560485601425171 0.503232479095459
0.886363990604877 0.828458622097969
0.489438831806183 1.00853739865124
0.610954284667969 0.570028305053711
0.640988141298294 0.84591169655323
0.399464130401611 0.712926745414734
0.693390995264053 0.908999226987362
0.318534255027771 0.79484435915947
0.515455007553101 0.970081804320216
0.581725031137466 0.667636603116989
0.538669109344482 0.663957864046097
0.737067073583603 0.257070779800415
0.490787148475647 0.695599734783173
0.467888116836548 0.468650877475739
0.506815105676651 0.697650700807571
0.547846585512161 0.727661520242691
0.629049390554428 0.677171230316162
0.729144006967545 0.773108884692192
0.646230638027191 0.542355120182037
0.345038175582886 0.673048824071884
0.575552672147751 0.939961053431034
0.533397525548935 0.523333877325058
0.555957555770874 0.325506448745728
0.826329573988914 0.852564200758934
0.762537151575089 0.570464015007019
0.782924488186836 0.568377077579498
0.579425722360611 0.67921456694603
0.63363054394722 0.44467681646347
0.64303594827652 0.609226763248444
0.536643534898758 0.565903037786484
0.594004034996033 0.774838209152222
0.592487633228302 0.720253169536591
0.621597588062286 0.955591019243002
0.682074517011642 0.705069333314896
0.319815039634705 0.827938079833984
0.699181199073792 0.640066742897034
0.892803452908993 0.472556889057159
0.573231220245361 0.73280280828476
0.704887181520462 0.726178050041199
0.487696707248688 0.577605932950974
0.499736249446869 0.585717022418976
0.660244107246399 0.523879915475845
0.675809860229492 0.553704470396042
0.794213056564331 0.912598766386509
0.499642670154572 0.728967726230621
0.695594280958176 0.51072970032692
0.837037682533264 0.645638853311539
0.567652851343155 0.644094884395599
0.650759875774384 0.523141592741013
0.252423107624054 0.410508096218109
0.52634260058403 0.747789651155472
0.485704243183136 0.824611634016037
0.593983471393585 0.447158694267273
0.624803304672241 0.723681271076202
0.7225661277771 0.60905385017395
0.715730786323547 0.754286527633667
0.718709617853165 0.664793163537979
0.479725360870361 0.591457515954971
0.5863017141819 0.492898941040039
0.993716020137072 0.763662844896317
0.498867809772491 0.707025080919266
0.508702397346497 0.744283109903336
0.455009818077087 0.665765255689621
0.669290542602539 0.534655749797821
0.491355001926422 0.874750927090645
0.66566202044487 0.61436927318573
0.724150151014328 0.710056573152542
0.454779505729675 0.417282342910767
0.625196635723114 0.751823872327805
0.557555139064789 0.715133160352707
0.356632232666016 0.581069052219391
0.921162143349648 0.901905789971352
0.841047048568726 0.817958876490593
0.599838614463806 0.523751467466354
0.534093916416168 0.538143217563629
0.656809836626053 0.706513196229935
0.559157878160477 0.649460464715958
0.806544214487076 0.351221084594727
0.732635468244553 0.423587918281555
0.64979550242424 0.426236510276794
0.56200784444809 0.659716933965683
0.608114719390869 0.446285426616669
0.512962073087692 0.757853895425797
0.724438101053238 0.465465009212494
0.82401704788208 0.780304312705994
0.50439777970314 0.569750398397446
0.329931557178497 0.365598201751709
0.520385175943375 0.570616751909256
0.829893842339516 0.428431868553162
0.659567445516586 0.300952076911926
0.473034799098969 0.787393912672997
0.570540875196457 0.600256592035294
0.676680356264114 0.533335983753204
0.573743224143982 0.804158285260201
0.599103450775146 0.75402595102787
0.662493377923965 0.79643189907074
0.35378497838974 0.749091386795044
0.674405664205551 0.684958308935165
0.486927449703217 0.664312541484833
0.340982615947723 0.456730306148529
0.436916947364807 0.468859374523163
0.88373139500618 0.696549028158188
0.555800229310989 0.828346505761147
0.687476366758347 0.764332517981529
0.723833829164505 0.580155670642853
0.763011336326599 0.842014446854591
0.771279633045197 0.462933778762817
0.627407819032669 0.715016931295395
0.380449950695038 0.395531594753265
0.4558025598526 0.611907303333282
0.559729695320129 0.643780559301376
0.537775337696075 0.803463414311409
0.812642842531204 0.52389207482338
0.519687831401825 0.501898556947708
0.638118207454681 0.74412801861763
0.487723767757416 0.539050608873367
0.458941161632538 0.558809667825699
0.7817143201828 0.622869729995728
0.855283662676811 0.548610925674438
0.530514866113663 0.883943647146225
0.72667184472084 0.713233470916748
0.654193043708801 0.575683683156967
0.676580756902695 0.533915936946869
0.504946529865265 0.477453887462616
0.722635567188263 0.46776956319809
0.578422635793686 0.550054132938385
0.413482069969177 0.80595988035202
0.728542625904083 0.542337596416473
0.415107250213623 0.568764626979828
0.760274961590767 0.504470407962799
0.60861474275589 0.748911052942276
0.863100066781044 0.597423493862152
0.433967649936676 0.495330512523651
0.997208708664402 0.57361364364624
0.78721296787262 0.778573155403137
0.557379305362701 0.841335564851761
0.572285950183868 0.518332690000534
0.694258481264114 0.361544966697693
0.51732861995697 0.52370822429657
0.376548290252686 0.591902941465378
0.555112212896347 0.466262936592102
0.473957180976868 0.616264790296555
0.646159052848816 0.45263808965683
0.508610457181931 0.631004154682159
1.00685173692182 0.606145858764648
0.46933126449585 0.689436107873917
0.611889183521271 0.390278398990631
0.486813008785248 0.428001284599304
0.5715491771698 0.710098505020142
0.420652985572815 0.561453938484192
0.847854867577553 0.39416366815567
0.644268065690994 0.601418882608414
0.596299529075623 0.413923919200897
0.79388989508152 0.667228668928146
};
\addplot [thick, black]
table {%
0 0.626626626626627
2 0.626626626626627
};
\addplot [thick, black]
table {%
0.626626626626627 0
0.626626626626627 2
};
\addplot [thick, red]
table {%
0 0.418935
2 0.418935
};
\addplot [thick, red]
table {%
0.418935 0
0.418935 2
};
\end{groupplot}

\end{tikzpicture}

